Uncertainty-guided Source-free Domain Adaptation

Source-free domain adaptation (SFDA) aims to adapt a classifier to an unlabelled target data set by only using a pre-trained source model. However, the absence of the source data and the domain shift makes the predictions on the target data unreliable. We propose quantifying the uncertainty in the source model predictions and utilizing it to guide the target adaptation. For this, we construct a probabilistic source model by incorporating priors on the network parameters inducing a distribution over the model predictions. Uncertainties are estimated by employing a Laplace approximation and incorporated to identify target data points that do not lie in the source manifold and to down-weight them when maximizing the mutual information on the target data. Unlike recent works, our probabilistic treatment is computationally lightweight, decouples source training and target adaptation, and requires no specialized source training or changes of the model architecture. We show the advantages of uncertainty-guided SFDA over traditional SFDA in the closed-set and open-set settings and provide empirical evidence that our approach is more robust to strong domain shifts even without tuning.

==> figs/cifar/CIFAR9_STL9_displot_entropy_after.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Entropy},
xmin=-0.1, xmax=2.3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={Density},
axis y line=left,
axis x line=bottom,
ymin=0, ymax=2.5,
ytick style={color=black}
]

% SHOT-IM, correct
\addplot [dashed, black!50!black]
table {%
0 1.69826509415857
0.0108051508360791 1.85887918567988
0.0216103016721582 2.00072345085254
0.0324154525082374 2.11872406668588
0.0432206033443165 2.20906438286587
0.0540257541803956 2.26945466950103
0.0648309050164747 2.29925225209065
0.0756360558525538 2.29942319132831
0.0864412066886329 2.27235818222292
0.0972463575247121 2.22157377787517
0.108051508360791 2.15134243505389
0.11885665919687 2.06629964305395
0.129661810032949 1.97107352457231
0.140466960869029 1.8699731943528
0.151272111705108 1.76675919073298
0.162077262541187 1.66450516367075
0.172882413377266 1.56554716591571
0.183687564213345 1.47150711634253
0.194492715049424 1.38337115179329
0.205297865885503 1.30160165075842
0.216103016721582 1.22626302971176
0.226908167557661 1.15714494483588
0.237713318393741 1.09387117039383
0.24851846922982 1.0359872157137
0.259323620065899 0.983024007830833
0.270128770901978 0.934538329490161
0.280933921738057 0.890133040324439
0.291739072574136 0.849461475272292
0.302544223410215 0.812220955712164
0.313349374246294 0.77814024591172
0.324154525082374 0.746965218895445
0.334959675918453 0.718446123685272
0.345764826754532 0.692328811805821
0.356569977590611 0.668351206134207
0.36737512842669 0.646245279238228
0.378180279262769 0.625743928024688
0.388985430098848 0.606591441017534
0.399790580934927 0.588555788803422
0.410595731771007 0.571440747573296
0.421400882607086 0.555095899599732
0.432206033443165 0.539422839883454
0.443011184279244 0.524376433040827
0.453816335115323 0.50996065862113
0.464621485951402 0.496219372168417
0.475426636787481 0.483223078309082
0.48623178762356 0.471053430587011
0.497036938459639 0.459787521679012
0.507842089295719 0.449484029969769
0.518647240131798 0.44017293393159
0.529452390967877 0.431849860255579
0.540257541803956 0.424475326527607
0.551062692640035 0.41797834139493
0.561867843476114 0.412263196490675
0.572672994312193 0.407217941732922
0.583478145148272 0.402723023570464
0.594283295984351 0.398658849708829
0.605088446820431 0.394911524728191
0.61589359765651 0.391376545960034
0.626698748492589 0.38796072811186
0.637503899328668 0.384582942937979
0.648309050164747 0.38117437361931
0.659114201000826 0.377678902806345
0.669919351836905 0.374054029265586
0.680724502672984 0.370272411237079
0.691529653509064 0.366323834861967
0.702334804345143 0.362217158970359
0.713139955181222 0.357981629668821
0.723945106017301 0.353666909486069
0.73475025685338 0.349341234892969
0.745555407689459 0.345087303116604
0.756360558525538 0.340995784714641
0.767165709361617 0.337156737185867
0.777970860197697 0.333649610419072
0.788776011033776 0.330532918383141
0.799581161869855 0.327834920594369
0.810386312705934 0.325546732594913
0.821191463542013 0.323619114310178
0.831996614378092 0.321963763216895
0.842801765214171 0.32045931817913
0.85360691605025 0.318961565238069
0.86441206688633 0.317316666428039
0.875217217722409 0.315375744482079
0.886022368558488 0.313008952742738
0.896827519394567 0.310117281582924
0.907632670230646 0.30664076859418
0.918437821066725 0.30256239435813
0.929242971902804 0.297907624908251
0.940048122738883 0.292740167858683
0.950853273574962 0.287154932457925
0.961658424411042 0.281269367626734
0.972463575247121 0.275214299615731
0.9832687260832 0.269125157558919
0.994073876919279 0.26313414808111
1.00487902775536 0.257363612862464
1.01568417859144 0.251920552244919
1.02648932942752 0.246892167210717
1.0372944802636 0.242342266552378
1.04809963109967 0.238308477138492
1.05890478193575 0.23480033243174
1.06970993277183 0.231798441124215
1.08051508360791 0.229255005790466
1.09132023444399 0.227095942216877
1.10212538528007 0.225224739560224
1.11293053611615 0.223528019165755
1.12373568695223 0.221882532150132
1.13454083778831 0.220163126414192
1.14534598862439 0.218251053243563
1.15615113946047 0.216041901278079
1.16695629029654 0.213452454401739
1.17776144113262 0.210425866439688
1.1885665919687 0.206934712493359
1.19937174280478 0.2029816892743
1.21017689364086 0.198597967300581
1.22098204447694 0.193839420293957
1.23178719531302 0.188781149469064
1.2425923461491 0.183510865200731
1.25339749698518 0.178121773095652
1.26420264782126 0.172705628140359
1.27500779865734 0.167346567694579
1.28581294949342 0.162116217213706
1.29661810032949 0.157070395241612
1.30742325116557 0.152247547305415
1.31822840200165 0.147668837767356
1.32903355283773 0.143339651479204
1.33983870367381 0.139252126829592
1.35064385450989 0.135388274432121
1.36144900534597 0.131723236791192
1.37225415618205 0.128228308041463
1.38305930701813 0.124873443478921
1.39386445785421 0.12162912325778
1.40466960869029 0.118467567719651
1.41547475952636 0.115363409751706
1.42627991036244 0.112293995200935
1.43708506119852 0.109239498298498
1.4478902120346 0.106183008887309
1.45869536287068 0.103110685440041
1.46950051370676 0.100011992088359
1.48030566454284 0.0968799699136889
1.49111081537892 0.0937114490584377
1.501915966215 0.0905070970965998
1.51272111705108 0.0872712193781221
1.52352626788716 0.0840112697621157
1.53433141872323 0.0807370823746788
1.54513656955931 0.0774598844009337
1.55594172039539 0.0741911879784764
1.56674687123147 0.0709416825267885
1.57755202206755 0.0677202576084545
1.58835717290363 0.064533282146161
1.59916232373971 0.0613842488510195
1.60996747457579 0.0582738615498545
1.62077262541187 0.05520059579878
1.63157777624795 0.0521617002369513
1.64238292708403 0.0491545332879154
1.65318807792011 0.0461780590278486
1.66399322875618 0.043234273771889
1.67479837959226 0.0403293177381922
1.68560353042834 0.0374740550286006
1.69640868126442 0.0346839807160839
1.7072138321005 0.031978424237464
1.71801898293658 0.0293791411892325
1.72882413377266 0.0269084935704626
1.73962928460874 0.0245874864865332
1.75043443544482 0.022433941890279
1.7612395862809 0.02046104579068
1.77204473711698 0.0186764177399115
1.78284988795305 0.0170817442154438
1.79365503878913 0.0156729183348612
1.80446018962521 0.0144405605580127
1.81526534046129 0.0133707713991054
1.82607049129737 0.0124459867927561
1.83687564213345 0.0116458562519869
1.84768079296953 0.0109481223122812
1.85848594380561 0.0103295252410467
1.86929109464169 0.00976677391076104
1.88009624547777 0.00923760698233601
1.89090139631385 0.0087219246726209
1.90170654714992 0.00820291601948257
1.912511697986 0.00766805920189231
1.92331684882208 0.00710985033150232
1.93412199965816 0.00652612898301594
1.94492715049424 0.00591991623002382
1.95573230133032 0.00529875304597877
1.9665374521664 0.00467360700922937
1.97734260300248 0.00405748494135587
1.98814775383856 0.003463933180339
1.99895290467464 0.00290561721984273
2.00975805551072 0.00239314833971484
2.0205632063468 0.00193427406968398
2.03136835718287 0.00153348428700128
2.04217350801895 0.0011920193461058
2.05297865885503 0.00090821290830933
2.06378380969111 0.000678067884486161
2.07458896052719 0.000495951727970513
2.08539411136327 0.000355305041878187
2.09619926219935 0.000249279564755995
2.10700441303543 0.000171251064380523
2.11780956387151 0.000115182795686781
2.12861471470759 7.58408385810779e-05
2.13941986554367 4.88808841687266e-05
2.15022501637974 3.08361015025809e-05
};
\addlegendentry{correct}

% SHOT-IM, incorrect
\addplot [dashed, red]
table {%
0 0.249125346747974
0.0110413295343529 0.272101920348142
0.0220826590687057 0.295000050117
0.0331239886030586 0.317546173448823
0.0441653181374114 0.339477151102716
0.0552066476717643 0.360549213685585
0.0662479772061172 0.380545832282436
0.07728930674047 0.399284078567102
0.0883306362748229 0.416619154467728
0.0993719658091757 0.432446909656009
0.110413295343529 0.446704313902981
0.121454624877881 0.459367997055537
0.132495954412234 0.470451099102481
0.143537283946587 0.479998775640333
0.15457861348094 0.488082772260418
0.165619943015293 0.494795510986572
0.176661272549646 0.500244122906145
0.187702602083999 0.504544817293389
0.198743931618351 0.507817905634556
0.209785261152704 0.510183707970673
0.220826590687057 0.51175946884814
0.23186792022141 0.512657310795327
0.242909249755763 0.512983163426548
0.253950579290116 0.512836532952829
0.264991908824469 0.512310924641551
0.276033238358822 0.511494701677499
0.287074567893174 0.510472157593496
0.298115897427527 0.509324593572799
0.30915722696188 0.508131222576854
0.320198556496233 0.506969764612881
0.331239886030586 0.50591664641187
0.342281215564939 0.505046769441398
0.353322545099292 0.504432858243754
0.364363874633644 0.50414444314186
0.375405204167997 0.504246564930023
0.38644653370235 0.504798312747569
0.397487863236703 0.505851319257512
0.408529192771056 0.507448339577183
0.419570522305409 0.509622032777388
0.430611851839762 0.512394048301555
0.441653181374114 0.515774495872012
0.452694510908467 0.51976184820131
0.46373584044282 0.524343293254447
0.474777169977173 0.52949551927801
0.485818499511526 0.535185883813241
0.496859829045879 0.541373889914021
0.507901158580232 0.54801287107218
0.518942488114584 0.555051772786035
0.529983817648937 0.56243691456699
0.54102514718329 0.570113621967101
0.552066476717643 0.578027633556423
0.563107806251996 0.586126211411134
0.574149135786349 0.594358913494402
0.585190465320702 0.602678019562188
0.596231794855055 0.611038635731195
0.607273124389407 0.619398533320406
0.61831445392376 0.627717801954887
0.629355783458113 0.63595841267754
0.640397112992466 0.644083792253235
0.651438442526819 0.652058504305088
0.662479772061172 0.659848116869351
0.673521101595525 0.667419310996477
0.684562431129877 0.67474025375296
0.69560376066423 0.681781224714146
0.706645090198583 0.688515451478925
0.717686419732936 0.694920080536947
0.728727749267289 0.700977188162593
0.739769078801642 0.706674724230265
0.750810408335995 0.712007281144356
0.761851737870347 0.716976590388215
0.7728930674047 0.721591669219099
0.783934396939053 0.725868567438693
0.794975726473406 0.72982969592766
0.806017056007759 0.733502751460039
0.817058385542112 0.736919283097261
0.828099715076465 0.740112971648914
0.839141044610818 0.743117713544968
0.85018237414517 0.74596561317657
0.861223703679523 0.748684993362632
0.872265033213876 0.75129853275357
0.883306362748229 0.753821632692317
0.894347692282582 0.75626110533698
0.905389021816935 0.758614260502201
0.916430351351287 0.760868451138688
0.92747168088564 0.763001116764158
0.938513010419993 0.764980340468834
0.949554339954346 0.766765908477332
0.960595669488699 0.768310832249956
0.971636999023052 0.769563263054383
0.982678328557405 0.770468699950733
0.993719658091758 0.770972367039828
1.00476098762611 0.771021617848621
1.01580231716046 0.770568216984104
1.02684364669482 0.769570354084218
1.03788497622917 0.767994263745331
1.04892630576352 0.765815356893431
1.05996763529787 0.763018811452255
1.07100896483223 0.759599618829489
1.08205029436658 0.755562132067785
1.09309162390093 0.750919205318579
1.10413295343529 0.745691046797093
1.11517428296964 0.739903924088262
1.12621561250399 0.733588859221753
1.13725694203834 0.726780431538175
1.1482982715727 0.719515771919899
1.15933960110705 0.711833787670902
1.1703809306414 0.703774609983385
1.18142226017576 0.695379212849711
1.19246358971011 0.686689120188921
1.20350491924446 0.677746101907963
1.21454624877881 0.668591762168706
1.22558757831317 0.659266943925434
1.23662890784752 0.649810909595239
1.24767023738187 0.640260302903218
1.25871156691623 0.63064794437347
1.26975289645058 0.621001555091522
1.28079422598493 0.611342533496697
1.29183555551928 0.601684923150498
1.30287688505364 0.592034703316763
1.31391821458799 0.582389509339688
1.32495954412234 0.57273884956887
1.3360008736567 0.56306483554868
1.34704220319105 0.553343389307924
1.3580835327254 0.543545843069779
1.36912486225975 0.533640808939773
1.38016619179411 0.523596173742009
1.39120752132846 0.513381069380646
1.40224885086281 0.50296768148491
1.41329018039717 0.492332785782061
1.42433150993152 0.481458937883858
1.43537283946587 0.470335282185644
1.44641416900022 0.458957983521911
1.45745549853458 0.447330316132116
1.46849682806893 0.435462465014277
1.47953815760328 0.423371103569688
1.49057948713764 0.411078809351398
1.50162081667199 0.398613369283128
1.51266214620634 0.386007010649705
1.52370347574069 0.373295578607616
1.53474480527505 0.360517668653204
1.5457861348094 0.347713716064683
1.55682746434375 0.334925044933619
1.56786879387811 0.322192886511654
1.57891012341246 0.30955738825938
1.58995145294681 0.297056648244986
1.60099278248116 0.284725821082777
1.61203411201552 0.272596348404976
1.62307544154987 0.26069536677975
1.63411677108422 0.249045338143181
1.64515810061858 0.237663932722321
1.65619943015293 0.226564173884773
1.66724075968728 0.215754831078284
1.67828208922164 0.205241024177176
1.68932341875599 0.195024983185054
1.70036474829034 0.18510689382572
1.71140607782469 0.175485753628061
1.72244740735905 0.166160165124924
1.7334887368934 0.157129002125879
1.74453006642775 0.148391900203992
1.7555713959621 0.139949541504174
1.76661272549646 0.131803724460938
1.77765405503081 0.12395722883482
1.78869538456516 0.116413503822151
1.79973671409952 0.109176220550811
1.81077804363387 0.102248739286836
1.82181937316822 0.0956335458983603
1.83286070270257 0.0893317117283301
1.84390203223693 0.0833424264911379
1.85494336177128 0.0776626458003444
1.86598469130563 0.0722868842373308
1.87702602083999 0.0672071723311831
1.88806735037434 0.0624131823275008
1.89910867990869 0.0578925140979178
1.91015000944305 0.0536311199162585
1.9211913389774 0.049613836013229
1.93223266851175 0.0458249806511857
1.9432739980461 0.0422489736084897
1.95431532758046 0.0388709308632936
1.96535665711481 0.035677191040435
1.97639798664916 0.032655736597243
1.98743931618352 0.029796482181967
1.99848064571787 0.0270914141994997
2.00952197525222 0.0245345782422444
2.02056330478657 0.0221219234753704
2.03160463432093 0.0198510241375815
2.04264596385528 0.0177207070430105
2.05368729338963 0.015730619646307
2.06472862292398 0.0138807755153497
2.07576995245834 0.0121711129716366
2.08681128199269 0.0106010985792196
2.09785261152704 0.00916940073614049
2.1088939410614 0.00787365067293419
2.11993527059575 0.00671029958524023
2.1309766001301 0.00567457227976628
2.14201792966446 0.00476051032738851
2.15305925919881 0.00396109183849258
2.16410058873316 0.00326841092747306
2.17514191826751 0.00267389781598046
2.18618324780187 0.0021685602381025
2.19722457733622 0.00174322809683761
};
\addlegendentry{incorrect}


% Uncertainty-guided, correct
\addplot [thick, black!50!black]
table {%
0 1.15852353881365
0.0109658613126959 1.28588233405382
0.0219317226253918 1.40705488711664
0.0328975839380877 1.51849473237639
0.0438634452507836 1.61698569067505
0.0548293065634795 1.69984317530552
0.0657951678761754 1.76507491805151
0.0767610291888713 1.81148620680389
0.0877268905015672 1.83872113077704
0.0986927518142631 1.84723863487622
0.109658613126959 1.83822931559187
0.120624474439655 1.81348485107083
0.131590335752351 1.77523599965777
0.142556197065047 1.72597683342273
0.153522058377743 1.6682922960828
0.164487919690439 1.60470363745672
0.175453781003134 1.5375423769322
0.18641964231583 1.46885890077276
0.197385503628526 1.40036730003554
0.208351364941222 1.33342417914047
0.219317226253918 1.26903628745598
0.230283087566614 1.20789010949277
0.24124894887931 1.15039595878529
0.252214810192006 1.09673947371391
0.263180671504702 1.0469344422962
0.274146532817398 1.00087229550032
0.285112394130093 0.958365139296407
0.296078255442789 0.919180637279735
0.307044116755485 0.883068272796005
0.318009978068181 0.849777445575917
0.328975839380877 0.819068482012443
0.339941700693573 0.79071798693423
0.350907562006269 0.764520084503651
0.361873423318965 0.740285039518722
0.372839284631661 0.717836568901697
0.383805145944357 0.697008892284361
0.394771007257053 0.677644270646445
0.405736868569748 0.659591478470635
0.416702729882444 0.642705378646732
0.42766859119514 0.62684754503714
0.438634452507836 0.611887721184723
0.449600313820532 0.597705819968721
0.460566175133228 0.584194150892485
0.471532036445924 0.571259591455853
0.48249789775862 0.558825472982819
0.493463759071316 0.546833005837349
0.504429620384012 0.535242107457473
0.515395481696707 0.524031513911141
0.526361343009403 0.513198059379819
0.537327204322099 0.502755015617378
0.548293065634795 0.492729415822422
0.559258926947491 0.483158360308153
0.570224788260187 0.474084418227776
0.581190649572883 0.465550387350817
0.592156510885579 0.457593824072494
0.603122372198275 0.450241871039977
0.614088233510971 0.443506953588364
0.625054094823667 0.437383864181882
0.636019956136362 0.43184860242959
0.646985817449058 0.426859107234991
0.657951678761754 0.422357748551825
0.66891754007445 0.418275192427376
0.679883401387146 0.414535067230287
0.690849262699842 0.411058780137067
0.701815124012538 0.407769876372899
0.712780985325234 0.404597486932246
0.72374684663793 0.401478636321252
0.734712707950626 0.398359427406583
0.745678569263321 0.395195330189585
0.756644430576017 0.391950930467142
0.767610291888713 0.388599519335061
0.778576153201409 0.385122827953627
0.789542014514105 0.381511061039909
0.800507875826801 0.377763201085608
0.811473737139497 0.373887392446602
0.822439598452193 0.369901112138099
0.833405459764889 0.365830817066782
0.844371321077585 0.361710827712542
0.855337182390281 0.357581346340901
0.866303043702976 0.353485678536251
0.877268905015672 0.349466889304483
0.888234766328368 0.345564243163991
0.899200627641064 0.341809828850279
0.91016648895376 0.338225748454026
0.921132350266456 0.334822169763928
0.932098211579152 0.331596422657345
0.943064072891848 0.32853319281339
0.954029934204544 0.325605752218857
0.96499579551724 0.32277808006914
0.975961656829936 0.320007672976098
0.986927518142631 0.317248814282195
0.997893379455327 0.314456059014296
1.00885924076802 0.311587685116534
1.01982510208072 0.308608859901049
1.03079096339341 0.305494276548029
1.04175682470611 0.30223003714058
1.05272268601881 0.298814604966535
1.0636885473315 0.295258724358022
1.0746544086442 0.291584308078772
1.08562026995689 0.287822408205394
1.09658613126959 0.284010497600629
1.10755199258229 0.280189373955868
1.11851785389498 0.27640003864758
1.12948371520768 0.272680888234521
1.14044957652037 0.269065488559657
1.15141543783307 0.265581092763781
1.16238129914577 0.26224793628683
1.17334716045846 0.259079218980861
1.18431302177116 0.256081589614652
1.19527888308385 0.253255897221215
1.20624474439655 0.250597972929164
1.21721060570925 0.248099250711846
1.22817646702194 0.245747112881591
1.23914232833464 0.243524938043751
1.25010818964733 0.241411916545319
1.26107405096003 0.23938276501094
1.27203991227272 0.237407506762444
1.28300577358542 0.235451485047283
1.29397163489812 0.233475744012419
1.30493749621081 0.231437856505217
1.31590335752351 0.229293209496686
1.3268692188362 0.226996689457569
1.3378350801489 0.224504652256003
1.3488009414616 0.221777022917652
1.35976680277429 0.218779353719547
1.37073266408699 0.215484674255231
1.38169852539968 0.211874990482813
1.39266438671238 0.207942325259971
1.40363024802508 0.203689233696909
1.41459610933777 0.199128766864851
1.42556197065047 0.194283892989253
1.43652783196316 0.189186414677376
1.44749369327586 0.183875444597661
1.45845955458856 0.17839552224447
1.46942541590125 0.172794472937412
1.48039127721395 0.167121127838956
1.49135713852664 0.161423039460499
1.50232299983934 0.155744337845792
1.51328886115203 0.150123874082341
1.52425472246473 0.144593785713244
1.53522058377743 0.139178590254249
1.54618644509012 0.13389486848568
1.55715230640282 0.128751542208646
1.56811816771551 0.123750688887389
1.57908402902821 0.118888777518336
1.59004989034091 0.114158166085171
1.6010157516536 0.109548679223973
1.6119816129663 0.105049089620831
1.62294747427899 0.10064835758603
1.63391333559169 0.0963365344656499
1.64487919690439 0.0921052973078332
1.65584505821708 0.0879481427871494
1.66681091952978 0.0838603167039049
1.67777678084247 0.0798385833351388
1.68874264215517 0.0758809431290731
1.69970850346787 0.0719863895209336
1.71067436478056 0.068154762301339
1.72164022609326 0.0643867150241095
1.73260608740595 0.0606837769024976
1.74357194871865 0.057048463281141
1.75453781003134 0.0534843775243863
1.76550367134404 0.0499962514928423
1.77646953265674 0.0465898885507161
1.78743539396943 0.043271996710971
1.79840125528213 0.0400499237519263
1.80936711659482 0.0369313253995831
1.82033297790752 0.0339238084046274
1.83129883922022 0.0310345914669996
1.84226470053291 0.0282702196904372
1.85323056184561 0.0256363554040575
1.8641964231583 0.0231376532420624
1.875162284471 0.0207777135461507
1.8861281457837 0.0185590977703095
1.89709400709639 0.0164833837736107
1.90805986840909 0.0145512377324557
1.91902572972178 0.0127624821415928
1.92999159103448 0.0111161448404432
1.94095745234718 0.00961048094852214
1.95192331365987 0.00824296688845791
1.96288917497257 0.0070102723768696
1.97385503628526 0.00590822161954155
1.98482089759796 0.00493175837384686
1.99578675891065 0.00407493063584094
2.00675262022335 0.00333090930764006
2.01771848153605 0.00269205144954985
2.02868434284874 0.0021500131223644
2.03965020416144 0.00169591020606946
2.05061606547413 0.00132051897990646
2.06158192678683 0.0010145027277997
2.07254778809953 0.000768647069581997
2.08351364941222 0.000574085627780557
2.09447951072492 0.000422499081477975
2.10544537203761 0.00030627424700784
2.11641123335031 0.000218614836398551
2.12737709466301 0.00015360108857093
2.1383429559757 0.000106200676470603
2.1493088172884 7.22374759597769e-05
2.16027467860109 4.83275262277317e-05
2.17124053991379 3.17927048716318e-05
2.18220640122648 2.05624339259136e-05
};
\addlegendentry{correct}

% uncertainty-guided, incorrect
\addplot [thick, red]
table {%
0 0.069247609591602
0.0110413295343529 0.0780119322337919
0.0220826590687057 0.087283057611536
0.0331239886030586 0.0970078573913851
0.0441653181374114 0.10712456997827
0.0552066476717643 0.117564387922827
0.0662479772061172 0.128253360373994
0.07728930674047 0.139114531645337
0.0883306362748229 0.150070216508609
0.0993719658091757 0.161044296829891
0.110413295343529 0.171964414919642
0.121454624877881 0.182763938552727
0.132495954412234 0.193383582491386
0.143537283946587 0.203772591991511
0.15457861348094 0.213889424404066
0.165619943015293 0.223701903436461
0.176661272549646 0.233186863481571
0.187702602083999 0.242329344292756
0.198743931618351 0.251121434424941
0.209785261152704 0.259560890782662
0.220826590687057 0.267649677762626
0.23186792022141 0.275392570805624
0.242909249755763 0.28279595550113
0.253950579290116 0.289866926473468
0.264991908824469 0.296612753571867
0.276033238358822 0.303040741015567
0.287074567893174 0.309158463205537
0.298115897427527 0.314974323696622
0.30915722696188 0.320498355110366
0.320198556496233 0.3257431598293
0.331239886030586 0.330724884685678
0.342281215564939 0.335464126445235
0.353322545099292 0.339986676346314
0.364363874633644 0.34432402828893
0.375405204167997 0.348513593498038
0.38644653370235 0.352598582269101
0.397487863236703 0.356627529473834
0.408529192771056 0.360653454833078
0.419570522305409 0.364732662628401
0.430611851839762 0.368923200289228
0.441653181374114 0.373283013001431
0.452694510908467 0.37786785337902
0.46373584044282 0.382729031360415
0.474777169977173 0.387911118275491
0.485818499511526 0.393449747247533
0.496859829045879 0.399369675133718
0.507901158580232 0.405683283719719
0.518942488114584 0.412389694691949
0.529983817648937 0.419474650045018
0.54102514718329 0.42691126525893
0.552066476717643 0.434661697940998
0.563107806251996 0.442679694069508
0.574149135786349 0.450913884977118
0.585190465320702 0.459311620614256
0.596231794855055 0.467823049457861
0.607273124389407 0.47640510337664
0.61831445392376 0.485025025607011
0.629355783458113 0.493663097149662
0.640397112992466 0.502314272385629
0.651438442526819 0.510988524716367
0.662479772061172 0.519709819154207
0.673521101595525 0.528513758975973
0.684562431129877 0.537444083587036
0.69560376066423 0.546548310065487
0.706645090198583 0.555872898443858
0.717686419732936 0.565458370809849
0.728727749267289 0.575334821329803
0.739769078801642 0.585518217845467
0.750810408335995 0.596007820160459
0.761851737870347 0.606784934066271
0.7728930674047 0.61781309507509
0.783934396939053 0.629039644756543
0.794975726473406 0.640398538548402
0.806017056007759 0.65181411859361
0.817058385542112 0.663205507768387
0.828099715076465 0.67449123767006
0.839141044610818 0.685593716499036
0.85018237414517 0.6964431715958
0.861223703679523 0.706980761818435
0.872265033213876 0.7171606402744
0.883306362748229 0.726950849515913
0.894347692282582 0.736333039390263
0.905389021816935 0.745301102242547
0.916430351351287 0.753858911640706
0.92747168088564 0.762017421233864
0.938513010419993 0.769791423979022
0.949554339954346 0.777196285772586
0.960595669488699 0.784244951572131
0.971636999023052 0.790945479496267
0.982678328557405 0.797299294882353
0.993719658091758 0.803300279489851
1.00476098762611 0.80893472949161
1.01580231716046 0.814182137942841
1.02684364669482 0.819016690198446
1.03788497622917 0.823409309412276
1.04892630576352 0.827330056527537
1.05996763529787 0.830750675360756
1.07100896483223 0.833647076754664
1.08205029436658 0.83600157321473
1.09309162390093 0.837804703251322
1.10413295343529 0.839056519272658
1.11517428296964 0.839767251425799
1.12621561250399 0.839957300251355
1.13725694203834 0.839656552152859
1.1482982715727 0.838903052638569
1.15933960110705 0.837741112156666
1.1703809306414 0.836218956707481
1.18142226017576 0.834386068152748
1.19246358971011 0.832290384470004
1.20350491924446 0.829975545045496
1.21454624877881 0.82747836768816
1.22558757831317 0.82482673059293
1.23662890784752 0.822038003787107
1.24767023738187 0.819118132414867
1.25871156691623 0.816061422267549
1.26975289645058 0.812851021541725
1.28079422598493 0.809460038048395
1.29183555551928 0.805853184075282
1.30287688505364 0.801988806859596
1.31391821458799 0.797821144371237
1.32495954412234 0.793302644740609
1.3360008736567 0.788386201719119
1.34704220319105 0.783027184539794
1.3580835327254 0.777185173629682
1.36912486225975 0.77082534856988
1.38016619179411 0.763919506758715
1.39120752132846 0.756446716937033
1.40224885086281 0.748393629358851
1.41329018039717 0.739754474063759
1.42433150993152 0.730530782136072
1.43537283946587 0.720730864731235
1.44641416900022 0.710369083986962
1.45745549853458 0.69946495120194
1.46849682806893 0.688042092257818
1.47953815760328 0.676127128162319
1.49057948713764 0.663748528372323
1.50162081667199 0.650935503703914
1.51266214620634 0.637717011143913
1.52370347574069 0.624120941948536
1.53474480527505 0.610173555154642
1.5457861348094 0.595899200560059
1.55682746434375 0.58132034953366
1.56786879387811 0.56645792144499
1.57891012341246 0.551331861971735
1.58995145294681 0.535961901480075
1.60099278248116 0.520368401255915
1.61203411201552 0.504573185781341
1.62307544154987 0.488600262125544
1.63411677108422 0.472476342615522
1.64515810061858 0.456231112194288
1.65619943015293 0.439897213691217
1.66724075968728 0.423509958141175
1.67828208922164 0.407106798635503
1.68932341875599 0.390726630859372
1.70036474829034 0.374408998518537
1.71140607782469 0.358193285888884
1.72244740735905 0.342117973007155
1.7334887368934 0.326220013344182
1.74453006642775 0.310534372069508
1.7555713959621 0.295093738729552
1.76661272549646 0.279928404843826
1.77765405503081 0.265066277606181
1.78869538456516 0.250532987717738
1.79973671409952 0.236352043456655
1.81077804363387 0.2225449843959
1.82181937316822 0.209131495754521
1.83286070270257 0.196129456556924
1.84390203223693 0.183554909538663
1.85494336177128 0.171421955952962
1.86598469130563 0.159742592152406
1.87702602083999 0.148526515462777
1.88806735037434 0.137780933330874
1.89910867990869 0.127510411448393
1.91015000944305 0.117716793496918
1.9211913389774 0.108399217792354
1.93223266851175 0.0995542453366781
1.9432739980461 0.091176100870923
1.95431532758046 0.083257014967892
1.96535665711481 0.0757876426115875
1.97639798664916 0.0687575236256334
1.98743931618352 0.0621555440373366
1.99848064571787 0.0559703558863853
2.00952197525222 0.0501907164449831
2.02056330478657 0.044805716018438
2.03160463432093 0.0398048755286464
2.04264596385528 0.0351781095107199
2.05368729338963 0.0309155651973515
2.06472862292398 0.0270073621503018
2.07576995245834 0.0234432677135406
2.08681128199269 0.0202123501072928
2.09785261152704 0.017302652545003
2.1088939410614 0.0147009283018438
2.11993527059575 0.0123924688188533
2.1309766001301 0.0103610458579302
2.14201792966446 0.00858897594486301
2.15305925919881 0.00705730247989065
2.16410058873316 0.00574607946831261
2.17514191826751 0.00463473202225545
2.18618324780187 0.0037024633572316
2.19722457733622 0.00292867620352686
};
\addlegendentry{incorrect}

\legend{};
\end{axis}

\end{tikzpicture}


==> figs/cifar/CIFAR9_STL9_displot_entropy_before.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
legend cell align={right},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Entropy},
xmin=-0.1, xmax=2.3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={density},
ymin=0, ymax=2.5,
axis y line=left,
axis x line=bottom,
ytick style={color=black}
]
% MAP, correct
\addplot [dashed, black!50!black]
table {%
0 0.235200798186003
0.0110413295343529 0.268489072188305
0.0220826590687057 0.303509846880038
0.0331239886030586 0.339901914315841
0.0441653181374114 0.377269638837011
0.0552066476717643 0.415198329707564
0.0662479772061172 0.453269827166434
0.07728930674047 0.49107715711821
0.0883306362748229 0.528237267094044
0.0993719658091757 0.564401109774393
0.110413295343529 0.59926065301181
0.121454624877881 0.632552724527565
0.132495954412234 0.664059904717702
0.143537283946587 0.693608929482445
0.15457861348094 0.721067235417738
0.165619943015293 0.74633836351421
0.176661272549646 0.769356937550844
0.187702602083999 0.79008386093811
0.198743931618351 0.808502246976118
0.209785261152704 0.824614430118203
0.220826590687057 0.838440217292599
0.23186792022141 0.850016345082757
0.242909249755763 0.859396926482607
0.253950579290116 0.866654516029739
0.264991908824469 0.871881310625506
0.276033238358822 0.875189950687798
0.287074567893174 0.876713404599753
0.298115897427527 0.876603514275469
0.30915722696188 0.875027946751837
0.320198556496233 0.872165519793818
0.331239886030586 0.868200120594608
0.342281215564939 0.863313679043148
0.353322545099292 0.857678850828041
0.364363874633644 0.851452175005721
0.375405204167997 0.844768471110554
0.38644653370235 0.837737125066839
0.397487863236703 0.830440693515448
0.408529192771056 0.822935963749802
0.419570522305409 0.815257285974001
0.430611851839762 0.807421696576333
0.441653181374114 0.799435122823792
0.452694510908467 0.791298836380666
0.46373584044282 0.78301532304193
0.474777169977173 0.774592856247629
0.485818499511526 0.766048280181942
0.496859829045879 0.757407787697794
0.507901158580232 0.748705774244875
0.518942488114584 0.739982116642248
0.529983817648937 0.73127842724242
0.54102514718329 0.722633944558241
0.552066476717643 0.714081730867516
0.563107806251996 0.705645761263879
0.574149135786349 0.697339325949463
0.585190465320702 0.689164956429804
0.596231794855055 0.681115859252242
0.607273124389407 0.67317863004138
0.61831445392376 0.665336852940787
0.629355783458113 0.657575085201633
0.640397112992466 0.649882692791434
0.651438442526819 0.642257039732565
0.662479772061172 0.634705631731378
0.673521101595525 0.627246957105584
0.684562431129877 0.619909934669838
0.69560376066423 0.61273204764562
0.706645090198583 0.605756394948435
0.717686419732936 0.599028010154809
0.728727749267289 0.592589872842979
0.739769078801642 0.586479061215499
0.750810408335995 0.580723468890908
0.761851737870347 0.575339437478432
0.7728930674047 0.570330549214985
0.783934396939053 0.565687692916638
0.794975726473406 0.561390376161776
0.806017056007759 0.557409122099543
0.817058385542112 0.553708675022472
0.828099715076465 0.550251657190644
0.839141044610818 0.547002279138729
0.85018237414517 0.543929710903089
0.861223703679523 0.541010770892832
0.872265033213876 0.538231675621104
0.883306362748229 0.53558870560186
0.894347692282582 0.533087765602155
0.905389021816935 0.530742935271314
0.916430351351287 0.528574204443102
0.92747168088564 0.52660465518503
0.938513010419993 0.524857384176221
0.949554339954346 0.523352454288668
0.960595669488699 0.522104128798547
0.971636999023052 0.521118584946445
0.982678328557405 0.520392237000053
0.993719658091758 0.519910733551056
1.00476098762611 0.519648638049112
1.01580231716046 0.519569760283646
1.02684364669482 0.519628080210488
1.03788497622917 0.519769191118081
1.04892630576352 0.519932181352422
1.05996763529787 0.520051866986579
1.07100896483223 0.520061277637539
1.08205029436658 0.519894282532507
1.09309162390093 0.51948822562378
1.10413295343529 0.518786421697649
1.11517428296964 0.517740356436582
1.12621561250399 0.516311438734233
1.13725694203834 0.514472177846067
1.1482982715727 0.512206702364228
1.15933960110705 0.509510599364762
1.1703809306414 0.506390122909736
1.18142226017576 0.502860890661255
1.19246358971011 0.49894624360891
1.20350491924446 0.494675475850955
1.21454624877881 0.490082141566954
1.22558757831317 0.485202612798554
1.23662890784752 0.480074998821641
1.24767023738187 0.474738456177852
1.25871156691623 0.469232832623007
1.26975289645058 0.463598514769876
1.28079422598493 0.457876302864608
1.29183555551928 0.452107127018419
1.30287688505364 0.446331450359472
1.31391821458799 0.440588271035368
1.32495954412234 0.434913724557536
1.3360008736567 0.429339383377902
1.34704220319105 0.423890432933863
1.3580835327254 0.418583956008165
1.36912486225975 0.413427569124757
1.38016619179411 0.408418622850647
1.39120752132846 0.403544107976034
1.40224885086281 0.39878131475741
1.41329018039717 0.394099190570163
1.42433150993152 0.389460251162156
1.43537283946587 0.38482283792306
1.44641416900022 0.380143487656783
1.45745549853458 0.375379193790032
1.46849682806893 0.370489382460519
1.47953815760328 0.365437491244127
1.49057948713764 0.360192107345322
1.50162081667199 0.354727681664975
1.51266214620634 0.349024875090556
1.52370347574069 0.343070609499976
1.53474480527505 0.33685789065094
1.5457861348094 0.330385450847166
1.55682746434375 0.323657236229218
1.56786879387811 0.316681746610781
1.57891012341246 0.30947123181718
1.58995145294681 0.302040759571957
1.60099278248116 0.294407193121872
1.61203411201552 0.286588144971583
1.62307544154987 0.278600997373263
1.63411677108422 0.270462092231047
1.64515810061858 0.262186187318159
1.65619943015293 0.253786250892565
1.66724075968728 0.245273626172756
1.67828208922164 0.236658547588597
1.68932341875599 0.227950941113229
1.70036474829034 0.219161400120324
1.71140607782469 0.210302203010881
1.72244740735905 0.201388233079948
1.7334887368934 0.192437674910628
1.74453006642775 0.183472391897017
1.7555713959621 0.174517930896042
1.76661272549646 0.165603145985099
1.77765405503081 0.156759477466347
1.78869538456516 0.148019959274708
1.79973671409952 0.139418054095712
1.81077804363387 0.130986428851904
1.82181937316822 0.122755783511882
1.83286070270257 0.114753834533359
1.84390203223693 0.107004532830014
1.85494336177128 0.0995275678304533
1.86598469130563 0.0923381772974031
1.87702602083999 0.0854472505985349
1.88806735037434 0.0788616844766263
1.89910867990869 0.0725849280630555
1.91015000944305 0.0666176401873034
1.9211913389774 0.0609583781877687
1.93223266851175 0.0556042434061269
1.9432739980461 0.0505514230324596
1.95431532758046 0.0457955885109463
1.96535665711481 0.0413321340978253
1.97639798664916 0.0371562619149405
1.98743931618352 0.0332629388129832
1.99848064571787 0.0296467632266203
2.00952197525222 0.0263017858200735
2.02056330478657 0.0232213262201281
2.03160463432093 0.0203978207918667
2.04264596385528 0.0178227253064584
2.05368729338963 0.0154864838864576
2.06472862292398 0.0133785640475908
2.07576995245834 0.0114875486975041
2.08681128199269 0.00980127053369478
2.09785261152704 0.00830697251447477
2.1088939410614 0.0069914793730478
2.11993527059575 0.00584136847247856
2.1309766001301 0.00484313247174126
2.14201792966446 0.00398333022055758
2.15305925919881 0.00324872526411921
2.16410058873316 0.00262641295820932
2.17514191826751 0.00210393749642742
2.18618324780187 0.00166939945281464
2.19722457733622 0.00131155322175543
};
\label{mapcorrect};
%\addlegendentry{correct}

% MAP, incorrect
\addplot [dashed, red]
table {%
0 0.00652382757414795
0.0110413295343529 0.00784475334258051
0.0220826590687057 0.00932257403818828
0.0331239886030586 0.0109547778368255
0.0441653181374114 0.012735830835269
0.0552066476717643 0.014657568018843
0.0662479772061172 0.0167096944244034
0.07728930674047 0.0188803160807425
0.0883306362748229 0.0211564200107971
0.0993719658091757 0.0235242391469697
0.110413295343529 0.0259694695370069
0.121454624877881 0.0284773482816694
0.132495954412234 0.0310326431540213
0.143537283946587 0.0336196396123375
0.15457861348094 0.0362222296254018
0.165619943015293 0.0388242038834765
0.176661272549646 0.0414098232823348
0.187702602083999 0.0439647004508086
0.198743931618351 0.0464769650751811
0.209785261152704 0.0489386279829118
0.220826590687057 0.0513470089928988
0.23186792022141 0.0537060613285801
0.242909249755763 0.0560274164054235
0.253950579290116 0.0583309882237547
0.264991908824469 0.0606450134231099
0.276033238358822 0.0630054551258724
0.287074567893174 0.0654547582594653
0.298115897427527 0.0680400034092019
0.30915722696188 0.0708105591393495
0.320198556496233 0.0738153749999586
0.331239886030586 0.0771000872004119
0.342281215564939 0.0807041260022582
0.353322545099292 0.0846580190560686
0.364363874633644 0.0889810791790788
0.375405204167997 0.0936796491316568
0.38644653370235 0.0987460500265492
0.397487863236703 0.104158344053298
0.408529192771056 0.109880976348976
0.419570522305409 0.115866305914194
0.430611851839762 0.122056973425196
0.441653181374114 0.128388988017896
0.452694510908467 0.134795350469383
0.46373584044282 0.14120997276285
0.474777169977173 0.14757161061983
0.485818499511526 0.153827503042586
0.496859829045879 0.159936417098364
0.507901158580232 0.165870830935813
0.518942488114584 0.171618054105981
0.529983817648937 0.177180178484574
0.54102514718329 0.182572867923969
0.552066476717643 0.18782311852438
0.563107806251996 0.192966239247264
0.574149135786349 0.198042398184995
0.585190465320702 0.203093137690945
0.596231794855055 0.208158269769729
0.607273124389407 0.21327351557116
0.61831445392376 0.218469151268134
0.629355783458113 0.223769777393749
0.640397112992466 0.229195158310197
0.651438442526819 0.234761907386481
0.662479772061172 0.240485648890715
0.673521101595525 0.246383195216248
0.684562431129877 0.252474257419904
0.69560376066423 0.258782267592313
0.706645090198583 0.265334029913606
0.717686419732936 0.27215811642877
0.728727749267289 0.279282154723557
0.739769078801642 0.28672938088015
0.750810408335995 0.294515013105834
0.761851737870347 0.302643104328729
0.7728930674047 0.311104531634821
0.783934396939053 0.319876668207191
0.794975726473406 0.328925069282525
0.806017056007759 0.33820721530596
0.817058385542112 0.347678034953615
0.828099715076465 0.357296627947299
0.839141044610818 0.367033372410895
0.85018237414517 0.37687647509667
0.861223703679523 0.386837030324049
0.872265033213876 0.396951799195319
0.883306362748229 0.40728318652246
0.894347692282582 0.417916241002947
0.905389021816935 0.428952882833757
0.916430351351287 0.44050391536981
0.92747168088564 0.452679651449285
0.938513010419993 0.465580141987542
0.949554339954346 0.479286015668776
0.960595669488699 0.493850827860064
0.971636999023052 0.509295598947511
0.982678328557405 0.525605937256678
0.993719658091758 0.542731836953058
1.00476098762611 0.560589962487485
1.01580231716046 0.579068014215661
1.02684364669482 0.598030635629999
1.03788497622917 0.617326275027349
1.04892630576352 0.636794441888051
1.05996763529787 0.656272878464418
1.07100896483223 0.675604273152867
1.08205029436658 0.694642248895995
1.09309162390093 0.713256448573514
1.10413295343529 0.731336601110727
1.11517428296964 0.748795487793776
1.12621561250399 0.7655707469163
1.13725694203834 0.781625469636112
1.1482982715727 0.796947564109506
1.15933960110705 0.811547908001551
1.1703809306414 0.825457374005758
1.18142226017576 0.838722893864319
1.19246358971011 0.851402811384748
1.20350491924446 0.863561847568255
1.21454624877881 0.875266044200826
1.22558757831317 0.886578052966741
1.23662890784752 0.897553089811634
1.24767023738187 0.908235783301737
1.25871156691623 0.918658025479713
1.26975289645058 0.928837806203254
1.28079422598493 0.938778902270225
1.29183555551928 0.948471223224443
1.30287688505364 0.95789160068991
1.31391821458799 0.967004848976433
1.32495954412234 0.975765009199134
1.3360008736567 0.984116793010415
1.34704220319105 0.991997334328185
1.3580835327254 0.999338407972116
1.36912486225975 1.00606926132906
1.38016619179411 1.01212012248485
1.39120752132846 1.01742630715358
1.40224885086281 1.02193267543986
1.41329018039717 1.02559802734158
1.42433150993152 1.02839891455928
1.43537283946587 1.03033231945298
1.44641416900022 1.03141672712578
1.45745549853458 1.03169128904199
1.46849682806893 1.0312130196832
1.47953815760328 1.03005223791907
1.49057948713764 1.02828671077175
1.50162081667199 1.02599513156359
1.51266214620634 1.02325063398336
1.52370347574069 1.02011499719504
1.53474480527505 1.01663404776638
1.5457861348094 1.01283454583419
1.55682746434375 1.00872260228219
1.56786879387811 1.00428345951057
1.57891012341246 0.999482320478355
1.58995145294681 0.994265851752659
1.60099278248116 0.988564017845676
1.61203411201552 0.982292007751765
1.62307544154987 0.975352157604572
1.63411677108422 0.967635917219014
1.64515810061858 0.959026017698463
1.65619943015293 0.949399047846945
1.66724075968728 0.938628629688689
1.67828208922164 0.926589304730976
1.68932341875599 0.91316112244427
1.70036474829034 0.898234787991779
1.71140607782469 0.881717105676106
1.72244740735905 0.863536370908923
1.7334887368934 0.843647330301353
1.74453006642775 0.822035348931322
1.7555713959621 0.798719487622092
1.76661272549646 0.773754285270954
1.77765405503081 0.747230142874922
1.78869538456516 0.719272299483967
1.79973671409952 0.690038463978269
1.81077804363387 0.659715216201525
1.82181937316822 0.628513320315927
1.83286070270257 0.59666211175597
1.84390203223693 0.564403138411608
1.85494336177128 0.531983266073471
1.86598469130563 0.499647501345354
1.87702602083999 0.467631838053291
1.88806735037434 0.436156484150117
1.89910867990869 0.405419859004788
1.91015000944305 0.375593749161336
1.9211913389774 0.346819961988276
1.93223266851175 0.319208717421596
1.9432739980461 0.292838875072432
1.95431532758046 0.267759924190053
1.96535665711481 0.243995491234084
1.97639798664916 0.221547970290271
1.98743931618352 0.200403778408794
1.99848064571787 0.1805386966913
2.00952197525222 0.161922783709082
2.02056330478657 0.144524434743664
2.03160463432093 0.128313293272733
2.04264596385528 0.113261879005435
2.05368729338963 0.099345956661181
2.06472862292398 0.0865438106766097
2.07576995245834 0.0748346972223947
2.08681128199269 0.0641968071045137
2.09785261152704 0.0546050890931908
2.1088939410614 0.0460292569251271
2.11993527059575 0.0384322432567115
2.1309766001301 0.0317692815877699
2.14201792966446 0.0259877049648992
2.15305925919881 0.0210274598285021
2.16410058873316 0.0168222545703887
2.17514191826751 0.0133012024443492
2.18618324780187 0.0103907815575955
2.19722457733622 0.00801692175387153
};
\label{mapincorrect};

%\addlegendentry{incorrect}

% uncertainty-guided correct
\addplot [thick, black!50!black]
table {%
0 0.0171476953153379
0.0110413295343529 0.0216128296748744
0.0220826590687057 0.0269086000575061
0.0331239886030586 0.0331071271953231
0.0441653181374114 0.0402701177080249
0.0552066476717643 0.0484458996667565
0.0662479772061172 0.0576668326158185
0.07728930674047 0.0679472379414391
0.0883306362748229 0.0792819711308997
0.0993719658091757 0.0916457327318869
0.110413295343529 0.10499319230269
0.121454624877881 0.119259979467395
0.132495954412234 0.134364575793818
0.143537283946587 0.150211115872498
0.15457861348094 0.16669307003041
0.165619943015293 0.183697729666869
0.176661272549646 0.201111346991448
0.187702602083999 0.218824696011514
0.198743931618351 0.236738728349021
0.209785261152704 0.254769908697778
0.220826590687057 0.272854747616919
0.23186792022141 0.290953022932893
0.242909249755763 0.309049212663573
0.253950579290116 0.327151763626889
0.264991908824469 0.345289992511775
0.276033238358822 0.363508649406981
0.287074567893174 0.381860443746267
0.298115897427527 0.40039710459249
0.30915722696188 0.419159780496085
0.320198556496233 0.438169739270404
0.331239886030586 0.457420374107807
0.342281215564939 0.476871443967723
0.353322545099292 0.496446276646032
0.364363874633644 0.516032365111465
0.375405204167997 0.535485429732761
0.38644653370235 0.554636647802127
0.397487863236703 0.573302414798079
0.408529192771056 0.591295739663531
0.419570522305409 0.608438217046618
0.430611851839762 0.624571475949001
0.441653181374114 0.639567074882727
0.452694510908467 0.653333984728856
0.46373584044282 0.665823049838134
0.474777169977173 0.677028118338579
0.485818499511526 0.686983854564547
0.496859829045879 0.695760559769002
0.507901158580232 0.703456602186087
0.518942488114584 0.710189266562701
0.529983817648937 0.716084953474777
0.54102514718329 0.721269674886036
0.552066476717643 0.725860700695345
0.563107806251996 0.72996002185953
0.574149135786349 0.733650034399389
0.585190465320702 0.736991553113559
0.596231794855055 0.74002397904669
0.607273124389407 0.742767214512327
0.61831445392376 0.745224777638711
0.629355783458113 0.747387531491637
0.640397112992466 0.749237506068575
0.651438442526819 0.75075142983795
0.662479772061172 0.751903761772295
0.673521101595525 0.752669181229541
0.684562431129877 0.75302461422155
0.69560376066423 0.752950928820312
0.706645090198583 0.752434418371413
0.717686419732936 0.751468126978249
0.728727749267289 0.750052988560159
0.739769078801642 0.748198682749546
0.750810408335995 0.745924084306669
0.761851737870347 0.743257208223247
0.7728930674047 0.740234622364804
0.783934396939053 0.73690039007472
0.794975726473406 0.733304685928528
0.806017056007759 0.729502270897327
0.817058385542112 0.725551002657738
0.828099715076465 0.721510493994323
0.839141044610818 0.717440935458736
0.85018237414517 0.713401997393936
0.861223703679523 0.70945165335644
0.872265033213876 0.705644747203399
0.883306362748229 0.702031170838615
0.894347692282582 0.698653622819172
0.905389021816935 0.695545058157939
0.916430351351287 0.692726085134639
0.92747168088564 0.690202681732558
0.938513010419993 0.687964663586857
0.949554339954346 0.685985319229577
0.960595669488699 0.684222533284831
0.971636999023052 0.682621554837559
0.982678328557405 0.681119359286711
0.993719658091758 0.67965032839222
1.00476098762611 0.67815276861011
1.01580231716046 0.676575633421377
1.02684364669482 0.674884735184083
1.03788497622917 0.673067739160307
1.04892630576352 0.671137327103294
1.05996763529787 0.669132087958115
1.07100896483223 0.66711491660679
1.08205029436658 0.665168950014017
1.09309162390093 0.663391314336663
1.10413295343529 0.661885170588727
1.11517428296964 0.660750710628973
1.12621561250399 0.660075857239718
1.13725694203834 0.659927456278209
1.1482982715727 0.660343714837139
1.15933960110705 0.661328540302659
1.1703809306414 0.662848277666639
1.18142226017576 0.664831136939534
1.19246358971011 0.667169364850184
1.20350491924446 0.669723967223765
1.21454624877881 0.672331557890663
1.22558757831317 0.674812726306848
1.23662890784752 0.676981205784055
1.24767023738187 0.678653104535869
1.25871156691623 0.679655535198406
1.26975289645058 0.679834130495923
1.28079422598493 0.679059133134523
1.29183555551928 0.677229956818044
1.30287688505364 0.6742782913358
1.31391821458799 0.670169935164053
1.32495954412234 0.664905567305988
1.3360008736567 0.658520619730637
1.34704220319105 0.651084305740124
1.3580835327254 0.642697734863128
1.36912486225975 0.633490943671795
1.38016619179411 0.62361863181308
1.39120752132846 0.613254437521049
1.40224885086281 0.60258372134535
1.41329018039717 0.591795033708718
1.42433150993152 0.581070685129868
1.43537283946587 0.570577068975118
1.44641416900022 0.560455553791291
1.45745549853458 0.550814821522819
1.46849682806893 0.541725452623464
1.47953815760328 0.533217347363174
1.49057948713764 0.525280250071882
1.50162081667199 0.517867259728132
1.51266214620634 0.510900832147554
1.52370347574069 0.504280474898366
1.53474480527505 0.497891162952731
1.5457861348094 0.49161149301754
1.55682746434375 0.485320746566562
1.56786879387811 0.478904311391424
1.57891012341246 0.472257258507731
1.58995145294681 0.465286212791035
1.60099278248116 0.457909923697953
1.61203411201552 0.450059088856688
1.62307544154987 0.44167599034873
1.63411677108422 0.432714385663997
1.64515810061858 0.423139893559397
1.65619943015293 0.412930884818873
1.66724075968728 0.402079684641277
1.67828208922164 0.390593759586757
1.68932341875599 0.37849651909882
1.70036474829034 0.365827407985711
1.71140607782469 0.352641081258972
1.72244740735905 0.33900560459469
1.7334887368934 0.324999778451226
1.74453006642775 0.310709813015261
1.7555713959621 0.296225666079165
1.76661272549646 0.281637389171774
1.77765405503081 0.267031810764111
1.78869538456516 0.252489827696206
1.79973671409952 0.238084489205144
1.81077804363387 0.22387995544646
1.82181937316822 0.209931307517283
1.83286070270257 0.196285091253483
1.84390203223693 0.18298040355766
1.85494336177128 0.170050286329547
1.86598469130563 0.157523184079633
1.87702602083999 0.145424246948772
1.88806735037434 0.133776315625883
1.89910867990869 0.122600498192067
1.91015000944305 0.111916327796445
1.9211913389774 0.101741560448543
1.93223266851175 0.0920917226928349
1.9432739980461 0.082979542827249
1.95431532758046 0.0744143957766552
1.96535665711481 0.0664018653854905
1.97639798664916 0.0589434873601482
1.98743931618352 0.0520366916320286
1.99848064571787 0.0456749240277839
2.00952197525222 0.0398479006447868
2.02056330478657 0.034541937329947
2.03160463432093 0.029740300452149
2.04264596385528 0.025423540035048
2.05368729338963 0.0215697868599336
2.06472862292398 0.0181550156757998
2.07576995245834 0.0151532924702091
2.08681128199269 0.012537031975074
2.09785261152704 0.0102772914305983
2.1088939410614 0.00834411924858852
2.11993527059575 0.00670696510102762
2.1309766001301 0.00533514422510583
2.14201792966446 0.00419833637382202
2.15305925919881 0.00326709113989004
2.16410058873316 0.00251330759079608
2.17514191826751 0.00191065742554721
2.18618324780187 0.00143492641917834
2.19722457733622 0.00106425736728795
};
\label{ucorrect};

%\addlegendentry{correct}


% uncertainty-guided incorrect

\addplot [thick, red]
table {%
0.0152371527519927 6.53191904754202e-05
0.0262019136795517 0.000103650214652065
0.0371666746071106 0.000160585866135001
0.0481314355346695 0.000242927945500398
0.0590961964622284 0.000358848917307747
0.0700609573897874 0.000517663682119139
0.0810257183173463 0.00072934351893818
0.0919904792449052 0.00100374200922875
0.102955240172464 0.00134954737656207
0.113920001100023 0.00177303580667083
0.124884762027582 0.0022767671213244
0.135849522955141 0.0028584236372137
0.1468142838827 0.00351002825332828
0.157779044810259 0.00421777308938921
0.168743805737818 0.00496263581597373
0.179708566665377 0.00572185817608928
0.190673327592936 0.0064712237552007
0.201638088520495 0.00718792475315788
0.212602849448053 0.00785368145739581
0.223567610375612 0.00845770279925131
0.234532371303171 0.00899907139459136
0.24549713223073 0.00948820547911695
0.256461893158289 0.00994717917545805
0.267426654085848 0.010408843493571
0.278391415013407 0.0109148489351139
0.289356175940966 0.0115127953012733
0.300320936868525 0.0122528054913852
0.311285697796084 0.0131838337776006
0.322250458723643 0.014349986548843
0.333215219651202 0.0157870763398956
0.344179980578761 0.0175195722596439
0.355144741506319 0.0195580709639761
0.366109502433878 0.0218974010176762
0.377074263361437 0.0245154864010266
0.388039024288996 0.0273731176355592
0.399003785216555 0.0304147904503338
0.409968546144114 0.0335707503557908
0.420933307071673 0.0367603110990729
0.431898067999232 0.0398963915868477
0.442862828926791 0.0428910507274531
0.45382758985435 0.0456616198041384
0.464792350781909 0.0481368764273047
0.475757111709468 0.0502626156125699
0.486721872637027 0.052005987508004
0.497686633564586 0.0533581041918222
0.508651394492144 0.0543346587251915
0.519616155419703 0.0549746076041067
0.530580916347262 0.0553372788777106
0.541545677274821 0.0554985092761475
0.55251043820238 0.055546521343844
0.563475199129939 0.0555781910035739
0.574439960057498 0.0556961337363437
0.585404720985057 0.0560067039274071
0.596369481912616 0.0566186411614033
0.607334242840175 0.0576418075488965
0.618299003767734 0.0591853282180461
0.629263764695293 0.061354523928013
0.640228525622852 0.0642463094688045
0.65119328655041 0.0679431676951364
0.662158047477969 0.0725062953169037
0.673122808405528 0.077968929316033
0.684087569333087 0.0843310860996121
0.695052330260646 0.0915569009630249
0.706017091188205 0.0995754254569294
0.716981852115764 0.108285177273911
0.727946613043323 0.117562056410179
0.738911373970882 0.12726959619001
0.749876134898441 0.137270063800406
0.760840895826 0.147434779332801
0.771805656753559 0.157652229849903
0.782770417681118 0.167833071672104
0.793735178608677 0.177911813908452
0.804699939536236 0.187845682095469
0.815664700463794 0.197611691958948
0.826629461391353 0.207203186640173
0.837594222318912 0.216626959670863
0.848558983246471 0.225901654711119
0.85952374417403 0.235057540386939
0.870488505101589 0.244137185980616
0.881453266029148 0.253196180729932
0.892418026956707 0.262302953501028
0.903382787884266 0.271536976295361
0.914347548811825 0.280985097722014
0.925312309739384 0.290736309217084
0.936277070666943 0.300875734791277
0.947241831594501 0.311478918318544
0.95820659252206 0.322607486591119
0.969171353449619 0.334306993916436
0.980136114377178 0.346607276833985
0.991100875304737 0.359525083673096
1.0020656362323 0.373068226540717
1.01303039715986 0.387240151717438
1.02399515808741 0.402043719260983
1.03495991901497 0.417483152497682
1.04592467994253 0.43356353419495
1.05688944087009 0.450287806350448
1.06785420179765 0.46765185291248
1.07881896272521 0.485638771350645
1.08978372365277 0.504213746049737
1.10074848458033 0.52332094572716
1.11171324550789 0.542883568548083
1.12267800643544 0.562807616174465
1.133642767363 0.582989312856524
1.14460752829056 0.603325441805866
1.15557228921812 0.623725373642667
1.16653705014568 0.644123283934027
1.17750181107324 0.664489007800628
1.1884665720008 0.684836116505013
1.19943133292836 0.705226059146497
1.21039609385592 0.725767537935758
1.22136085478347 0.746610653972028
1.23232561571103 0.767935776086948
1.24329037663859 0.789937559577905
1.25425513756615 0.812805066247094
1.26521989849371 0.836699466590642
1.27618465942127 0.861731259281403
1.28714942034883 0.887939230775677
1.29811418127639 0.915273428183392
1.30907894220395 0.943584206940788
1.32004370313151 0.972618969155654
1.33100846405906 1.0020275932119
1.34197322498662 1.03137684275512
1.35293798591418 1.0601732882925
1.36390274684174 1.08789350598062
1.3748675077693 1.11401955191614
1.38583226869686 1.13807697821285
1.39679702962442 1.159672032872
1.40776179055198 1.178524290707
1.41872655147954 1.19449094508071
1.42969131240709 1.20757947646871
1.44065607333465 1.21794645374137
1.45162083426221 1.22588174930938
1.46258559518977 1.23177926477219
1.47355035611733 1.23609707861703
1.48451511704489 1.239311419124
1.49547987797245 1.24186975663228
1.50644463890001 1.24414843481492
1.51740939982757 1.2464196049202
1.52837416075512 1.2488309208313
1.53933892168268 1.25139973463111
1.55030368261024 1.25402168747656
1.5612684435378 1.25649188835986
1.57223320446536 1.25853551957914
1.58319796539292 1.25984382278691
1.59416272632048 1.26011104224265
1.60512748724804 1.25906801148168
1.6160922481756 1.25650861157641
1.62705700910316 1.25230623449199
1.63802177003071 1.24641857578251
1.64898653095827 1.23888046394352
1.65995129188583 1.2297858904082
1.67091605281339 1.21926178508423
1.68188081374095 1.20743721523521
1.69284557466851 1.19441239760871
1.70381033559607 1.18023206418048
1.71477509652363 1.16486723630023
1.72573985745119 1.14820835920689
1.73670461837874 1.13007115248136
1.7476693793063 1.1102146624825
1.75863414023386 1.08836914906031
1.76959890116142 1.06426991229384
1.78056366208898 1.03769224261297
1.79152842301654 1.008482543651
1.8024931839441 0.976581376303544
1.81345794487166 0.942035588067651
1.82442270579922 0.904998558363706
1.83538746672677 0.865719543459191
1.84635222765433 0.824524757840698
1.85731698858189 0.781793863748707
1.86828174950945 0.737935781353583
1.87924651043701 0.693367186964411
1.89021127136457 0.648495922045735
1.90117603229213 0.60371010426345
1.91214079321969 0.559372369194995
1.92310555414725 0.515817686360546
1.93407031507481 0.473352773938237
1.94503507600236 0.432255313106682
1.95599983692992 0.39277181374224
1.96696459785748 0.35511387899189
1.97792935878504 0.319453488091494
1.9888941197126 0.28591852765314
1.99985888064016 0.254590003420999
2.01082364156772 0.22550212770382
2.02178840249528 0.198645888932524
2.03275316342284 0.173975940683621
2.04371792435039 0.15141990514216
2.05468268527795 0.130888658438223
2.06564744620551 0.112285975934629
2.07661220713307 0.0955160966129131
2.08757696806063 0.0804882565180988
2.09854172898819 0.0671179097860779
2.10950648991575 0.0553250367869068
2.12047125084331 0.0450304772756407
2.13143601177087 0.0361515145734856
2.14240077269842 0.0285979364790184
2.15336553362598 0.0222695429052243
2.16433029455354 0.017055647072537
2.1752950554811 0.0128366408135778
2.18625981640866 0.00948727466171307
2.19722457733622 0.00688101914428839
};
\label{uincorrect};

%\addlegendentry{incorrect}

\end{axis}

\end{tikzpicture}


==> figs/laplace.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.8,0.8,0.9}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0.05, xmax=1,
xtick style={color=black},
xtick={0.635833333333333},
xticklabels={\(\displaystyle \theta_{\MAP}\)},
ylabel={\(\displaystyle p(\theta \mid X)\)},
ymin=-0.1, ymax=1.90761391116898
]
\path [draw=white!90!black, fill=white!90!black]
(axis cs:0.05,0)
--(axis cs:0.05,0.3)
--(axis cs:0.0658333333333333,0.329821550977255)
--(axis cs:0.0816666666666667,0.364576929099195)
--(axis cs:0.0975,0.407303815441185)
--(axis cs:0.113333333333333,0.460127202109183)
--(axis cs:0.129166666666667,0.524259392239741)
--(axis cs:0.145,0.6)
--(axis cs:0.160833333333333,0.686735950587697)
--(axis cs:0.176666666666667,0.782941480231162)
--(axis cs:0.1925,0.886178136189314)
--(axis cs:0.208333333333333,0.993094776751668)
--(axis cs:0.224166666666667,1.09942757123833)
--(axis cs:0.24,1.2)
--(axis cs:0.255833333333333,1.28872285441797)
--(axis cs:0.271666666666667,1.35859423690412)
--(axis cs:0.2875,1.40169956090094)
--(axis cs:0.303333333333333,1.40948830419211)
--(axis cs:0.319166666666667,1.37581829531949)
--(axis cs:0.335,1.3)
--(axis cs:0.350833333333333,1.18707327443625)
--(axis cs:0.366666666666667,1.04780736531655)
--(axis cs:0.3825,0.898700909814939)
--(axis cs:0.398333333333333,0.76144779368934)
--(axis cs:0.414166666666667,0.657061590362026)
--(axis cs:0.43,0.6)
--(axis cs:0.445833333333333,0.597630707613223)
--(axis cs:0.461666666666667,0.650231383054611)
--(axis cs:0.4775,0.750989681020037)
--(axis cs:0.493333333333333,0.886401554262361)
--(axis cs:0.509166666666667,1.04065269894575)
--(axis cs:0.525,1.2)
--(axis cs:0.540833333333333,1.35316984433456)
--(axis cs:0.556666666666667,1.49135812083856)
--(axis cs:0.5725,1.60823022038076)
--(axis cs:0.588333333333333,1.69986367907356)
--(axis cs:0.604166666666667,1.76411725417654)
--(axis cs:0.62,1.8)
--(axis cs:0.635833333333333,1.80761391116898)
--(axis cs:0.651666666666667,1.78815392262318)
--(axis cs:0.6675,1.74390790961705)
--(axis cs:0.683333333333333,1.67823537190363)
--(axis cs:0.699166666666667,1.5953329597579)
--(axis cs:0.715,1.5)
--(axis cs:0.730833333333333,1.39761718017921)
--(axis cs:0.746666666666667,1.29414654857391)
--(axis cs:0.7625,1.19613151419159)
--(axis cs:0.778333333333333,1.11058605052943)
--(axis cs:0.794166666666667,1.04377593694051)
--(axis cs:0.81,1)
--(axis cs:0.825833333333333,0.981479317265748)
--(axis cs:0.841666666666667,0.988357217278273)
--(axis cs:0.8575,1.01869927956077)
--(axis cs:0.873333333333333,1.06849333461908)
--(axis cs:0.889166666666667,1.13164946394176)
--(axis cs:0.905,1.2)
--(axis cs:0.920833333333333,1.26329952624767)
--(axis cs:0.936666666666667,1.30922487712132)
--(axis cs:0.9525,1.32337513804015)
--(axis cs:0.968333333333333,1.28927164540606)
--(axis cs:0.984166666666667,1.1883579866036)
--(axis cs:1,1)
--(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:0.984166666666667,0)
--(axis cs:0.968333333333333,0)
--(axis cs:0.9525,0)
--(axis cs:0.936666666666667,0)
--(axis cs:0.920833333333333,0)
--(axis cs:0.905,0)
--(axis cs:0.889166666666667,0)
--(axis cs:0.873333333333333,0)
--(axis cs:0.8575,0)
--(axis cs:0.841666666666667,0)
--(axis cs:0.825833333333333,0)
--(axis cs:0.81,0)
--(axis cs:0.794166666666667,0)
--(axis cs:0.778333333333333,0)
--(axis cs:0.7625,0)
--(axis cs:0.746666666666667,0)
--(axis cs:0.730833333333333,0)
--(axis cs:0.715,0)
--(axis cs:0.699166666666667,0)
--(axis cs:0.683333333333333,0)
--(axis cs:0.6675,0)
--(axis cs:0.651666666666667,0)
--(axis cs:0.635833333333333,0)
--(axis cs:0.62,0)
--(axis cs:0.604166666666667,0)
--(axis cs:0.588333333333333,0)
--(axis cs:0.5725,0)
--(axis cs:0.556666666666667,0)
--(axis cs:0.540833333333333,0)
--(axis cs:0.525,0)
--(axis cs:0.509166666666667,0)
--(axis cs:0.493333333333333,0)
--(axis cs:0.4775,0)
--(axis cs:0.461666666666667,0)
--(axis cs:0.445833333333333,0)
--(axis cs:0.43,0)
--(axis cs:0.414166666666667,0)
--(axis cs:0.398333333333333,0)
--(axis cs:0.3825,0)
--(axis cs:0.366666666666667,0)
--(axis cs:0.350833333333333,0)
--(axis cs:0.335,0)
--(axis cs:0.319166666666667,0)
--(axis cs:0.303333333333333,0)
--(axis cs:0.2875,0)
--(axis cs:0.271666666666667,0)
--(axis cs:0.255833333333333,0)
--(axis cs:0.24,0)
--(axis cs:0.224166666666667,0)
--(axis cs:0.208333333333333,0)
--(axis cs:0.1925,0)
--(axis cs:0.176666666666667,0)
--(axis cs:0.160833333333333,0)
--(axis cs:0.145,0)
--(axis cs:0.129166666666667,0)
--(axis cs:0.113333333333333,0)
--(axis cs:0.0975,0)
--(axis cs:0.0816666666666667,0)
--(axis cs:0.0658333333333333,0)
--(axis cs:0.05,0)
--cycle;

\path [draw=color0, fill=color0]
(axis cs:0.05,0)
--(axis cs:0.05,1.51931708320692e-08)
--(axis cs:0.0658333333333333,4.09506522953859e-08)
--(axis cs:0.0816666666666667,1.07417644992998e-07)
--(axis cs:0.0975,2.74216023980272e-07)
--(axis cs:0.113333333333333,6.81259281383797e-07)
--(axis cs:0.129166666666667,1.64715487003355e-06)
--(axis cs:0.145,3.87577749949215e-06)
--(axis cs:0.160833333333333,8.87535308660219e-06)
--(axis cs:0.176666666666667,1.97794787242355e-05)
--(axis cs:0.1925,4.28989284294248e-05)
--(axis cs:0.208333333333333,9.05483302735285e-05)
--(axis cs:0.224166666666667,0.000186001672070763)
--(axis cs:0.24,0.000371839609557937)
--(axis cs:0.255833333333333,0.000723430562486279)
--(axis cs:0.271666666666667,0.0013697473034375)
--(axis cs:0.2875,0.00252398317702765)
--(axis cs:0.303333333333333,0.00452621164451211)
--(axis cs:0.319166666666667,0.00789924636885885)
--(axis cs:0.335,0.0134164884385479)
--(axis cs:0.350833333333333,0.022176574418893)
--(axis cs:0.366666666666667,0.0356740538522441)
--(axis cs:0.3825,0.0558486738246431)
--(axis cs:0.398333333333333,0.0850894401281557)
--(axis cs:0.414166666666667,0.126165573809095)
--(axis cs:0.43,0.182057455380282)
--(axis cs:0.445833333333333,0.255669233416959)
--(axis cs:0.461666666666667,0.349422502868688)
--(axis cs:0.4775,0.464756712489842)
--(axis cs:0.493333333333333,0.601593135058195)
--(axis cs:0.509166666666667,0.757848634495479)
--(axis cs:0.525,0.929104306362942)
--(axis cs:0.540833333333333,1.10853363134325)
--(axis cs:0.556666666666667,1.28716930300615)
--(axis cs:0.5725,1.45453733881918)
--(axis cs:0.588333333333333,1.59961870764518)
--(axis cs:0.604166666666667,1.71202646873544)
--(axis cs:0.62,1.78322800061818)
--(axis cs:0.635833333333333,1.80761391116898)
--(axis cs:0.651666666666667,1.78322800061818)
--(axis cs:0.6675,1.71202646873544)
--(axis cs:0.683333333333333,1.59961870764518)
--(axis cs:0.699166666666667,1.45453733881918)
--(axis cs:0.715,1.28716930300615)
--(axis cs:0.730833333333333,1.10853363134325)
--(axis cs:0.746666666666667,0.929104306362942)
--(axis cs:0.7625,0.757848634495478)
--(axis cs:0.778333333333333,0.601593135058195)
--(axis cs:0.794166666666667,0.464756712489842)
--(axis cs:0.81,0.349422502868687)
--(axis cs:0.825833333333333,0.255669233416959)
--(axis cs:0.841666666666667,0.182057455380282)
--(axis cs:0.8575,0.126165573809095)
--(axis cs:0.873333333333333,0.0850894401281556)
--(axis cs:0.889166666666667,0.0558486738246431)
--(axis cs:0.905,0.0356740538522441)
--(axis cs:0.920833333333333,0.022176574418893)
--(axis cs:0.936666666666667,0.0134164884385479)
--(axis cs:0.9525,0.00789924636885885)
--(axis cs:0.968333333333333,0.0045262116445121)
--(axis cs:0.984166666666667,0.00252398317702763)
--(axis cs:1,0.0013697473034375)
--(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:0.984166666666667,0)
--(axis cs:0.968333333333333,0)
--(axis cs:0.9525,0)
--(axis cs:0.936666666666667,0)
--(axis cs:0.920833333333333,0)
--(axis cs:0.905,0)
--(axis cs:0.889166666666667,0)
--(axis cs:0.873333333333333,0)
--(axis cs:0.8575,0)
--(axis cs:0.841666666666667,0)
--(axis cs:0.825833333333333,0)
--(axis cs:0.81,0)
--(axis cs:0.794166666666667,0)
--(axis cs:0.778333333333333,0)
--(axis cs:0.7625,0)
--(axis cs:0.746666666666667,0)
--(axis cs:0.730833333333333,0)
--(axis cs:0.715,0)
--(axis cs:0.699166666666667,0)
--(axis cs:0.683333333333333,0)
--(axis cs:0.6675,0)
--(axis cs:0.651666666666667,0)
--(axis cs:0.635833333333333,0)
--(axis cs:0.62,0)
--(axis cs:0.604166666666667,0)
--(axis cs:0.588333333333333,0)
--(axis cs:0.5725,0)
--(axis cs:0.556666666666667,0)
--(axis cs:0.540833333333333,0)
--(axis cs:0.525,0)
--(axis cs:0.509166666666667,0)
--(axis cs:0.493333333333333,0)
--(axis cs:0.4775,0)
--(axis cs:0.461666666666667,0)
--(axis cs:0.445833333333333,0)
--(axis cs:0.43,0)
--(axis cs:0.414166666666667,0)
--(axis cs:0.398333333333333,0)
--(axis cs:0.3825,0)
--(axis cs:0.366666666666667,0)
--(axis cs:0.350833333333333,0)
--(axis cs:0.335,0)
--(axis cs:0.319166666666667,0)
--(axis cs:0.303333333333333,0)
--(axis cs:0.2875,0)
--(axis cs:0.271666666666667,0)
--(axis cs:0.255833333333333,0)
--(axis cs:0.24,0)
--(axis cs:0.224166666666667,0)
--(axis cs:0.208333333333333,0)
--(axis cs:0.1925,0)
--(axis cs:0.176666666666667,0)
--(axis cs:0.160833333333333,0)
--(axis cs:0.145,0)
--(axis cs:0.129166666666667,0)
--(axis cs:0.113333333333333,0)
--(axis cs:0.0975,0)
--(axis cs:0.0816666666666667,0)
--(axis cs:0.0658333333333333,0)
--(axis cs:0.05,0)
--cycle;

\addplot [semithick, green!50.1960784313725!black]
table {%
0.05 0.3
0.0658333333333333 0.329821550977255
0.0816666666666667 0.364576929099195
0.0975 0.407303815441185
0.113333333333333 0.460127202109183
0.129166666666667 0.524259392239741
0.145 0.6
0.160833333333333 0.686735950587697
0.176666666666667 0.782941480231162
0.1925 0.886178136189314
0.208333333333333 0.993094776751668
0.224166666666667 1.09942757123833
0.24 1.2
0.255833333333333 1.28872285441797
0.271666666666667 1.35859423690412
0.2875 1.40169956090094
0.303333333333333 1.40948830419211
0.319166666666667 1.37581829531949
0.335 1.3
0.350833333333333 1.18707327443625
0.366666666666667 1.04780736531655
0.3825 0.898700909814939
0.398333333333333 0.76144779368934
0.414166666666667 0.657061590362026
0.43 0.6
0.445833333333333 0.597630707613223
0.461666666666667 0.650231383054611
0.4775 0.750989681020037
0.493333333333333 0.886401554262361
0.509166666666667 1.04065269894575
0.525 1.2
0.540833333333333 1.35316984433456
0.556666666666667 1.49135812083856
0.5725 1.60823022038076
0.588333333333333 1.69986367907356
0.604166666666667 1.76411725417654
0.62 1.8
0.635833333333333 1.80761391116898
0.651666666666667 1.78815392262318
0.6675 1.74390790961705
0.683333333333333 1.67823537190363
0.699166666666667 1.5953329597579
0.715 1.5
0.730833333333333 1.39761718017921
0.746666666666667 1.29414654857391
0.7625 1.19613151419159
0.778333333333333 1.11058605052943
0.794166666666667 1.04377593694051
0.81 1
0.825833333333333 0.981479317265748
0.841666666666667 0.988357217278273
0.8575 1.01869927956077
0.873333333333333 1.06849333461908
0.889166666666667 1.13164946394176
0.905 1.2
0.920833333333333 1.26329952624767
0.936666666666667 1.30922487712132
0.9525 1.32337513804015
0.968333333333333 1.28927164540606
0.984166666666667 1.1883579866036
1 1
};
\addplot [semithick, color1, dashed]
table {%
0.05 1.51931708320692e-08
0.0658333333333333 4.09506522953859e-08
0.0816666666666667 1.07417644992998e-07
0.0975 2.74216023980272e-07
0.113333333333333 6.81259281383797e-07
0.129166666666667 1.64715487003355e-06
0.145 3.87577749949215e-06
0.160833333333333 8.87535308660219e-06
0.176666666666667 1.97794787242355e-05
0.1925 4.28989284294248e-05
0.208333333333333 9.05483302735285e-05
0.224166666666667 0.000186001672070763
0.24 0.000371839609557937
0.255833333333333 0.000723430562486279
0.271666666666667 0.0013697473034375
0.2875 0.00252398317702765
0.303333333333333 0.00452621164451211
0.319166666666667 0.00789924636885885
0.335 0.0134164884385479
0.350833333333333 0.022176574418893
0.366666666666667 0.0356740538522441
0.3825 0.0558486738246431
0.398333333333333 0.0850894401281557
0.414166666666667 0.126165573809095
0.43 0.182057455380282
0.445833333333333 0.255669233416959
0.461666666666667 0.349422502868688
0.4775 0.464756712489842
0.493333333333333 0.601593135058195
0.509166666666667 0.757848634495479
0.525 0.929104306362942
0.540833333333333 1.10853363134325
0.556666666666667 1.28716930300615
0.5725 1.45453733881918
0.588333333333333 1.59961870764518
0.604166666666667 1.71202646873544
0.62 1.78322800061818
0.635833333333333 1.80761391116898
0.651666666666667 1.78322800061818
0.6675 1.71202646873544
0.683333333333333 1.59961870764518
0.699166666666667 1.45453733881918
0.715 1.28716930300615
0.730833333333333 1.10853363134325
0.746666666666667 0.929104306362942
0.7625 0.757848634495478
0.778333333333333 0.601593135058195
0.794166666666667 0.464756712489842
0.81 0.349422502868687
0.825833333333333 0.255669233416959
0.841666666666667 0.182057455380282
0.8575 0.126165573809095
0.873333333333333 0.0850894401281556
0.889166666666667 0.0558486738246431
0.905 0.0356740538522441
0.920833333333333 0.022176574418893
0.936666666666667 0.0134164884385479
0.9525 0.00789924636885885
0.968333333333333 0.0045262116445121
0.984166666666667 0.00252398317702763
1 0.0013697473034375
};
\addplot [semithick, blue, dotted]
table {%
0.635833333333333 0
0.635833333333333 1.80761391116898
};
\draw (axis cs:0.25,0.25) node[
  scale=0.5,
  anchor=base,
  text=black,
  rotate=0.0
]{\large True posterior};
\draw (axis cs:0.635833333333333,0.75) node[
  scale=0.5,
  fill=color0,
  draw=color0,
  line width=0.4pt,
  inner sep=4pt,
  anchor=base,
  text=black,
  rotate=0.0
]{\large \makecell{Laplace \\approx.}};
\draw (axis cs:0.635833333333333,0.4) node[
  scale=0.5,
  fill=color0,
  draw=color0,
  line width=0.4pt,
  inner sep=4pt,
  anchor=base,
  text=black,
  rotate=0.0
]{\large $\mathrm{N}(\theta_{\mathrm{MAP}},\sigma^2)$};
\end{axis}

\end{tikzpicture}


==> figs/ood_laplace.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.913264129181084,0.948881199538639,0.982283737024221}
\definecolor{color1}{rgb}{0.805259515570934,0.878016147635525,0.946851211072664}
\definecolor{color2}{rgb}{0.64236831987697,0.801830065359477,0.890319108035371}
\definecolor{color3}{rgb}{0.417085736255286,0.680630526720492,0.838231449442522}
\definecolor{color4}{rgb}{0.2400461361015,0.553771626297578,0.766797385620915}
\definecolor{color5}{rgb}{0.0994232987312572,0.404752018454441,0.679815455594002}
\definecolor{color6}{rgb}{0.0313725490196078,0.261314878892734,0.528119953863899}
\definecolor{color7}{rgb}{1,0,1}
\definecolor{color8}{rgb}{1,0.843137254901961,0}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
axis line style={white!15!black},
height=\figureheight,
title={ReLU Network},
width=\figurewidth,
xmajorticks=false,
xmin=-15, xmax=15,
ymajorticks=false,
ymin=-15, ymax=15
]
\addplot [draw=none, fill opacity=0.7, fill=color0]
table{%
x  y
1.36363636363636 -2.54081816938364
1.66666666666667 -2.35642822372541
1.74883790584859 -2.27272727272727
1.66666666666667 -2.07776814878672
1.36363636363636 -2.03370397199689
1.1413511773127 -1.96969696969697
1.06060606060606 -1.96217847321513
1.02288488878715 -1.96969696969697
1.06060606060606 -2.00214966038425
1.1963110458584 -2.27272727272727
1.36363636363636 -2.54081816938364
};
\addplot [draw=none, fill opacity=0.7, fill=color0]
table{%
x  y
1.96969696969697 -1.97422634481538
1.97729080331559 -1.96969696969697
1.96969696969697 -1.96796167232809
1.94892986607671 -1.96969696969697
1.96969696969697 -1.97422634481538
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
-0.757575757575758 -10.7679612539219
-0.754962582639804 -10.7575757575758
-0.757575757575758 -10.7475955357323
-0.760605676992353 -10.7575757575758
-0.757575757575758 -10.7679612539219
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
0.454545454545455 -6.05734808860865
0.463083705307417 -5.90909090909091
0.454545454545455 -5.87217218647463
0.446075097390974 -5.90909090909091
0.454545454545455 -6.05734808860865
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
0.757575757575758 -5.09441631439587
0.78669107626226 -5
0.811187687430471 -4.6969696969697
0.757575757575758 -4.47000119870782
0.71334958805166 -4.6969696969697
0.712266252694954 -5
0.757575757575758 -5.09441631439587
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
1.06060606060606 -4.20110817069043
1.10238808215605 -4.09090909090909
1.20675839519151 -3.78787878787879
1.34227798395468 -3.48484848484848
1.36363636363636 -3.46911407954052
1.50147528302331 -3.18181818181818
1.66277101458631 -2.87878787878788
1.66666666666667 -2.87302695006074
1.87810106559269 -2.57575757575758
1.96969696969697 -2.48259815495869
2.19326855815227 -2.27272727272727
2.27272727272727 -2.21146760069296
2.57575757575758 -2.02855373446247
2.69099903520968 -1.96969696969697
2.87878787878788 -1.79610644702121
3.18181818181818 -1.78601967229196
3.46705530504075 -1.66666666666667
3.18181818181818 -1.56248628588167
2.87878787878788 -1.62012139318793
2.60106306276304 -1.66666666666667
2.57575757575758 -1.69687220596348
2.27272727272727 -1.73529594170164
1.96969696969697 -1.73724854533616
1.66666666666667 -1.74582300520644
1.36363636363636 -1.718699486069
1.06060606060606 -1.68691149869707
0.921735976220455 -1.66666666666667
0.757575757575758 -1.64491536256667
0.454545454545455 -1.57972825474411
0.151515151515152 -1.51272102527158
-0.0631624578176875 -1.66666666666667
0.151515151515152 -1.8401553921249
0.319494985763101 -1.96969696969697
0.454545454545455 -2.10091149977471
0.627769866346591 -2.27272727272727
0.757575757575758 -2.46102969883822
0.841567094644823 -2.57575757575758
0.942345595809586 -2.87878787878788
0.967181389693743 -3.18181818181818
0.937354327129132 -3.48484848484848
0.894464297972653 -3.78787878787879
0.938658995849127 -4.09090909090909
1.06060606060606 -4.20110817069043

1.1963110458584 -2.27272727272727
1.06060606060606 -2.00214966038425
1.02288488878715 -1.96969696969697
1.06060606060606 -1.96217847321513
1.1413511773127 -1.96969696969697
1.36363636363636 -2.03370397199689
1.66666666666667 -2.07776814878672
1.74883790584859 -2.27272727272727
1.66666666666667 -2.35642822372541
1.36363636363636 -2.54081816938364
1.1963110458584 -2.27272727272727

1.94892986607671 -1.96969696969697
1.96969696969697 -1.96796167232809
1.97729080331559 -1.96969696969697
1.96969696969697 -1.97422634481538
1.94892986607671 -1.96969696969697
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
-0.15151515151515 -1.47487866335861
-0.091589887119428 -1.36363636363636
-0.15151515151515 -1.33625628731171
-0.301251081967501 -1.36363636363636
-0.15151515151515 -1.47487866335861
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
-0.757575757575758 -0.774083672027883
-0.751301089946439 -0.757575757575758
-0.757575757575758 -0.750355232183418
-0.766902033387707 -0.757575757575758
-0.757575757575758 -0.774083672027883
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
4.39393939393939 -0.78520156417664
4.4046538665858 -0.757575757575758
4.39393939393939 -0.689585078874677
4.37985618697648 -0.757575757575758
4.39393939393939 -0.78520156417664
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
-1.06060606060606 -0.502029332228919
-1.02273243689548 -0.454545454545453
-1.06060606060606 -0.390286569237158
-1.09275038225023 -0.454545454545453
-1.06060606060606 -0.502029332228919
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
4.6969696969697 0.0595648185220863
4.72792169043795 0.151515151515152
4.6969696969697 0.218097215356273
4.66884586665074 0.151515151515152
4.6969696969697 0.0595648185220863
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
5 0.714745069575849
5.02114384326712 0.757575757575758
5 0.806918378312071
4.97698556446282 0.757575757575758
5 0.714745069575849
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
5.90909090909091 1.63942224801959
5.94402719573025 1.66666666666667
5.90909090909091 1.69295091981666
5.87588413452225 1.66666666666667
5.90909090909091 1.63942224801959
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
-1.66666666666667 2.22710286555666
-1.64396728325704 2.27272727272727
-1.66666666666667 2.30796313475226
-1.68919488293167 2.27272727272727
-1.66666666666667 2.22710286555666
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
7.12121212121212 2.57339759380063
7.12420609154734 2.57575757575758
7.12121212121212 2.57881309542811
7.11729612451152 2.57575757575758
7.12121212121212 2.57339759380063
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
7.42424242424243 2.86977375440565
7.4361293721621 2.87878787878788
7.42424242424243 2.8864240836853
7.41504678269631 2.87878787878788
7.42424242424243 2.86977375440565
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
9.24242424242424 4.3687372914939
9.27039326877434 4.39393939393939
9.24242424242424 4.42261408099183
9.21044955556251 4.39393939393939
9.24242424242424 4.3687372914939
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
-3.48484848484848 4.66256082640974
-3.45527971462286 4.6969696969697
-3.48484848484848 4.74046035143787
-3.51194781731581 4.6969696969697
-3.48484848484848 4.66256082640974
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
9.54545454545455 4.65882921737492
9.58816711930367 4.6969696969697
9.54545454545455 4.73220580712343
9.50638822668137 4.6969696969697
9.54545454545455 4.65882921737492
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
9.84848484848485 4.9931393942239
9.85644273279227 5
9.84848484848485 5.0049935228883
9.84295836099102 5
9.84848484848485 4.9931393942239
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
-4.39393939393939 5.89265929845184
-4.38530979374905 5.90909090909091
-4.39393939393939 5.92034107173304
-4.40681342463388 5.90909090909091
-4.39393939393939 5.89265929845184
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
-4.6969696969697 6.15177804613503
-4.64312685101701 6.21212121212121
-4.6969696969697 6.28361347896716
-4.75016133223728 6.21212121212121
-4.6969696969697 6.15177804613503
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
11.3636363636364 6.15934168002528
11.431534043193 6.21212121212121
11.3636363636364 6.26512549178778
11.2957691040597 6.21212121212121
11.3636363636364 6.15934168002528
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
12.5757575757576 7.08667059964944
12.6235482411826 7.12121212121212
12.5757575757576 7.16074773268106
12.5220649303338 7.12121212121212
12.5757575757576 7.08667059964944
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
-5.60606060606061 7.40917826965314
-5.59881581768853 7.42424242424243
-5.60606060606061 7.43357246655812
-5.61652788324806 7.42424242424243
-5.60606060606061 7.40917826965314
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
-5.90909090909091 7.66689943555688
-5.85426079864367 7.72727272727273
-5.90909090909091 7.80032280755786
-5.95745837478985 7.72727272727273
-5.90909090909091 7.66689943555688
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
13.7878787878788 7.99279560833619
13.8435827624088 8.03030303030303
13.7878787878788 8.06308736802679
13.7422472501086 8.03030303030303
13.7878787878788 7.99279560833619
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
14.6969696969697 8.60509047579956
14.7402433337617 8.63636363636364
14.6969696969697 8.67301696083696
14.6423312863325 8.63636363636364
14.6969696969697 8.60509047579956
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
-6.81818181818182 8.85724887352821
-6.76279378444357 8.93939393939394
-6.81818181818182 9.01236620839102
-6.88389104623914 8.93939393939394
-6.81818181818182 8.85724887352821
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
-7.72727272727273 10.1464780437961
-7.72513838778855 10.1515151515152
-7.72727272727273 10.1541901314229
-7.73069217153184 10.1515151515152
-7.72727272727273 10.1464780437961
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
-8.03030303030303 10.3914920579449
-7.97874302594905 10.4545454545455
-8.03030303030303 10.5186823119889
-8.08402611798097 10.4545454545455
-8.03030303030303 10.3914920579449
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
-9.54545454545454 12.2358018158952
-9.51882284805307 12.2727272727273
-9.54545454545455 12.3033918947963
-9.57602254070436 12.2727272727273
-9.54545454545454 12.2358018158952
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
-9.84848484848485 12.5502969286058
-9.82294220556177 12.5757575757576
-9.84848484848485 12.6060327003038
-9.87017128832129 12.5757575757576
-9.84848484848485 12.5502969286058
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
-11.3636363636364 14.3777674760746
-11.3520804365651 14.3939393939394
-11.3636363636364 14.4072803536968
-11.3770429840333 14.3939393939394
-11.3636363636364 14.3777674760746
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
-11.6666666666667 14.6852877002538
-11.6550422230395 14.6969696969697
-11.6666666666667 14.7107628146489
-11.6766457738344 14.6969696969697
-11.6666666666667 14.6852877002538
};
\addplot [draw=none, fill opacity=0.7, fill=color2]
table{%
x  y
-1.96969696969697 -15
-1.66666666666667 -15
-1.53987301329199 -15
-1.46301275018894 -14.6969696969697
-1.38934957451347 -14.3939393939394
-1.36363636363636 -14.2914091795103
-1.30894903442997 -14.0909090909091
-1.22939282095919 -13.7878787878788
-1.15382879913128 -13.4848484848485
-1.07781600787905 -13.1818181818182
-1.06060606060606 -13.1137567089049
-0.996883915327152 -12.8787878787879
-0.918716470055776 -12.5757575757576
-0.84153069440292 -12.2727272727273
-0.765196183769895 -11.969696969697
-0.757575757575758 -11.9396571263164
-0.684421829411891 -11.6666666666667
-0.60550585955251 -11.3636363636364
-0.528220108585761 -11.0606060606061
-0.454545454545453 -10.7690451674816
-0.451442282962831 -10.7575757575758
-0.370087889966479 -10.4545454545455
-0.291110022034602 -10.1515151515152
-0.213606865047384 -9.84848484848485
-0.15151515151515 -9.60442584170886
-0.135481803781715 -9.54545454545454
-0.0540398398304677 -9.24242424242424
0.0252458554966516 -8.93939393939394
0.10333561864935 -8.63636363636364
0.151515151515152 -8.44956700053818
0.183481576058678 -8.33333333333333
0.265568924113636 -8.03030303030303
0.345743699250929 -7.72727272727273
0.424963716171391 -7.42424242424242
0.454545454545455 -7.31172172668459
0.507813900534528 -7.12121212121212
0.590957549271018 -6.81818181818182
0.672585134200723 -6.51515151515152
0.753712616363849 -6.21212121212121
0.757575757575758 -6.19787136498993
0.844817820571697 -5.90909090909091
0.935775247441075 -5.60606060606061
1.02724899514791 -5.3030303030303
1.06060606060606 -5.19466928912514
1.12707603692605 -5
1.23586418664346 -4.6969696969697
1.34662545078531 -4.39393939393939
1.36363636363636 -4.34878566333485
1.46753631006091 -4.09090909090909
1.59832099368441 -3.78787878787879
1.66666666666667 -3.63805212832658
1.74149943940081 -3.48484848484848
1.89734554067691 -3.18181818181818
1.96969696969697 -3.05095149501626
2.07276789570179 -2.87878787878788
2.27272727272727 -2.61099839344183
2.30319060046708 -2.57575757575758
2.57575757575758 -2.36371630809186
2.70533226608974 -2.27272727272727
2.87878787878788 -2.17964144810769
3.18181818181818 -2.0351283805375
3.3361920696546 -1.96969696969697
3.48484848484848 -1.91430114299826
3.78787878787879 -1.77319437053424
4.00974090789797 -1.66666666666667
4.09090909090909 -1.62742767160863
4.35449629461589 -1.36363636363636
4.39393939393939 -1.29282409235618
4.50043285344604 -1.06060606060606
4.61259517387788 -0.757575757575758
4.6969696969697 -0.526266000322183
4.72558503501626 -0.454545454545453
4.84310405497571 -0.15151515151515
4.95426506193077 0.151515151515152
5 0.253849887074206
5.09098779759039 0.454545454545455
5.23390644196831 0.757575757575758
5.3030303030303 0.885746088006044
5.41351769958445 1.06060606060606
5.60606060606061 1.20794003755384
5.80303011604967 1.36363636363636
5.90909090909091 1.44784082482477
6.18969745950829 1.66666666666667
6.21212121212121 1.69874490388672
6.51515151515152 1.915043204922
6.58384767833217 1.96969696969697
6.81818181818182 2.14845709191959
6.97508365952176 2.27272727272727
7.12121212121212 2.38485059483497
7.3634045820428 2.57575757575758
7.42424242424243 2.6353747218547
7.72727272727273 2.86631002263158
7.74285879387513 2.87878787878788
8.03030303030303 3.11233122998487
8.11295088357597 3.18181818181818
8.33333333333334 3.36136111367911
8.48060242696991 3.48484848484848
8.63636363636364 3.61359625793998
8.84527350749515 3.78787878787879
8.93939393939394 3.87251838086657
9.18974935976798 4.09090909090909
9.24242424242424 4.13812729832126
9.52632179654663 4.39393939393939
9.54545454545455 4.41236463554818
9.84848484848485 4.68247451250557
9.86457503637105 4.6969696969697
10.1515151515152 4.95219293983158
10.2075597701369 5
10.4545454545455 5.21088002351056
10.5687982995098 5.3030303030303
10.7575757575758 5.45054319113448
10.9560095334542 5.60606060606061
11.0606060606061 5.68623541905702
11.345868670292 5.90909090909091
11.3636363636364 5.92284047805304
11.6666666666667 6.15421336727064
11.7402436500956 6.21212121212121
11.969696969697 6.38711485217434
12.1384267198474 6.51515151515152
12.2727272727273 6.61712599872395
12.5472020634651 6.81818181818182
12.5757575757576 6.83912970244188
12.8787878787879 7.05358274611087
12.9712370663172 7.12121212121212
13.1818181818182 7.26986707075593
13.3938404932719 7.42424242424243
13.4848484848485 7.48879388435113
13.7878787878788 7.70673368857873
13.8158936083309 7.72727272727273
14.0909090909091 7.92091701681813
14.2407919342673 8.03030303030303
14.3939393939394 8.13864708534589
14.6619881696458 8.33333333333334
14.6969696969697 8.3582007013201
15 8.57285511410035
15 8.63636363636364
15 8.93939393939394
15 9.17778122303566
14.6969696969697 8.96153145086104
14.6667350628098 8.93939393939394
14.3939393939394 8.74901996432498
14.2388435016576 8.63636363636364
14.0909090909091 8.53249042664509
13.814968212534 8.33333333333334
13.7878787878788 8.31421047347839
13.4848484848485 8.10161725679832
13.3866418495528 8.03030303030303
13.1818181818182 7.88686634686595
12.9611185644164 7.72727272727273
12.8787878787879 7.66931024163032
12.5757575757576 7.44272786620107
12.5523869311214 7.42424242424243
12.2727272727273 7.21086740031152
12.1590415377666 7.12121212121212
11.969696969697 6.97627451246494
11.7686080471173 6.81818181818182
11.6666666666667 6.73988766939319
11.379879401277 6.51515151515152
11.3636363636364 6.50263377109636
11.0606060606061 6.26903348697648
10.992460338853 6.21212121212121
10.7575757575758 6.02446466752489
10.6195621891294 5.90909090909091
10.4545454545455 5.7743486110983
10.2649129182586 5.60606060606061
10.1515151515152 5.50692058227141
9.92612974522716 5.3030303030303
9.84848484848485 5.23355633212597
9.59000077271917 5
9.54545454545455 4.95990229249829
9.25394085259907 4.6969696969697
9.24242424242424 4.68499970535367
8.93939393939394 4.41248490281279
8.91895220018724 4.39393939393939
8.63636363636364 4.13795946118905
8.58519553988581 4.09090909090909
8.33333333333334 3.86278614676228
8.25186730917626 3.78787878787879
8.03030303030303 3.59645733244566
7.90929277484531 3.48484848484848
7.72727272727273 3.33715001948341
7.542872182686 3.18181818181818
7.42424242424243 3.08499234882308
7.17592766355665 2.87878787878788
7.12121212121212 2.82292897201934
6.81818181818182 2.58537397616327
6.80672047482842 2.57575757575758
6.51515151515152 2.35310537462674
6.41544860189368 2.27272727272727
6.21212121212121 2.11626793846858
6.02791232469197 1.96969696969697
5.90909090909091 1.87778050606399
5.6423757152756 1.66666666666667
5.60606060606061 1.61817072568026
5.3030303030303 1.40396511423489
5.25271685061677 1.36363636363636
5 1.15998760108652
4.89190640096112 1.06060606060606
4.74539989431426 0.757575757575758
4.6969696969697 0.669986353521898
4.58430879566823 0.454545454545455
4.46318407041734 0.151515151515152
4.39393939393939 -0.0280299645210506
4.34182431807578 -0.15151515151515
4.2195878039328 -0.454545454545453
4.10653611202939 -0.757575757575758
4.09090909090909 -0.782742965205391
3.89953313037419 -1.06060606060606
3.78787878787879 -1.14370615311159
3.48484848484848 -1.247533089879
3.18181818181818 -1.3540624939877
3.13977102183579 -1.36363636363636
2.87878787878788 -1.41341238936114
2.57575757575758 -1.45863482007589
2.27272727272727 -1.49403535518997
1.96969696969697 -1.51319477948311
1.66666666666667 -1.51151788065983
1.36363636363636 -1.48186871364656
1.06060606060606 -1.44526692427598
0.757575757575758 -1.39472763098159
0.631345128914614 -1.36363636363636
0.454545454545455 -1.32039507597895
0.151515151515152 -1.22038914349541
-0.15151515151515 -1.0714824334192
-0.16488201965248 -1.06060606060606
-0.454545454545453 -0.759168748126686
-0.455934926973209 -0.757575757575758
-0.716843552608102 -0.454545454545453
-0.757575757575758 -0.404969427927804
-0.924851935071506 -0.15151515151515
-1.05383165696234 0.151515151515152
-1.06060606060606 0.169377109304519
-1.16129444624934 0.454545454545455
-1.21367813055427 0.757575757575758
-1.2390589879337 1.06060606060606
-1.2462218572424 1.36363636363636
-1.25341180784513 1.66666666666667
-1.26188401460744 1.96969696969697
-1.36363636363636 2.13138461684897
-1.44374043920029 2.27272727272727
-1.63811700157077 2.57575757575758
-1.66666666666667 2.61250977420092
-1.8633192533906 2.87878787878788
-1.96969696969697 3.01628843879948
-2.0935278775854 3.18181818181818
-2.27272727272727 3.41480336348214
-2.34025135158408 3.48484848484848
-2.55484995273735 3.78787878787879
-2.57575757575758 3.81482902259272
-2.7801683647656 4.09090909090909
-2.87878787878788 4.21873245630016
-3.00934616180327 4.39393939393939
-3.18181818181818 4.62175904345607
-3.24437678843115 4.6969696969697
-3.44989163141462 5
-3.48484848484848 5.04606227097452
-3.68518265944375 5.3030303030303
-3.78787878787879 5.4285468343222
-3.92946217304946 5.60606060606061
-4.09090909090909 5.80394676613898
-4.17505613939659 5.90909090909091
-4.39393939393939 6.19444273987435
-4.40903724651549 6.21212121212121
-4.63568649975534 6.51515151515152
-4.6969696969697 6.59630862117958
-4.87199137808638 6.81818181818182
-5 6.98007559009199
-5.11107079650432 7.12121212121212
-5.3030303030303 7.366141307755
-5.34863596548913 7.42424242424243
-5.58095417588145 7.72727272727273
-5.6060606060606 7.75977373957046
-5.80844478846168 8.03030303030303
-5.90909090909091 8.16105082744159
-6.03829967904658 8.33333333333334
-6.21212121212121 8.55995827738047
-6.26957422234938 8.63636363636364
-6.49998111891032 8.93939393939394
-6.51515151515152 8.95905677626407
-6.72669852495671 9.24242424242424
-6.81818181818182 9.36140126115048
-6.9559527118379 9.54545454545455
-7.12121212121212 9.76113117644534
-7.19198051778647 9.84848484848485
-7.41762557487736 10.1515151515152
-7.42424242424242 10.1600966567202
-7.66126536947014 10.4545454545455
-7.72727272727273 10.5425505138107
-7.90062067053351 10.7575757575758
-8.03030303030303 10.9204079075013
-8.14275689062117 11.0606060606061
-8.33333333333333 11.294666765416
-8.39196928380973 11.3636363636364
-8.63636363636364 11.6633445969925
-8.63923581699964 11.6666666666667
-8.90196762117971 11.969696969697
-8.93939393939394 12.0137817860448
-9.16270935582566 12.2727272727273
-9.24242424242424 12.3639897978498
-9.42500384001206 12.5757575757576
-9.54545454545454 12.713836789985
-9.68764307416367 12.8787878787879
-9.84848484848485 13.0634005096287
-9.95054807197714 13.1818181818182
-10.1515151515152 13.4127692905838
-10.2136349213506 13.4848484848485
-10.4545454545455 13.7620310533122
-10.4768212801326 13.7878787878788
-10.737717234547 14.0909090909091
-10.7575757575758 14.1138190164593
-10.9963105258825 14.3939393939394
-11.0606060606061 14.4681647257904
-11.2556950333006 14.6969696969697
-11.3636363636364 14.8216626306621
-11.5157694118172 15
-11.6666666666667 15
-11.969696969697 15
-12.2727272727273 15
-12.2846427643415 15
-12.2727272727273 14.9861053414994
-12.0280159458868 14.6969696969697
-11.969696969697 14.6289094808078
-11.7707346180115 14.3939393939394
-11.6666666666667 14.2723898335015
-11.5129240895494 14.0909090909091
-11.3636363636364 13.9163995644678
-11.254706916852 13.7878787878788
-11.0606060606061 13.5607947848606
-10.9962056766456 13.4848484848485
-10.7575757575758 13.2054288140545
-10.7375452971513 13.1818181818182
-10.4806987611605 12.8787878787879
-10.4545454545455 12.8481448356815
-10.2248678850096 12.5757575757576
-10.1515151515152 12.4897265405096
-9.96848171638414 12.2727272727273
-9.84848484848485 12.13184399331
-9.7116759176094 11.969696969697
-9.54545454545454 11.7743371964011
-9.45458180326131 11.6666666666667
-9.24242424242424 11.4170496366431
-9.19733568681478 11.3636363636364
-8.94010753804314 11.0606060606061
-8.93939393939394 11.059765673314
-8.68608758965356 10.7575757575758
-8.63636363636364 10.6989537108178
-8.43144137526592 10.4545454545455
-8.33333333333333 10.3387507701955
-8.17675826083603 10.1515151515152
-8.03030303030303 9.97855126316347
-7.92919692162515 9.84848484848485
-7.72727272727273 9.60613575491838
-7.6794544509354 9.54545454545455
-7.43853177393 9.24242424242424
-7.42424242424242 9.22570606016558
-7.19550164144872 8.93939393939394
-7.12121212121212 8.85113577089957
-6.94826290032071 8.63636363636364
-6.81818181818182 8.48247390267291
-6.70080374803937 8.33333333333334
-6.51515151515152 8.11571855171468
-6.44956121818535 8.03030303030303
-6.21212121212121 7.74557273221753
-6.19764135816696 7.72727272727273
-5.96085052741587 7.42424242424243
-5.90909090909091 7.36206283124222
-5.72024776576831 7.12121212121212
-5.60606060606061 6.97958868710668
-5.47912916217096 6.81818181818182
-5.3030303030303 6.59928656392244
-5.23666632040464 6.51515151515152
-5 6.23535510616545
-4.98141970356331 6.21212121212121
-4.71606753001151 5.90909090909091
-4.6969696969697 5.88764077124193
-4.4618377477371 5.60606060606061
-4.39393939393939 5.52740177043255
-4.21225243086055 5.3030303030303
-4.09090909090909 5.15792980387002
-3.96272437206067 5
-3.78787878787879 4.80220807456405
-3.70523717198261 4.6969696969697
-3.48484848484848 4.41713528342387
-3.45600657240202 4.39393939393939
-3.23527602158402 4.09090909090909
-3.18181818181818 4.02386086397884
-3.00231450336089 3.78787878787879
-2.87878787878788 3.63189468786101
-2.76651813728496 3.48484848484848
-2.57575757575758 3.24229157675584
-2.51295618165807 3.18181818181818
-2.29536737644435 2.87878787878788
-2.27272727272727 2.84628181983686
-2.08792306813914 2.57575757575758
-1.96969696969697 2.40007168988658
-1.88791189491252 2.27272727272727
-1.75009784169021 1.96969696969697
-1.74269069079052 1.66666666666667
-1.73524747387604 1.36363636363636
-1.72776624677857 1.06060606060606
-1.71006488112497 0.757575757575758
-1.67047286919395 0.454545454545455
-1.66666666666667 0.442857785838798
-1.57547284865475 0.151515151515152
-1.47736270608987 -0.15151515151515
-1.36363636363636 -0.426188322267649
-1.35133117727783 -0.454545454545453
-1.16021009932645 -0.757575757575758
-1.06060606060606 -0.896552160811436
-0.944755366972561 -1.06060606060606
-0.757575757575758 -1.34691734596191
-0.745577103753695 -1.36363636363636
-0.535777817735502 -1.66666666666667
-0.454545454545453 -1.74939636709994
-0.195178414872046 -1.96969696969697
-0.15151515151515 -2.01262733662602
0.123498416963409 -2.27272727272727
0.151515151515152 -2.3072390063919
0.351895497575834 -2.57575757575758
0.454545454545455 -2.84890091830786
0.465038627482749 -2.87878787878788
0.506042959829799 -3.18181818181818
0.49880892102639 -3.48484848484848
0.465138434488364 -3.78787878787879
0.454545454545455 -3.85948338256979
0.418796814298467 -4.09090909090909
0.366624554406867 -4.39393939393939
0.310430028372603 -4.6969696969697
0.249169136086903 -5
0.184930623444049 -5.3030303030303
0.151515151515152 -5.4574514305897
0.117818249418297 -5.60606060606061
0.0486186217414146 -5.90909090909091
-0.0203817476388389 -6.21212121212121
-0.0893600391846636 -6.51515151515152
-0.15151515151515 -6.78704244794184
-0.158999822886895 -6.81818181818182
-0.232255814392776 -7.12121212121212
-0.304644732426425 -7.42424242424242
-0.376464692761241 -7.72727272727273
-0.448043485545547 -8.03030303030303
-0.454545454545453 -8.05755063929214
-0.523275240412188 -8.33333333333333
-0.597667643933319 -8.63636363636364
-0.67116150187028 -8.93939393939394
-0.744148464140158 -9.24242424242424
-0.757575757575758 -9.29782650758316
-0.820307052451891 -9.54545454545454
-0.89583457888276 -9.84848484848485
-0.970247444634173 -10.1515151515152
-1.04426957592447 -10.4545454545455
-1.06060606060606 -10.5225980358665
-1.12062577959825 -10.7575757575758
-1.19674330809595 -11.0606060606061
-1.27165876982975 -11.3636363636364
-1.34663860152021 -11.6666666666667
-1.36363636363636 -11.7392316299846
-1.42279836891012 -11.969696969697
-1.4992630552097 -12.2727272727273
-1.57447292130817 -12.5757575757576
-1.65018186059678 -12.8787878787879
-1.66666666666667 -12.9509885379327
-1.72609869161593 -13.1818181818182
-1.80275687701281 -13.4848484848485
-1.88039033000351 -13.7878787878788
-1.95436730075672 -14.0909090909091
-1.96969696969697 -14.159817232912
-2.0300813165715 -14.3939393939394
-2.10684106236139 -14.6969696969697
-2.18708866399997 -15
-1.96969696969697 -15

-0.760605676992353 -10.7575757575758
-0.757575757575758 -10.7475955357323
-0.754962582639804 -10.7575757575758
-0.757575757575758 -10.7679612539219
-0.760605676992353 -10.7575757575758

0.446075097390974 -5.90909090909091
0.454545454545455 -5.87217218647463
0.463083705307417 -5.90909090909091
0.454545454545455 -6.05734808860865
0.446075097390974 -5.90909090909091

0.712266252694954 -5
0.71334958805166 -4.6969696969697
0.757575757575758 -4.47000119870782
0.811187687430471 -4.6969696969697
0.78669107626226 -5
0.757575757575758 -5.09441631439587
0.712266252694954 -5

0.938658995849127 -4.09090909090909
0.894464297972653 -3.78787878787879
0.937354327129132 -3.48484848484848
0.967181389693743 -3.18181818181818
0.942345595809586 -2.87878787878788
0.841567094644823 -2.57575757575758
0.757575757575758 -2.46102969883822
0.627769866346591 -2.27272727272727
0.454545454545455 -2.10091149977471
0.319494985763101 -1.96969696969697
0.151515151515152 -1.8401553921249
-0.0631624578176875 -1.66666666666667
0.151515151515152 -1.51272102527158
0.454545454545455 -1.57972825474411
0.757575757575758 -1.64491536256667
0.921735976220455 -1.66666666666667
1.06060606060606 -1.68691149869707
1.36363636363636 -1.718699486069
1.66666666666667 -1.74582300520644
1.96969696969697 -1.73724854533616
2.27272727272727 -1.73529594170164
2.57575757575758 -1.69687220596348
2.60106306276304 -1.66666666666667
2.87878787878788 -1.62012139318793
3.18181818181818 -1.56248628588167
3.46705530504075 -1.66666666666667
3.18181818181818 -1.78601967229196
2.87878787878788 -1.79610644702121
2.69099903520968 -1.96969696969697
2.57575757575758 -2.02855373446247
2.27272727272727 -2.21146760069296
2.19326855815227 -2.27272727272727
1.96969696969697 -2.48259815495869
1.87810106559269 -2.57575757575758
1.66666666666667 -2.87302695006074
1.66277101458631 -2.87878787878788
1.50147528302331 -3.18181818181818
1.36363636363636 -3.46911407954052
1.34227798395468 -3.48484848484848
1.20675839519151 -3.78787878787879
1.10238808215605 -4.09090909090909
1.06060606060606 -4.20110817069043
0.938658995849127 -4.09090909090909

-0.301251081967501 -1.36363636363636
-0.15151515151515 -1.33625628731171
-0.091589887119428 -1.36363636363636
-0.15151515151515 -1.47487866335861
-0.301251081967501 -1.36363636363636

-0.766902033387707 -0.757575757575758
-0.757575757575758 -0.750355232183418
-0.751301089946439 -0.757575757575758
-0.757575757575758 -0.774083672027883
-0.766902033387707 -0.757575757575758

4.37985618697648 -0.757575757575758
4.39393939393939 -0.689585078874677
4.4046538665858 -0.757575757575758
4.39393939393939 -0.78520156417664
4.37985618697648 -0.757575757575758

-1.09275038225023 -0.454545454545453
-1.06060606060606 -0.390286569237158
-1.02273243689548 -0.454545454545453
-1.06060606060606 -0.502029332228919
-1.09275038225023 -0.454545454545453

4.66884586665074 0.151515151515152
4.6969696969697 0.218097215356273
4.72792169043795 0.151515151515152
4.6969696969697 0.0595648185220864
4.66884586665074 0.151515151515152

4.97698556446282 0.757575757575758
5 0.806918378312071
5.02114384326712 0.757575757575758
5 0.714745069575849
4.97698556446282 0.757575757575758

5.87588413452225 1.66666666666667
5.90909090909091 1.69295091981666
5.94402719573025 1.66666666666667
5.90909090909091 1.63942224801959
5.87588413452225 1.66666666666667

-1.68919488293167 2.27272727272727
-1.66666666666667 2.30796313475226
-1.64396728325704 2.27272727272727
-1.66666666666667 2.22710286555666
-1.68919488293167 2.27272727272727

7.11729612451152 2.57575757575758
7.12121212121212 2.57881309542811
7.12420609154734 2.57575757575758
7.12121212121212 2.57339759380063
7.11729612451152 2.57575757575758

7.41504678269631 2.87878787878788
7.42424242424243 2.8864240836853
7.4361293721621 2.87878787878788
7.42424242424243 2.86977375440565
7.41504678269631 2.87878787878788

9.21044955556251 4.39393939393939
9.24242424242424 4.42261408099183
9.27039326877434 4.39393939393939
9.24242424242424 4.3687372914939
9.21044955556251 4.39393939393939

-3.51194781731581 4.6969696969697
-3.48484848484848 4.74046035143787
-3.45527971462286 4.6969696969697
-3.48484848484848 4.66256082640974
-3.51194781731581 4.6969696969697

9.50638822668137 4.6969696969697
9.54545454545455 4.73220580712343
9.58816711930367 4.6969696969697
9.54545454545455 4.65882921737492
9.50638822668137 4.6969696969697

9.84295836099102 5
9.84848484848485 5.0049935228883
9.85644273279227 5
9.84848484848485 4.9931393942239
9.84295836099102 5

-4.40681342463388 5.90909090909091
-4.39393939393939 5.92034107173304
-4.38530979374905 5.90909090909091
-4.39393939393939 5.89265929845184
-4.40681342463388 5.90909090909091

-4.75016133223728 6.21212121212121
-4.6969696969697 6.28361347896716
-4.64312685101701 6.21212121212121
-4.6969696969697 6.15177804613503
-4.75016133223728 6.21212121212121

11.2957691040597 6.21212121212121
11.3636363636364 6.26512549178778
11.431534043193 6.21212121212121
11.3636363636364 6.15934168002528
11.2957691040597 6.21212121212121

12.5220649303338 7.12121212121212
12.5757575757576 7.16074773268106
12.6235482411826 7.12121212121212
12.5757575757576 7.08667059964944
12.5220649303338 7.12121212121212

-5.61652788324806 7.42424242424243
-5.60606060606061 7.43357246655812
-5.59881581768853 7.42424242424243
-5.60606060606061 7.40917826965314
-5.61652788324806 7.42424242424243

-5.95745837478985 7.72727272727273
-5.90909090909091 7.80032280755786
-5.85426079864367 7.72727272727273
-5.90909090909091 7.66689943555688
-5.95745837478985 7.72727272727273

13.7422472501086 8.03030303030303
13.7878787878788 8.06308736802679
13.8435827624088 8.03030303030303
13.7878787878788 7.99279560833619
13.7422472501086 8.03030303030303

14.6423312863325 8.63636363636364
14.6969696969697 8.67301696083696
14.7402433337617 8.63636363636364
14.6969696969697 8.60509047579956
14.6423312863325 8.63636363636364

-6.88389104623914 8.93939393939394
-6.81818181818182 9.01236620839102
-6.76279378444357 8.93939393939394
-6.81818181818182 8.85724887352821
-6.88389104623914 8.93939393939394

-7.73069217153184 10.1515151515152
-7.72727272727273 10.1541901314229
-7.72513838778855 10.1515151515152
-7.72727272727273 10.1464780437961
-7.73069217153184 10.1515151515152

-8.08402611798097 10.4545454545455
-8.03030303030303 10.5186823119889
-7.97874302594905 10.4545454545455
-8.03030303030303 10.3914920579449
-8.08402611798097 10.4545454545455

-9.57602254070436 12.2727272727273
-9.54545454545454 12.3033918947963
-9.51882284805307 12.2727272727273
-9.54545454545454 12.2358018158952
-9.57602254070436 12.2727272727273

-9.87017128832129 12.5757575757576
-9.84848484848485 12.6060327003038
-9.82294220556177 12.5757575757576
-9.84848484848485 12.5502969286058
-9.87017128832129 12.5757575757576

-11.3770429840333 14.3939393939394
-11.3636363636364 14.4072803536968
-11.3520804365651 14.3939393939394
-11.3636363636364 14.3777674760746
-11.3770429840333 14.3939393939394

-11.6766457738344 14.6969696969697
-11.6666666666667 14.7107628146489
-11.6550422230395 14.6969696969697
-11.6666666666667 14.6852877002538
-11.6766457738344 14.6969696969697
};
\addplot [draw=none, fill opacity=0.7, fill=color3]
table{%
x  y
-2.57575757575758 -15
-2.27272727272727 -15
-2.18708866399997 -15
-2.10684106236139 -14.6969696969697
-2.0300813165715 -14.3939393939394
-1.96969696969697 -14.159817232912
-1.95436730075672 -14.0909090909091
-1.88039033000351 -13.7878787878788
-1.80275687701281 -13.4848484848485
-1.72609869161593 -13.1818181818182
-1.66666666666667 -12.9509885379327
-1.65018186059678 -12.8787878787879
-1.57447292130817 -12.5757575757576
-1.4992630552097 -12.2727272727273
-1.42279836891012 -11.969696969697
-1.36363636363636 -11.7392316299846
-1.34663860152021 -11.6666666666667
-1.27165876982975 -11.3636363636364
-1.19674330809595 -11.0606060606061
-1.12062577959825 -10.7575757575758
-1.06060606060606 -10.5225980358665
-1.04426957592447 -10.4545454545455
-0.970247444634173 -10.1515151515152
-0.89583457888276 -9.84848484848485
-0.820307052451891 -9.54545454545454
-0.757575757575758 -9.29782650758316
-0.744148464140158 -9.24242424242424
-0.67116150187028 -8.93939393939394
-0.597667643933319 -8.63636363636364
-0.523275240412188 -8.33333333333333
-0.454545454545453 -8.05755063929214
-0.448043485545547 -8.03030303030303
-0.376464692761241 -7.72727272727273
-0.304644732426425 -7.42424242424242
-0.232255814392776 -7.12121212121212
-0.158999822886895 -6.81818181818182
-0.15151515151515 -6.78704244794184
-0.0893600391846635 -6.51515151515152
-0.0203817476388389 -6.21212121212121
0.0486186217414146 -5.90909090909091
0.117818249418297 -5.60606060606061
0.151515151515152 -5.4574514305897
0.184930623444049 -5.3030303030303
0.249169136086903 -5
0.310430028372603 -4.6969696969697
0.366624554406867 -4.39393939393939
0.418796814298467 -4.09090909090909
0.454545454545455 -3.85948338256979
0.465138434488364 -3.78787878787879
0.49880892102639 -3.48484848484848
0.506042959829799 -3.18181818181818
0.465038627482749 -2.87878787878788
0.454545454545455 -2.84890091830786
0.351895497575834 -2.57575757575758
0.151515151515152 -2.3072390063919
0.123498416963409 -2.27272727272727
-0.15151515151515 -2.01262733662602
-0.195178414872046 -1.96969696969697
-0.454545454545453 -1.74939636709994
-0.535777817735502 -1.66666666666667
-0.745577103753695 -1.36363636363636
-0.757575757575758 -1.34691734596191
-0.944755366972561 -1.06060606060606
-1.06060606060606 -0.896552160811436
-1.16021009932645 -0.757575757575758
-1.35133117727783 -0.454545454545453
-1.36363636363636 -0.426188322267649
-1.47736270608987 -0.15151515151515
-1.57547284865475 0.151515151515152
-1.66666666666667 0.442857785838798
-1.67047286919395 0.454545454545455
-1.71006488112497 0.757575757575758
-1.72776624677857 1.06060606060606
-1.73524747387604 1.36363636363636
-1.74269069079052 1.66666666666667
-1.75009784169021 1.96969696969697
-1.88791189491252 2.27272727272727
-1.96969696969697 2.40007168988658
-2.08792306813914 2.57575757575758
-2.27272727272727 2.84628181983686
-2.29536737644435 2.87878787878788
-2.51295618165807 3.18181818181818
-2.57575757575758 3.24229157675584
-2.76651813728496 3.48484848484848
-2.87878787878788 3.63189468786101
-3.00231450336089 3.78787878787879
-3.18181818181818 4.02386086397884
-3.23527602158402 4.09090909090909
-3.45600657240202 4.39393939393939
-3.48484848484848 4.41713528342387
-3.70523717198261 4.6969696969697
-3.78787878787879 4.80220807456405
-3.96272437206067 5
-4.09090909090909 5.15792980387002
-4.21225243086055 5.3030303030303
-4.39393939393939 5.52740177043255
-4.4618377477371 5.60606060606061
-4.6969696969697 5.88764077124193
-4.71606753001151 5.90909090909091
-4.98141970356331 6.21212121212121
-5 6.23535510616545
-5.23666632040464 6.51515151515152
-5.3030303030303 6.59928656392244
-5.47912916217096 6.81818181818182
-5.60606060606061 6.97958868710668
-5.72024776576831 7.12121212121212
-5.90909090909091 7.36206283124222
-5.96085052741587 7.42424242424243
-6.19764135816696 7.72727272727273
-6.21212121212121 7.74557273221753
-6.44956121818535 8.03030303030303
-6.51515151515152 8.11571855171468
-6.70080374803937 8.33333333333334
-6.81818181818182 8.48247390267291
-6.94826290032071 8.63636363636364
-7.12121212121212 8.85113577089957
-7.19550164144872 8.93939393939394
-7.42424242424242 9.22570606016558
-7.43853177393 9.24242424242424
-7.6794544509354 9.54545454545455
-7.72727272727273 9.60613575491838
-7.92919692162515 9.84848484848485
-8.03030303030303 9.97855126316347
-8.17675826083603 10.1515151515152
-8.33333333333333 10.3387507701955
-8.43144137526592 10.4545454545455
-8.63636363636364 10.6989537108178
-8.68608758965356 10.7575757575758
-8.93939393939394 11.059765673314
-8.94010753804314 11.0606060606061
-9.19733568681478 11.3636363636364
-9.24242424242424 11.4170496366431
-9.45458180326131 11.6666666666667
-9.54545454545454 11.7743371964011
-9.7116759176094 11.969696969697
-9.84848484848485 12.13184399331
-9.96848171638414 12.2727272727273
-10.1515151515152 12.4897265405096
-10.2248678850096 12.5757575757576
-10.4545454545455 12.8481448356815
-10.4806987611605 12.8787878787879
-10.7375452971513 13.1818181818182
-10.7575757575758 13.2054288140545
-10.9962056766456 13.4848484848485
-11.0606060606061 13.5607947848606
-11.254706916852 13.7878787878788
-11.3636363636364 13.9163995644678
-11.5129240895494 14.0909090909091
-11.6666666666667 14.2723898335015
-11.7707346180115 14.3939393939394
-11.969696969697 14.6289094808078
-12.0280159458868 14.6969696969697
-12.2727272727273 14.9861053414994
-12.2846427643415 15
-12.5757575757576 15
-12.671127662577 15
-12.5757575757576 14.8889713398739
-12.4142200526104 14.6969696969697
-12.2727272727273 14.5321069865449
-12.1564462930651 14.3939393939394
-11.969696969697 14.1761547233419
-11.8979321890067 14.0909090909091
-11.6666666666667 13.8209720309267
-11.63879790744 13.7878787878788
-11.3815645010504 13.4848484848485
-11.3636363636364 13.463899365971
-11.1276577286489 13.1818181818182
-11.0606060606061 13.1033982348282
-10.8726611402665 12.8787878787879
-10.7575757575758 12.7440678559427
-10.6167063380676 12.5757575757576
-10.4545454545455 12.3857521517692
-10.3599232143704 12.2727272727273
-10.1515151515152 12.0282975927361
-10.1024438225456 11.969696969697
-9.84848484848485 11.6715476471253
-9.84439655544237 11.6666666666667
-9.59186592005887 11.3636363636364
-9.54545454545454 11.3090460597775
-9.33883074494824 11.0606060606061
-9.24242424242424 10.9470867135327
-9.08479339217087 10.7575757575758
-8.93939393939394 10.5861792185166
-8.82989084870029 10.4545454545455
-8.63636363636364 10.2261558073067
-8.57426568443431 10.1515151515152
-8.33333333333333 9.86727089666227
-8.31769840882546 9.84848484848485
-8.05113363548496 9.54545454545455
-8.03030303030303 9.52224528606823
-7.78374655541978 9.24242424242424
-7.72727272727273 9.17945331901487
-7.52496180543457 8.93939393939394
-7.42424242424242 8.82756390602844
-7.26537050649584 8.63636363636364
-7.12121212121212 8.46795073867515
-7.00920187114133 8.33333333333334
-6.81818181818182 8.10972456234829
-6.7520217560628 8.03030303030303
-6.51515151515152 7.7527869464419
-6.49467080041653 7.72727272727273
-6.23952327420866 7.42424242424243
-6.21212121212121 7.39217440816439
-5.99791968562124 7.12121212121212
-5.90909090909091 7.01798197354025
-5.75525426109915 6.81818181818182
-5.60606060606061 6.64363240372953
-5.50556593387869 6.51515151515152
-5.3030303030303 6.28725337593729
-5.24026826495217 6.21212121212121
-5 5.94259557843972
-4.97087038117876 5.90909090909091
-4.70200996901995 5.60606060606061
-4.6969696969697 5.60043977746528
-4.44910174198386 5.3030303030303
-4.39393939393939 5.24251907151061
-4.1972704498703 5
-4.09090909090909 4.88224056690559
-3.93019711900889 4.6969696969697
-3.78787878787879 4.52933030292383
-3.68545344177782 4.39393939393939
-3.48484848484848 4.14400111942481
-3.44458847564195 4.09090909090909
-3.20800889688721 3.78787878787879
-3.18181818181818 3.7555692948848
-2.97872379918256 3.48484848484848
-2.87878787878788 3.36083658184834
-2.74418335087882 3.18181818181818
-2.57575757575758 2.96932110258905
-2.50765556232932 2.87878787878788
-2.30263756967703 2.57575757575758
-2.27272727272727 2.53263360447227
-2.11052868533944 2.27272727272727
-1.98468664882716 1.96969696969697
-1.9764997997227 1.66666666666667
-1.96969696969697 1.41666988245643
-1.96855031427965 1.36363636363636
-1.96200533667879 1.06060606060606
-1.95092941762154 0.757575757575758
-1.91663147907141 0.454545454545455
-1.84294735726305 0.151515151515152
-1.73587430171296 -0.15151515151515
-1.66666666666667 -0.328995894146048
-1.62200426752139 -0.454545454545453
-1.47652005504412 -0.757575757575758
-1.36363636363636 -0.916219990074762
-1.26480727013512 -1.06060606060606
-1.08141652622794 -1.36363636363636
-1.06060606060606 -1.40675051990399
-0.939054560383427 -1.66666666666667
-0.757575757575758 -1.92455298262051
-0.713442774298849 -1.96969696969697
-0.454545454545453 -2.23116366735017
-0.412228944640187 -2.27272727272727
-0.162686590130831 -2.57575757575758
-0.15151515151515 -2.59863596081275
-0.0280536181533015 -2.87878787878788
0.0313060362567183 -3.18181818181818
0.0381037363750644 -3.48484848484848
0.00879685845733993 -3.78787878787879
-0.0312811208186879 -4.09090909090909
-0.0770621267034932 -4.39393939393939
-0.127305865491721 -4.6969696969697
-0.15151515151515 -4.82454496867863
-0.18817497019031 -5
-0.253947955076111 -5.3030303030303
-0.319387703733247 -5.60606060606061
-0.384456589760784 -5.90909090909091
-0.449196039268027 -6.21212121212121
-0.454545454545453 -6.23665920756292
-0.521078837704076 -6.51515151515152
-0.592210727120592 -6.81818181818182
-0.662023577651602 -7.12121212121212
-0.730723003417728 -7.42424242424242
-0.757575757575758 -7.54230642707229
-0.803776137967406 -7.72727272727273
-0.878345839106069 -8.03030303030303
-0.950999397688881 -8.33333333333333
-1.022053249376 -8.63636363636364
-1.06060606060606 -8.80177089141456
-1.0958734950239 -8.93939393939394
-1.17246309996316 -9.24242424242424
-1.24677759416875 -9.54545454545454
-1.31919993415113 -9.84848484848485
-1.36363636363636 -10.0364386197744
-1.39356592236405 -10.1515151515152
-1.47126513730759 -10.4545454545455
-1.54645943068561 -10.7575757575758
-1.6195866675562 -11.0606060606061
-1.66666666666667 -11.2583448193204
-1.69425200139335 -11.3636363636364
-1.77253509887746 -11.6666666666667
-1.84821454194836 -11.969696969697
-1.92174362751669 -12.2727272727273
-1.96969696969697 -12.4732389312541
-1.99667777599797 -12.5757575757576
-2.07528866201317 -12.8787878787879
-2.15123567933537 -13.1818181818182
-2.22498762072484 -13.4848484848485
-2.27272727272727 -13.6839198490382
-2.30016114429565 -13.7878787878788
-2.37893877418795 -14.0909090909091
-2.45502287909997 -14.3939393939394
-2.52888864202244 -14.6969696969697
-2.57575757575758 -14.8920803422956
-2.60428181844579 -15
-2.57575757575758 -15
};
\addplot [draw=none, fill opacity=0.7, fill=color3]
table{%
x  y
-1.36363636363636 -15
-1.200208773201 -15
-1.12535330320258 -14.6969696969697
-1.06060606060606 -14.4277501125465
-1.0514215705584 -14.3939393939394
-0.969962829784198 -14.0909090909091
-0.892227014717144 -13.7878787878788
-0.817430517551411 -13.4848484848485
-0.757575757575758 -13.2365068557565
-0.742699623255235 -13.1818181818182
-0.661366724388765 -12.8787878787879
-0.583696200886837 -12.5757575757576
-0.508091240279096 -12.2727272727273
-0.454545454545453 -12.0479609487313
-0.433203972039125 -11.969696969697
-0.3517895038261 -11.6666666666667
-0.272288294778733 -11.3636363636364
-0.197894961203264 -11.0606060606061
-0.15151515151515 -10.8650597279478
-0.121946986665952 -10.7575757575758
-0.0378215901365498 -10.4545454545455
0.0403653493621303 -10.1515151515152
0.114278953041051 -9.84848484848485
0.151515151515152 -9.69828652104917
0.19527000437707 -9.54545454545454
0.278025374392038 -9.24242424242424
0.355744085597158 -8.93939393939394
0.431999733301067 -8.63636363636364
0.454545454545455 -8.54675162810896
0.515566478774085 -8.33333333333333
0.598058211995659 -8.03030303030303
0.677791219623868 -7.72727272727273
0.755163039222395 -7.42424242424242
0.757575757575758 -7.41488822334829
0.844375520433002 -7.12121212121212
0.9312981630192 -6.81818181818182
1.01649222217679 -6.51515151515152
1.06060606060606 -6.35888636491693
1.11061615958841 -6.21212121212121
1.21163709790771 -5.90909090909091
1.30893928416346 -5.60606060606061
1.36363636363636 -5.4339653668019
1.40978176111007 -5.3030303030303
1.51498402948167 -5
1.62504711356231 -4.6969696969697
1.66666666666667 -4.5846023879515
1.74472435854004 -4.39393939393939
1.87377537191792 -4.09090909090909
1.96969696969697 -3.87618184593363
2.01474803855671 -3.78787878787879
2.17396983545608 -3.48484848484848
2.27272727272727 -3.30262423432741
2.34971720431547 -3.18181818181818
2.56369848191971 -2.87878787878788
2.57575757575758 -2.86470428897547
2.8512574776875 -2.57575757575758
2.87878787878788 -2.55679686705754
3.18181818181818 -2.35596156223723
3.30936861109601 -2.27272727272727
3.48484848484848 -2.19903863259161
3.78787878787879 -2.05657488570269
3.94933148360217 -1.96969696969697
4.09090909090909 -1.90639883862163
4.39393939393939 -1.70209614824007
4.42492965912729 -1.66666666666667
4.61012088363898 -1.36363636363636
4.6969696969697 -1.1304412486653
4.72542307451171 -1.06060606060606
4.84482710369712 -0.757575757575758
4.95303123574158 -0.454545454545453
5 -0.321373284930404
5.07244150612377 -0.15151515151515
5.19745990957668 0.151515151515152
5.3030303030303 0.408466352683201
5.32550997279073 0.454545454545455
5.47792096000656 0.757575757575758
5.60606060606061 0.965116656817003
5.6750056084087 1.06060606060606
5.90909090909091 1.23624117592907
6.0679443676833 1.36363636363636
6.21212121212121 1.47239021289928
6.45529930388325 1.66666666666667
6.51515151515152 1.71206477281771
6.81818181818182 1.94902283625566
6.84384597713794 1.96969696969697
7.12121212121212 2.17723689750496
7.24013771952035 2.27272727272727
7.42424242424243 2.41120188266113
7.6299254116108 2.57575757575758
7.72727272727273 2.65154920788944
8.01111612271666 2.87878787878788
8.03030303030303 2.8943769013841
8.33333333333334 3.14170662114524
8.38082770397416 3.18181818181818
8.63636363636364 3.38751323935812
8.75113516806447 3.48484848484848
8.93939393939394 3.63673461394075
9.11800783549408 3.78787878787879
9.24242424242424 3.89484332001846
9.47440831466266 4.09090909090909
9.54545454545455 4.15405340567103
9.81073048307739 4.39393939393939
9.84848484848485 4.42751308273274
10.1475916008675 4.6969696969697
10.1515151515152 4.70045955867597
10.4545454545455 4.94787965811903
10.5187490205294 5
10.7575757575758 5.18339076820001
10.9048776941176 5.3030303030303
11.0606060606061 5.42013870136191
11.2927666284593 5.60606060606061
11.3636363636364 5.65973850320437
11.6666666666667 5.89694542641813
11.6824432219817 5.90909090909091
11.969696969697 6.12300403493911
12.0892410897927 6.21212121212121
12.2727272727273 6.34315870946341
12.5058223317694 6.51515151515152
12.5757575757576 6.5640778826229
12.8787878787879 6.78172130231593
12.9279199714432 6.81818181818182
13.1818181818182 6.99466115011391
13.3529938034595 7.12121212121212
13.4848484848485 7.21323491813601
13.7714166127403 7.42424242424243
13.7878787878788 7.43578141543923
14.0909090909091 7.64765128102055
14.1984037184465 7.72727272727273
14.3939393939394 7.86341824765662
14.6201272832719 8.03030303030303
14.6969696969697 8.0840323404171
15 8.30238378527798
15 8.33333333333334
15 8.57285511410035
14.6969696969697 8.3582007013201
14.6619881696458 8.33333333333334
14.3939393939394 8.13864708534589
14.2407919342673 8.03030303030303
14.0909090909091 7.92091701681813
13.8158936083309 7.72727272727273
13.7878787878788 7.70673368857873
13.4848484848485 7.48879388435113
13.3938404932719 7.42424242424243
13.1818181818182 7.26986707075593
12.9712370663172 7.12121212121212
12.8787878787879 7.05358274611087
12.5757575757576 6.83912970244188
12.5472020634651 6.81818181818182
12.2727272727273 6.61712599872395
12.1384267198474 6.51515151515152
11.969696969697 6.38711485217434
11.7402436500956 6.21212121212121
11.6666666666667 6.15421336727064
11.3636363636364 5.92284047805304
11.345868670292 5.90909090909091
11.0606060606061 5.68623541905702
10.9560095334542 5.60606060606061
10.7575757575758 5.45054319113448
10.5687982995098 5.3030303030303
10.4545454545455 5.21088002351056
10.2075597701369 5
10.1515151515152 4.95219293983158
9.86457503637105 4.6969696969697
9.84848484848485 4.68247451250557
9.54545454545455 4.41236463554818
9.52632179654663 4.39393939393939
9.24242424242424 4.13812729832126
9.18974935976798 4.09090909090909
8.93939393939394 3.87251838086657
8.84527350749515 3.78787878787879
8.63636363636364 3.61359625793998
8.48060242696991 3.48484848484848
8.33333333333334 3.36136111367911
8.11295088357597 3.18181818181818
8.03030303030303 3.11233122998487
7.74285879387513 2.87878787878788
7.72727272727273 2.86631002263158
7.42424242424243 2.6353747218547
7.3634045820428 2.57575757575758
7.12121212121212 2.38485059483497
6.97508365952176 2.27272727272727
6.81818181818182 2.14845709191959
6.58384767833217 1.96969696969697
6.51515151515152 1.915043204922
6.21212121212121 1.69874490388672
6.18969745950829 1.66666666666667
5.90909090909091 1.44784082482477
5.80303011604967 1.36363636363636
5.60606060606061 1.20794003755384
5.41351769958445 1.06060606060606
5.3030303030303 0.885746088006044
5.23390644196831 0.757575757575758
5.09098779759039 0.454545454545455
5 0.253849887074206
4.95426506193077 0.151515151515152
4.84310405497571 -0.15151515151515
4.72558503501626 -0.454545454545453
4.6969696969697 -0.526266000322183
4.61259517387788 -0.757575757575758
4.50043285344604 -1.06060606060606
4.39393939393939 -1.29282409235618
4.35449629461589 -1.36363636363636
4.09090909090909 -1.62742767160863
4.00974090789797 -1.66666666666667
3.78787878787879 -1.77319437053424
3.48484848484848 -1.91430114299826
3.3361920696546 -1.96969696969697
3.18181818181818 -2.0351283805375
2.87878787878788 -2.17964144810769
2.70533226608974 -2.27272727272727
2.57575757575758 -2.36371630809186
2.30319060046708 -2.57575757575758
2.27272727272727 -2.61099839344183
2.07276789570179 -2.87878787878788
1.96969696969697 -3.05095149501626
1.89734554067691 -3.18181818181818
1.74149943940081 -3.48484848484848
1.66666666666667 -3.63805212832658
1.59832099368441 -3.78787878787879
1.46753631006091 -4.09090909090909
1.36363636363636 -4.34878566333485
1.34662545078531 -4.39393939393939
1.23586418664346 -4.6969696969697
1.12707603692605 -5
1.06060606060606 -5.19466928912514
1.02724899514791 -5.3030303030303
0.935775247441075 -5.60606060606061
0.844817820571697 -5.90909090909091
0.757575757575758 -6.19787136498993
0.753712616363849 -6.21212121212121
0.672585134200723 -6.51515151515152
0.590957549271018 -6.81818181818182
0.507813900534528 -7.12121212121212
0.454545454545455 -7.31172172668459
0.424963716171391 -7.42424242424242
0.345743699250929 -7.72727272727273
0.265568924113636 -8.03030303030303
0.183481576058678 -8.33333333333333
0.151515151515152 -8.44956700053818
0.10333561864935 -8.63636363636364
0.0252458554966516 -8.93939393939394
-0.0540398398304677 -9.24242424242424
-0.135481803781715 -9.54545454545455
-0.15151515151515 -9.60442584170886
-0.213606865047384 -9.84848484848485
-0.291110022034602 -10.1515151515152
-0.370087889966478 -10.4545454545455
-0.451442282962831 -10.7575757575758
-0.454545454545453 -10.7690451674816
-0.528220108585761 -11.0606060606061
-0.60550585955251 -11.3636363636364
-0.684421829411891 -11.6666666666667
-0.757575757575758 -11.9396571263164
-0.765196183769895 -11.969696969697
-0.84153069440292 -12.2727272727273
-0.918716470055776 -12.5757575757576
-0.996883915327152 -12.8787878787879
-1.06060606060606 -13.1137567089049
-1.07781600787905 -13.1818181818182
-1.15382879913128 -13.4848484848485
-1.22939282095919 -13.7878787878788
-1.30894903442997 -14.0909090909091
-1.36363636363636 -14.2914091795103
-1.38934957451347 -14.3939393939394
-1.46301275018894 -14.6969696969697
-1.53987301329199 -15
-1.36363636363636 -15
};
\addplot [draw=none, fill opacity=0.7, fill=color3]
table{%
x  y
0.757575757575758 -1.39472763098159
1.06060606060606 -1.44526692427598
1.36363636363636 -1.48186871364656
1.66666666666667 -1.51151788065983
1.96969696969697 -1.51319477948311
2.27272727272727 -1.49403535518997
2.57575757575758 -1.45863482007589
2.87878787878788 -1.41341238936114
3.13977102183579 -1.36363636363636
3.18181818181818 -1.3540624939877
3.48484848484848 -1.247533089879
3.78787878787879 -1.14370615311159
3.89953313037419 -1.06060606060606
4.09090909090909 -0.782742965205391
4.10653611202939 -0.757575757575758
4.2195878039328 -0.454545454545453
4.34182431807578 -0.15151515151515
4.39393939393939 -0.0280299645210506
4.46318407041734 0.151515151515152
4.58430879566823 0.454545454545455
4.6969696969697 0.669986353521898
4.74539989431426 0.757575757575758
4.89190640096112 1.06060606060606
5 1.15998760108652
5.25271685061677 1.36363636363636
5.3030303030303 1.40396511423489
5.60606060606061 1.61817072568026
5.6423757152756 1.66666666666667
5.90909090909091 1.87778050606399
6.02791232469197 1.96969696969697
6.21212121212121 2.11626793846858
6.41544860189368 2.27272727272727
6.51515151515152 2.35310537462674
6.80672047482842 2.57575757575758
6.81818181818182 2.58537397616327
7.12121212121212 2.82292897201934
7.17592766355665 2.87878787878788
7.42424242424243 3.08499234882308
7.542872182686 3.18181818181818
7.72727272727273 3.33715001948341
7.90929277484531 3.48484848484848
8.03030303030303 3.59645733244566
8.25186730917626 3.78787878787879
8.33333333333334 3.86278614676228
8.58519553988581 4.09090909090909
8.63636363636364 4.13795946118905
8.91895220018724 4.39393939393939
8.93939393939394 4.41248490281279
9.24242424242424 4.68499970535367
9.25394085259907 4.6969696969697
9.54545454545455 4.95990229249829
9.59000077271917 5
9.84848484848485 5.23355633212597
9.92612974522716 5.3030303030303
10.1515151515152 5.50692058227141
10.2649129182586 5.60606060606061
10.4545454545455 5.7743486110983
10.6195621891294 5.90909090909091
10.7575757575758 6.02446466752489
10.992460338853 6.21212121212121
11.0606060606061 6.26903348697648
11.3636363636364 6.50263377109636
11.379879401277 6.51515151515152
11.6666666666667 6.73988766939319
11.7686080471173 6.81818181818182
11.969696969697 6.97627451246494
12.1590415377666 7.12121212121212
12.2727272727273 7.21086740031152
12.5523869311214 7.42424242424243
12.5757575757576 7.44272786620107
12.8787878787879 7.66931024163032
12.9611185644164 7.72727272727273
13.1818181818182 7.88686634686595
13.3866418495528 8.03030303030303
13.4848484848485 8.10161725679832
13.7878787878788 8.31421047347839
13.814968212534 8.33333333333334
14.0909090909091 8.53249042664509
14.2388435016576 8.63636363636364
14.3939393939394 8.74901996432498
14.6667350628098 8.93939393939394
14.6969696969697 8.96153145086104
15 9.17778122303566
15 9.24242424242424
15 9.46220064494369
14.700182763591 9.24242424242424
14.6969696969697 9.24020020307327
14.3939393939394 9.03300762728262
14.2693131585358 8.93939393939394
14.0909090909091 8.81663640829983
13.8457162245925 8.63636363636364
13.7878787878788 8.5963733646572
13.4848484848485 8.38186896918869
13.4196741896858 8.33333333333334
13.1818181818182 8.17036750997997
12.9971852253785 8.03030303030303
12.8787878787879 7.94780488619867
12.6034641074109 7.72727272727273
12.5757575757576 7.70676494189898
12.2727272727273 7.4768856721574
12.2093385074815 7.42424242424243
11.969696969697 7.24328190024389
11.8163723249881 7.12121212121212
11.6666666666667 7.00784416531679
11.4278297433495 6.81818181818182
11.3636363636364 6.76942545160674
11.0606060606061 6.52120343933515
11.0534611671117 6.51515151515152
10.7575757575758 6.27646658258317
10.6814719641743 6.21212121212121
10.4545454545455 6.0287978311827
10.3209485796657 5.90909090909091
10.1515151515152 5.76183949595676
9.98075043775988 5.60606060606061
9.84848484848485 5.48832709629754
9.64514220788549 5.3030303030303
9.54545454545455 5.21428213660717
9.3100474919397 5
9.24242424242424 4.93978497715304
8.97538046192225 4.6969696969697
8.93939393939394 4.66455115236829
8.64111282832633 4.39393939393939
8.63636363636364 4.38963738743645
8.33333333333334 4.11511864124816
8.30688631463249 4.09090909090909
8.03030303030303 3.84120099693995
7.97267006155598 3.78787878787879
7.72727272727273 3.56637390174441
7.63906915078608 3.48484848484848
7.42424242424243 3.31201071756459
7.27839499405179 3.18181818181818
7.12121212121212 3.05537376370601
6.91104937697967 2.87878787878788
6.81818181818182 2.80421356992802
6.54589567369252 2.57575757575758
6.51515151515152 2.55228026672353
6.21212121212121 2.31665514718899
6.15896905531565 2.27272727272727
5.90909090909091 2.08381346644811
5.76794785756013 1.96969696969697
5.60606060606061 1.84674583268543
5.38240262746384 1.66666666666667
5.3030303030303 1.60609120710168
5.00054782965636 1.36363636363636
5 1.36319490185282
4.6969696969697 1.09339159946921
4.66422579300198 1.06060606060606
4.50405338658639 0.757575757575758
4.39393939393939 0.522635155738978
4.35825405079773 0.454545454545455
4.23150344750436 0.151515151515152
4.11676896847959 -0.15151515151515
4.09090909090909 -0.220013660772592
3.98860119608802 -0.454545454545453
3.85071992525064 -0.757575757575758
3.78787878787879 -0.842674548953507
3.48484848484848 -1.01011397227465
3.33780601428576 -1.06060606060606
3.18181818181818 -1.10728674669647
2.87878787878788 -1.18046390560966
2.57575757575758 -1.22436487999527
2.27272727272727 -1.2583947493067
1.96969696969697 -1.27685318704532
1.66666666666667 -1.26782643777602
1.36363636363636 -1.23339113951982
1.06060606060606 -1.1898903285723
0.757575757575758 -1.13836706412626
0.454545454545455 -1.07196195991111
0.419761121465537 -1.06060606060606
0.151515151515152 -0.953445262875549
-0.122794665943947 -0.757575757575758
-0.15151515151515 -0.729124171178506
-0.393318466314077 -0.454545454545453
-0.454545454545453 -0.385617468884868
-0.643720160153495 -0.15151515151515
-0.757575757575758 0.0629600999250824
-0.793759638542217 0.151515151515152
-0.898654821070043 0.454545454545455
-0.974094341510724 0.757575757575758
-1.00595676669218 1.06060606060606
-1.01373016408338 1.36363636363636
-1.02156345236136 1.66666666666667
-1.03602430626058 1.96969696969697
-1.06060606060606 2.00600675968124
-1.22332165853144 2.27272727272727
-1.36363636363636 2.46810832132003
-1.43182523661798 2.57575757575758
-1.66666666666667 2.87807071361322
-1.66719630986404 2.87878787878788
-1.88764921071311 3.18181818181818
-1.96969696969697 3.28654136072023
-2.11472714828491 3.48484848484848
-2.27272727272727 3.68747158923266
-2.3466046573609 3.78787878787879
-2.57575757575758 4.08326028247526
-2.58142078417557 4.09090909090909
-2.80195315891043 4.39393939393939
-2.87878787878788 4.49723333582028
-3.02057335283622 4.6969696969697
-3.18181818181818 4.91996100381908
-3.23585503521276 5
-3.46073982085072 5.3030303030303
-3.48484848484848 5.33281049746102
-3.69881441311104 5.60606060606061
-3.78787878787879 5.71805658637121
-3.93672280196948 5.90909090909091
-4.09090909090909 6.11019934367054
-4.16522467036655 6.21212121212121
-4.39393939393939 6.51314652759681
-4.39543638050535 6.51515151515152
-4.60516605299487 6.81818181818182
-4.6969696969697 6.94357756634329
-4.82898703400531 7.12121212121212
-5 7.34112107964227
-5.06190039489499 7.42424242424243
-5.29576832057131 7.72727272727273
-5.3030303030303 7.73656865286139
-5.5203653262543 8.03030303030303
-5.60606060606061 8.14032317082092
-5.74914644246633 8.33333333333334
-5.90909090909091 8.53930713761776
-5.98119789973426 8.63636363636364
-6.21212121212121 8.93468810930887
-6.21562553558567 8.93939393939394
-6.43975797592462 9.24242424242424
-6.51515151515152 9.33932024297432
-6.66761194837708 9.54545454545455
-6.81818181818182 9.73952761925069
-6.89896588159452 9.84848484848485
-7.12121212121212 10.1358082056171
-7.13288809158215 10.1515151515152
-7.35798050741757 10.4545454545455
-7.42424242424242 10.5397380795284
-7.58518508850344 10.7575757575758
-7.72727272727273 10.9407797372078
-7.82273819468795 11.0606060606061
-8.03030303030303 11.3351287397992
-8.05322588627612 11.3636363636364
-8.29133645267515 11.6666666666667
-8.33333333333333 11.7225791464271
-8.52941855475943 11.969696969697
-8.63636363636364 12.1131184294575
-8.76795880754058 12.2727272727273
-8.93939393939394 12.4799513845458
-9.02093373301198 12.5757575757576
-9.24242424242424 12.8302727218283
-9.28371681882199 12.8787878787879
-9.54545454545454 13.1798139349395
-9.54716064852269 13.1818181818182
-9.80317045460887 13.4848484848485
-9.84848484848485 13.5369472832178
-10.0603765178741 13.7878787878788
-10.1515151515152 13.8926703981861
-10.3190531780353 14.0909090909091
-10.4545454545455 14.2467023039613
-10.5790936153274 14.3939393939394
-10.7575757575758 14.6006367928836
-10.8390545610541 14.6969696969697
-11.0606060606061 14.9540337005738
-11.0994773234211 15
-11.3636363636364 15
-11.5157694118172 15
-11.3636363636364 14.8216626306621
-11.2556950333006 14.6969696969697
-11.0606060606061 14.4681647257904
-10.9963105258825 14.3939393939394
-10.7575757575758 14.1138190164593
-10.737717234547 14.0909090909091
-10.4768212801326 13.7878787878788
-10.4545454545455 13.7620310533122
-10.2136349213506 13.4848484848485
-10.1515151515152 13.4127692905838
-9.95054807197714 13.1818181818182
-9.84848484848485 13.0634005096287
-9.68764307416367 12.8787878787879
-9.54545454545454 12.713836789985
-9.42500384001206 12.5757575757576
-9.24242424242424 12.3639897978498
-9.16270935582566 12.2727272727273
-8.93939393939394 12.0137817860448
-8.90196762117971 11.969696969697
-8.63923581699964 11.6666666666667
-8.63636363636364 11.6633445969925
-8.39196928380973 11.3636363636364
-8.33333333333333 11.294666765416
-8.14275689062117 11.0606060606061
-8.03030303030303 10.9204079075013
-7.90062067053351 10.7575757575758
-7.72727272727273 10.5425505138107
-7.66126536947014 10.4545454545455
-7.42424242424242 10.1600966567202
-7.41762557487736 10.1515151515152
-7.19198051778647 9.84848484848485
-7.12121212121212 9.76113117644534
-6.9559527118379 9.54545454545455
-6.81818181818182 9.36140126115048
-6.72669852495671 9.24242424242424
-6.51515151515152 8.95905677626407
-6.49998111891032 8.93939393939394
-6.26957422234938 8.63636363636364
-6.21212121212121 8.55995827738047
-6.03829967904658 8.33333333333334
-5.90909090909091 8.16105082744159
-5.80844478846168 8.03030303030303
-5.60606060606061 7.75977373957046
-5.58095417588145 7.72727272727273
-5.34863596548913 7.42424242424243
-5.3030303030303 7.366141307755
-5.11107079650432 7.12121212121212
-5 6.98007559009199
-4.87199137808638 6.81818181818182
-4.6969696969697 6.59630862117958
-4.63568649975534 6.51515151515152
-4.40903724651549 6.21212121212121
-4.39393939393939 6.19444273987435
-4.17505613939659 5.90909090909091
-4.09090909090909 5.80394676613898
-3.92946217304946 5.60606060606061
-3.78787878787879 5.4285468343222
-3.68518265944375 5.3030303030303
-3.48484848484848 5.04606227097452
-3.44989163141461 5
-3.24437678843115 4.6969696969697
-3.18181818181818 4.62175904345607
-3.00934616180327 4.39393939393939
-2.87878787878788 4.21873245630016
-2.7801683647656 4.09090909090909
-2.57575757575758 3.81482902259272
-2.55484995273735 3.78787878787879
-2.34025135158408 3.48484848484848
-2.27272727272727 3.41480336348214
-2.0935278775854 3.18181818181818
-1.96969696969697 3.01628843879948
-1.8633192533906 2.87878787878788
-1.66666666666667 2.61250977420092
-1.63811700157077 2.57575757575758
-1.44374043920029 2.27272727272727
-1.36363636363636 2.13138461684897
-1.26188401460744 1.96969696969697
-1.25341180784513 1.66666666666667
-1.2462218572424 1.36363636363636
-1.2390589879337 1.06060606060606
-1.21367813055427 0.757575757575758
-1.16129444624934 0.454545454545455
-1.06060606060606 0.169377109304519
-1.05383165696234 0.151515151515152
-0.924851935071506 -0.15151515151515
-0.757575757575758 -0.404969427927804
-0.716843552608102 -0.454545454545453
-0.455934926973209 -0.757575757575758
-0.454545454545453 -0.759168748126686
-0.16488201965248 -1.06060606060606
-0.15151515151515 -1.0714824334192
0.151515151515152 -1.22038914349541
0.454545454545455 -1.32039507597895
0.631345128914614 -1.36363636363636
0.757575757575758 -1.39472763098159
};
\addplot [draw=none, fill opacity=0.7, fill=color4]
table{%
x  y
-2.87878787878788 -15
-2.60428181844579 -15
-2.57575757575758 -14.8920803422956
-2.52888864202244 -14.6969696969697
-2.45502287909997 -14.3939393939394
-2.37893877418795 -14.0909090909091
-2.30016114429565 -13.7878787878788
-2.27272727272727 -13.6839198490382
-2.22498762072484 -13.4848484848485
-2.15123567933537 -13.1818181818182
-2.07528866201317 -12.8787878787879
-1.99667777599797 -12.5757575757576
-1.96969696969697 -12.4732389312541
-1.92174362751669 -12.2727272727273
-1.84821454194836 -11.969696969697
-1.77253509887746 -11.6666666666667
-1.69425200139335 -11.3636363636364
-1.66666666666667 -11.2583448193204
-1.6195866675562 -11.0606060606061
-1.54645943068561 -10.7575757575758
-1.47126513730759 -10.4545454545455
-1.39356592236405 -10.1515151515152
-1.36363636363636 -10.0364386197744
-1.31919993415113 -9.84848484848485
-1.24677759416875 -9.54545454545454
-1.17246309996316 -9.24242424242424
-1.0958734950239 -8.93939393939394
-1.06060606060606 -8.80177089141456
-1.022053249376 -8.63636363636364
-0.950999397688881 -8.33333333333333
-0.878345839106069 -8.03030303030303
-0.803776137967406 -7.72727272727273
-0.757575757575758 -7.54230642707229
-0.730723003417728 -7.42424242424242
-0.662023577651602 -7.12121212121212
-0.592210727120592 -6.81818181818182
-0.521078837704076 -6.51515151515152
-0.454545454545453 -6.23665920756292
-0.449196039268027 -6.21212121212121
-0.384456589760784 -5.90909090909091
-0.319387703733247 -5.60606060606061
-0.253947955076111 -5.3030303030303
-0.18817497019031 -5
-0.15151515151515 -4.82454496867863
-0.127305865491721 -4.6969696969697
-0.0770621267034933 -4.39393939393939
-0.0312811208186879 -4.09090909090909
0.00879685845733993 -3.78787878787879
0.0381037363750644 -3.48484848484848
0.0313060362567183 -3.18181818181818
-0.0280536181533015 -2.87878787878788
-0.15151515151515 -2.59863596081275
-0.162686590130831 -2.57575757575758
-0.412228944640187 -2.27272727272727
-0.454545454545453 -2.23116366735017
-0.713442774298849 -1.96969696969697
-0.757575757575758 -1.92455298262051
-0.939054560383427 -1.66666666666667
-1.06060606060606 -1.40675051990399
-1.08141652622794 -1.36363636363636
-1.26480727013512 -1.06060606060606
-1.36363636363636 -0.916219990074763
-1.47652005504412 -0.757575757575758
-1.62200426752139 -0.454545454545453
-1.66666666666667 -0.328995894146048
-1.73587430171296 -0.15151515151515
-1.84294735726305 0.151515151515152
-1.91663147907141 0.454545454545455
-1.95092941762154 0.757575757575758
-1.96200533667879 1.06060606060606
-1.96855031427965 1.36363636363636
-1.96969696969697 1.41666988245643
-1.9764997997227 1.66666666666667
-1.98468664882716 1.96969696969697
-2.11052868533944 2.27272727272727
-2.27272727272727 2.53263360447227
-2.30263756967703 2.57575757575758
-2.50765556232932 2.87878787878788
-2.57575757575758 2.96932110258905
-2.74418335087882 3.18181818181818
-2.87878787878788 3.36083658184834
-2.97872379918256 3.48484848484848
-3.18181818181818 3.7555692948848
-3.20800889688721 3.78787878787879
-3.44458847564195 4.09090909090909
-3.48484848484848 4.14400111942481
-3.68545344177782 4.39393939393939
-3.78787878787879 4.52933030292383
-3.9301971190089 4.6969696969697
-4.09090909090909 4.88224056690559
-4.1972704498703 5
-4.39393939393939 5.24251907151061
-4.44910174198386 5.3030303030303
-4.6969696969697 5.60043977746528
-4.70200996901995 5.60606060606061
-4.97087038117876 5.90909090909091
-5 5.94259557843972
-5.24026826495217 6.21212121212121
-5.3030303030303 6.28725337593729
-5.50556593387869 6.51515151515152
-5.60606060606061 6.64363240372953
-5.75525426109915 6.81818181818182
-5.90909090909091 7.01798197354025
-5.99791968562124 7.12121212121212
-6.21212121212121 7.3921744081644
-6.23952327420866 7.42424242424243
-6.49467080041653 7.72727272727273
-6.51515151515152 7.7527869464419
-6.7520217560628 8.03030303030303
-6.81818181818182 8.10972456234829
-7.00920187114133 8.33333333333334
-7.12121212121212 8.46795073867515
-7.26537050649584 8.63636363636364
-7.42424242424242 8.82756390602844
-7.52496180543457 8.93939393939394
-7.72727272727273 9.17945331901487
-7.78374655541978 9.24242424242424
-8.03030303030303 9.52224528606823
-8.05113363548496 9.54545454545455
-8.31769840882545 9.84848484848485
-8.33333333333333 9.86727089666227
-8.5742656844343 10.1515151515152
-8.63636363636364 10.2261558073067
-8.82989084870029 10.4545454545455
-8.93939393939394 10.5861792185166
-9.08479339217087 10.7575757575758
-9.24242424242424 10.9470867135327
-9.33883074494824 11.0606060606061
-9.54545454545454 11.3090460597775
-9.59186592005887 11.3636363636364
-9.84439655544237 11.6666666666667
-9.84848484848485 11.6715476471253
-10.1024438225456 11.969696969697
-10.1515151515152 12.0282975927361
-10.3599232143704 12.2727272727273
-10.4545454545455 12.3857521517692
-10.6167063380676 12.5757575757576
-10.7575757575758 12.7440678559427
-10.8726611402665 12.8787878787879
-11.0606060606061 13.1033982348282
-11.1276577286489 13.1818181818182
-11.3636363636364 13.463899365971
-11.3815645010504 13.4848484848485
-11.63879790744 13.7878787878788
-11.6666666666667 13.8209720309267
-11.8979321890067 14.0909090909091
-11.969696969697 14.1761547233419
-12.1564462930651 14.3939393939394
-12.2727272727273 14.5321069865449
-12.4142200526104 14.6969696969697
-12.5757575757576 14.8889713398739
-12.671127662577 15
-12.8787878787879 15
-13.1410320602664 15
-12.8810135830307 14.6969696969697
-12.8787878787879 14.6943776721537
-12.6291612969911 14.3939393939394
-12.5757575757576 14.3316978595652
-12.3756812593336 14.0909090909091
-12.2727272727273 13.9708216131258
-12.1207056488669 13.7878787878788
-11.969696969697 13.61159495811
-11.8643637453385 13.4848484848485
-11.6666666666667 13.253867148559
-11.6067859158751 13.1818181818182
-11.3636363636364 12.8974814215321
-11.3480985838405 12.8787878787879
-11.0948610696964 12.5757575757576
-11.0606060606061 12.5355851822096
-10.8436274490577 12.2727272727273
-10.7575757575758 12.171712277013
-10.5908349496002 11.969696969697
-10.4545454545455 11.8095491320606
-10.3366210242883 11.6666666666667
-10.1515151515152 11.4538791753711
-10.0767446833663 11.3636363636364
-9.84848484848485 11.1052449491131
-9.81127970180551 11.0606060606061
-9.54545454545454 10.7608479633251
-9.54271204787826 10.7575757575758
-9.27699298476449 10.4545454545455
-9.24242424242424 10.4160909484663
-9.01077069530056 10.1515151515152
-8.93939393939394 10.0720595878557
-8.74366876463948 9.84848484848485
-8.63636363636364 9.72894695538797
-8.47575314090311 9.54545454545455
-8.33333333333333 9.38668076262834
-8.2070842431337 9.24242424242424
-8.03030303030303 9.0451924358361
-7.93772585253209 8.93939393939394
-7.72727272727273 8.70441024456088
-7.66773852981455 8.63636363636364
-7.42424242424242 8.36426658003376
-7.39887980455857 8.33333333333334
-7.13314336281238 8.03030303030303
-7.12121212121212 8.01695520412684
-6.8849126775951 7.72727272727273
-6.81818181818182 7.65067966495438
-6.63256494570352 7.42424242424243
-6.51515151515152 7.28696860876031
-6.37915109292621 7.12121212121212
-6.21212121212121 6.92685379736003
-6.12278889631524 6.81818181818182
-5.90909090909091 6.59139389458257
-5.84658605870902 6.51515151515152
-5.60606060606061 6.26163828883972
-5.56333630645899 6.21212121212121
-5.3030303030303 5.92681688811774
-5.28769672190835 5.90909090909091
-5.02118239440047 5.60606060606061
-5 5.58324246703288
-4.7576046774974 5.3030303030303
-4.6969696969697 5.23986467374822
-4.48459809751054 5
-4.39393939393939 4.9038227847612
-4.21401607633648 4.6969696969697
-4.09090909090909 4.56189777984958
-3.95459000301333 4.39393939393939
-3.78787878787879 4.19150977025403
-3.71254678263533 4.09090909090909
-3.48484848484848 3.81163869009656
-3.46704878147521 3.78787878787879
-3.23539396781158 3.48484848484848
-3.18181818181818 3.41963239350473
-3.00508102672285 3.18181818181818
-2.87878787878788 3.0158924839302
-2.77988999004891 2.87878787878788
-2.57575757575758 2.58725437116516
-2.5686329795594 2.57575757575758
-2.3827417067722 2.27272727272727
-2.27776714993381 1.96969696969697
-2.27272727272727 1.7946355504498
-2.27012460420798 1.66666666666667
-2.26395146991727 1.36363636363636
-2.25774143414166 1.06060606060606
-2.25112323713799 0.757575757575758
-2.2191246052373 0.454545454545455
-2.17486940936847 0.151515151515152
-2.05555219480537 -0.15151515151515
-1.96969696969697 -0.393625091567412
-1.9513720538777 -0.454545454545453
-1.84170321626598 -0.757575757575758
-1.66666666666667 -1.0378735834729
-1.65162076654677 -1.06060606060606
-1.49969369150033 -1.36363636363636
-1.36363636363636 -1.65198903060742
-1.35743968814357 -1.66666666666667
-1.24135066649855 -1.96969696969697
-1.06060606060606 -2.25355615236436
-1.04438284818149 -2.27272727272727
-0.797571061363074 -2.57575757575758
-0.757575757575758 -2.63837994253933
-0.636900929284412 -2.87878787878788
-0.562731599152216 -3.18181818181818
-0.545963859699568 -3.48484848484848
-0.55141838487593 -3.78787878787879
-0.583869138233286 -4.09090909090909
-0.624748714735976 -4.39393939393939
-0.670853469273107 -4.6969696969697
-0.725804456217774 -5
-0.757575757575758 -5.16999053140732
-0.78627848934258 -5.3030303030303
-0.85262032554764 -5.60606060606061
-0.917968741835275 -5.90909090909091
-0.982181083450602 -6.21212121212121
-1.04520240294935 -6.51515151515152
-1.06060606060606 -6.58829730026619
-1.11635515202006 -6.81818181818182
-1.1883506299748 -7.12121212121212
-1.25806436818057 -7.42424242424242
-1.32563627035827 -7.72727272727273
-1.36363636363636 -7.89960217726603
-1.39687567419413 -8.03030303030303
-1.47292102644983 -8.33333333333333
-1.54595001642963 -8.63636363636364
-1.61623788451223 -8.93939393939394
-1.66666666666667 -9.16208665642683
-1.68766517744102 -9.24242424242424
-1.76609395460368 -9.54545454545454
-1.84105824776617 -9.84848484848485
-1.91292236130665 -10.1515151515152
-1.96969696969697 -10.3983916135944
-1.98460836141801 -10.4545454545455
-2.0643901971556 -10.7575757575758
-2.14040825740518 -11.0606060606061
-2.21309335069725 -11.3636363636364
-2.27272727272727 -11.6209154703255
-2.28497441700437 -11.6666666666667
-2.36541018560481 -11.969696969697
-2.44196897133937 -12.2727272727273
-2.51510271092602 -12.5757575757576
-2.57575757575758 -12.8361953257003
-2.58721413875199 -12.8787878787879
-2.6680219651308 -13.1818181818182
-2.74487609570045 -13.4848484848485
-2.81824767553924 -13.7878787878788
-2.87878787878788 -14.0470727709112
-2.89061273619301 -14.0909090909091
-2.97160139459259 -14.3939393939394
-3.04859716504933 -14.6969696969697
-3.12207843014591 -15
-2.87878787878788 -15
};
\addplot [draw=none, fill opacity=0.7, fill=color4]
table{%
x  y
-1.06060606060606 -15
-0.789271911394702 -15
-0.757575757575758 -14.8643172102617
-0.710991485259412 -14.6969696969697
-0.629811000516379 -14.3939393939394
-0.553547321301444 -14.0909090909091
-0.481432367255756 -13.7878787878788
-0.454545454545453 -13.6730528632184
-0.40206870140108 -13.4848484848485
-0.321088171657273 -13.1818181818182
-0.244964394250597 -12.8787878787879
-0.172930027330396 -12.5757575757576
-0.15151515151515 -12.4846361679413
-0.0922599590035865 -12.2727272727273
-0.011414878361344 -11.969696969697
0.0646420217222782 -11.6666666666667
0.136682929919506 -11.3636363636364
0.151515151515152 -11.3008950771853
0.219033457129764 -11.0606060606061
0.29984348578582 -10.7575757575758
0.375954169398161 -10.4545454545455
0.448142174850415 -10.1515151515152
0.454545454545455 -10.124685137583
0.532789980347534 -9.84848484848485
0.613732585466421 -9.54545454545454
0.69009462529873 -9.24242424242424
0.757575757575758 -8.96175434384843
0.764005981394341 -8.93939393939394
0.850611731376817 -8.63636363636364
0.931962207846267 -8.33333333333333
1.00919364636856 -8.03030303030303
1.06060606060606 -7.82673346838583
1.09409567361875 -7.72727272727273
1.19441255277621 -7.42424242424242
1.28940481293807 -7.12121212121212
1.36363636363636 -6.87163576059099
1.38214945105776 -6.81818181818182
1.48619914642578 -6.51515151515152
1.58489545003056 -6.21212121212121
1.66666666666667 -5.94653941581044
1.68022346356954 -5.90909090909091
1.78966380353082 -5.60606060606061
1.89375613200271 -5.3030303030303
1.96969696969697 -5.07132903267075
1.99683501404647 -5
2.1219682213424 -4.6969696969697
2.24768123946503 -4.39393939393939
2.27272727272727 -4.3383101453053
2.39934133314938 -4.09090909090909
2.5552496181729 -3.78787878787879
2.57575757575758 -3.75063751660393
2.77161635780947 -3.48484848484848
2.87878787878788 -3.35290181183724
3.0261523194802 -3.18181818181818
3.18181818181818 -3.00913801919611
3.30452848829961 -2.87878787878788
3.48484848484848 -2.70183183201788
3.62539338757797 -2.57575757575758
3.78787878787879 -2.479465636803
4.09090909090909 -2.27375451602807
4.09247253971449 -2.27272727272727
4.39393939393939 -2.13318327425897
4.58691770856499 -1.96969696969697
4.6969696969697 -1.83532897811015
4.80121761327762 -1.66666666666667
4.90641323149729 -1.36363636363636
5 -1.07170979992693
5.00447051342266 -1.06060606060606
5.13095186469921 -0.757575757575758
5.24364147634827 -0.454545454545453
5.3030303030303 -0.289448319325103
5.36488220431304 -0.15151515151515
5.49270220882537 0.151515151515152
5.60606060606061 0.419227307743311
5.62481939281162 0.454545454545455
5.7818162705423 0.757575757575758
5.90909090909091 0.944506067158041
6.00227484347439 1.06060606060606
6.21212121212121 1.21522408328713
6.39456054326839 1.36363636363636
6.51515151515152 1.45301048892626
6.77960337585126 1.66666666666667
6.81818181818182 1.69539123587946
7.12121212121212 1.92830649143541
7.1721846036847 1.96969696969697
7.42424242424243 2.15528862034521
7.56916683912954 2.27272727272727
7.72727272727273 2.38962704707847
7.95751249875033 2.57575757575758
8.03030303030303 2.6304709784037
8.33333333333334 2.87234746804357
8.34126433029569 2.87878787878788
8.63636363636364 3.11273164526865
8.71880166575423 3.18181818181818
8.93939393939394 3.35778944925715
9.08939099985804 3.48484848484848
9.24242424242424 3.6068740434688
9.45719228980011 3.78787878787879
9.54545454545455 3.8591597920648
9.82238681131904 4.09090909090909
9.84848484848485 4.11389997765139
10.1515151515152 4.36707004346287
10.1847235731631 4.39393939393939
10.4545454545455 4.60634106286974
10.5654794492065 4.6969696969697
10.7575757575758 4.84429869956988
10.9483906849991 5
11.0606060606061 5.08623447056731
11.3266380603073 5.3030303030303
11.3636363636364 5.33094435612645
11.6666666666667 5.57067245799022
11.7131417175313 5.60606060606061
11.969696969697 5.78587198056477
12.1331908754883 5.90909090909091
12.2727272727273 6.00507408398519
12.5498742482074 6.21212121212121
12.5757575757576 6.2299820319235
12.8787878787879 6.44167488236187
12.9767237047046 6.51515151515152
13.1818181818182 6.65596923161648
13.3986349573638 6.81818181818182
13.4848484848485 6.87755493960105
13.7878787878788 7.09925832827691
13.8171038034405 7.12121212121212
14.0909090909091 7.30887143751154
14.2449017488118 7.42424242424243
14.3939393939394 7.52668414299511
14.6624590858958 7.72727272727273
14.6969696969697 7.75107002493912
15 7.96223571363801
15 8.03030303030303
15 8.30238378527798
14.6969696969697 8.0840323404171
14.6201272832719 8.03030303030303
14.3939393939394 7.86341824765662
14.1984037184465 7.72727272727273
14.0909090909091 7.64765128102054
13.7878787878788 7.43578141543923
13.7714166127403 7.42424242424243
13.4848484848485 7.21323491813601
13.3529938034595 7.12121212121212
13.1818181818182 6.99466115011391
12.9279199714432 6.81818181818182
12.8787878787879 6.78172130231593
12.5757575757576 6.5640778826229
12.5058223317694 6.51515151515152
12.2727272727273 6.34315870946341
12.0892410897927 6.21212121212121
11.969696969697 6.12300403493911
11.6824432219817 5.90909090909091
11.6666666666667 5.89694542641813
11.3636363636364 5.65973850320437
11.2927666284593 5.60606060606061
11.0606060606061 5.42013870136191
10.9048776941176 5.3030303030303
10.7575757575758 5.18339076820001
10.5187490205294 5
10.4545454545455 4.94787965811903
10.1515151515152 4.70045955867597
10.1475916008675 4.6969696969697
9.84848484848485 4.42751308273274
9.81073048307739 4.39393939393939
9.54545454545455 4.15405340567103
9.47440831466266 4.09090909090909
9.24242424242424 3.89484332001846
9.11800783549408 3.78787878787879
8.93939393939394 3.63673461394075
8.75113516806447 3.48484848484848
8.63636363636364 3.38751323935812
8.38082770397416 3.18181818181818
8.33333333333334 3.14170662114524
8.03030303030303 2.8943769013841
8.01111612271666 2.87878787878788
7.72727272727273 2.65154920788944
7.6299254116108 2.57575757575758
7.42424242424243 2.41120188266113
7.24013771952035 2.27272727272727
7.12121212121212 2.17723689750496
6.84384597713794 1.96969696969697
6.81818181818182 1.94902283625566
6.51515151515152 1.71206477281771
6.45529930388325 1.66666666666667
6.21212121212121 1.47239021289928
6.0679443676833 1.36363636363636
5.90909090909091 1.23624117592907
5.6750056084087 1.06060606060606
5.60606060606061 0.965116656817003
5.47792096000656 0.757575757575758
5.32550997279073 0.454545454545455
5.3030303030303 0.408466352683201
5.19745990957668 0.151515151515152
5.07244150612377 -0.15151515151515
5 -0.321373284930404
4.95303123574158 -0.454545454545453
4.84482710369712 -0.757575757575758
4.72542307451171 -1.06060606060606
4.6969696969697 -1.1304412486653
4.61012088363899 -1.36363636363636
4.42492965912729 -1.66666666666667
4.39393939393939 -1.70209614824007
4.09090909090909 -1.90639883862163
3.94933148360217 -1.96969696969697
3.78787878787879 -2.05657488570269
3.48484848484848 -2.19903863259161
3.30936861109601 -2.27272727272727
3.18181818181818 -2.35596156223723
2.87878787878788 -2.55679686705754
2.8512574776875 -2.57575757575758
2.57575757575758 -2.86470428897547
2.56369848191971 -2.87878787878788
2.34971720431547 -3.18181818181818
2.27272727272727 -3.30262423432741
2.17396983545608 -3.48484848484848
2.01474803855671 -3.78787878787879
1.96969696969697 -3.87618184593363
1.87377537191792 -4.09090909090909
1.74472435854004 -4.39393939393939
1.66666666666667 -4.5846023879515
1.62504711356231 -4.6969696969697
1.51498402948167 -5
1.40978176111007 -5.3030303030303
1.36363636363636 -5.4339653668019
1.30893928416346 -5.60606060606061
1.21163709790771 -5.90909090909091
1.11061615958841 -6.21212121212121
1.06060606060606 -6.35888636491693
1.01649222217679 -6.51515151515152
0.9312981630192 -6.81818181818182
0.844375520433002 -7.12121212121212
0.757575757575758 -7.41488822334829
0.755163039222395 -7.42424242424242
0.677791219623868 -7.72727272727273
0.598058211995659 -8.03030303030303
0.515566478774085 -8.33333333333333
0.454545454545455 -8.54675162810896
0.431999733301067 -8.63636363636364
0.355744085597158 -8.93939393939394
0.278025374392038 -9.24242424242424
0.19527000437707 -9.54545454545454
0.151515151515152 -9.69828652104917
0.114278953041051 -9.84848484848485
0.0403653493621303 -10.1515151515152
-0.0378215901365498 -10.4545454545455
-0.121946986665952 -10.7575757575758
-0.15151515151515 -10.8650597279478
-0.197894961203264 -11.0606060606061
-0.272288294778733 -11.3636363636364
-0.3517895038261 -11.6666666666667
-0.433203972039125 -11.969696969697
-0.454545454545453 -12.0479609487313
-0.508091240279096 -12.2727272727273
-0.583696200886837 -12.5757575757576
-0.661366724388765 -12.8787878787879
-0.742699623255235 -13.1818181818182
-0.757575757575758 -13.2365068557565
-0.817430517551411 -13.4848484848485
-0.892227014717144 -13.7878787878788
-0.969962829784198 -14.0909090909091
-1.0514215705584 -14.3939393939394
-1.06060606060606 -14.4277501125465
-1.12535330320258 -14.6969696969697
-1.200208773201 -15
-1.06060606060606 -15
};
\addplot [draw=none, fill opacity=0.7, fill=color4]
table{%
x  y
0.454545454545455 -1.07196195991111
0.757575757575758 -1.13836706412626
1.06060606060606 -1.1898903285723
1.36363636363636 -1.23339113951982
1.66666666666667 -1.26782643777602
1.96969696969697 -1.27685318704532
2.27272727272727 -1.2583947493067
2.57575757575758 -1.22436487999527
2.87878787878788 -1.18046390560966
3.18181818181818 -1.10728674669647
3.33780601428576 -1.06060606060606
3.48484848484848 -1.01011397227465
3.78787878787879 -0.842674548953507
3.85071992525064 -0.757575757575758
3.98860119608802 -0.454545454545453
4.09090909090909 -0.220013660772592
4.11676896847959 -0.15151515151515
4.23150344750436 0.151515151515152
4.35825405079773 0.454545454545455
4.39393939393939 0.522635155738978
4.50405338658639 0.757575757575758
4.66422579300198 1.06060606060606
4.6969696969697 1.09339159946921
5 1.36319490185282
5.00054782965636 1.36363636363636
5.3030303030303 1.60609120710168
5.38240262746384 1.66666666666667
5.60606060606061 1.84674583268543
5.76794785756013 1.96969696969697
5.90909090909091 2.08381346644811
6.15896905531565 2.27272727272727
6.21212121212121 2.31665514718899
6.51515151515152 2.55228026672353
6.54589567369252 2.57575757575758
6.81818181818182 2.80421356992802
6.91104937697967 2.87878787878788
7.12121212121212 3.05537376370601
7.27839499405179 3.18181818181818
7.42424242424243 3.31201071756459
7.63906915078608 3.48484848484848
7.72727272727273 3.56637390174441
7.97267006155598 3.78787878787879
8.03030303030303 3.84120099693995
8.30688631463249 4.09090909090909
8.33333333333334 4.11511864124816
8.63636363636364 4.38963738743645
8.64111282832633 4.39393939393939
8.93939393939394 4.66455115236829
8.97538046192225 4.6969696969697
9.24242424242424 4.93978497715304
9.3100474919397 5
9.54545454545455 5.21428213660717
9.64514220788549 5.3030303030303
9.84848484848485 5.48832709629754
9.98075043775988 5.60606060606061
10.1515151515152 5.76183949595676
10.3209485796657 5.90909090909091
10.4545454545455 6.0287978311827
10.6814719641743 6.21212121212121
10.7575757575758 6.27646658258317
11.0534611671117 6.51515151515152
11.0606060606061 6.52120343933515
11.3636363636364 6.76942545160674
11.4278297433495 6.81818181818182
11.6666666666667 7.00784416531679
11.8163723249881 7.12121212121212
11.969696969697 7.24328190024389
12.2093385074815 7.42424242424243
12.2727272727273 7.4768856721574
12.5757575757576 7.70676494189898
12.6034641074109 7.72727272727273
12.8787878787879 7.94780488619867
12.9971852253785 8.03030303030303
13.1818181818182 8.17036750997997
13.4196741896858 8.33333333333334
13.4848484848485 8.38186896918869
13.7878787878788 8.5963733646572
13.8457162245925 8.63636363636364
14.0909090909091 8.81663640829982
14.2693131585358 8.93939393939394
14.3939393939394 9.03300762728262
14.6969696969697 9.24020020307327
14.700182763591 9.24242424242424
15 9.46220064494369
15 9.54545454545455
15 9.84848484848485
15 9.96816553545527
14.8522640730867 9.84848484848485
14.6969696969697 9.7268420570961
14.4730204949955 9.54545454545455
14.3939393939394 9.48756531403078
14.0958383630173 9.24242424242424
14.0909090909091 9.23936751079399
13.7878787878788 9.00061859051964
13.7122861439065 8.93939393939394
13.4848484848485 8.79274127969443
13.2994095054896 8.63636363636364
13.1818181818182 8.56127786900538
12.9073234934804 8.33333333333334
12.8787878787879 8.31361765513103
12.5757575757576 8.08703014127235
12.5167895146213 8.03030303030303
12.2727272727273 7.84436257803287
12.1381405649858 7.72727272727273
11.969696969697 7.59847949041685
11.7645158934599 7.42424242424243
11.6666666666667 7.35264176727439
11.400974617617 7.12121212121212
11.3636363636364 7.09307537929568
11.0606060606061 6.83738920098334
11.0395903938385 6.81818181818182
10.7575757575758 6.59520276169789
10.6684082001176 6.51515151515152
10.4545454545455 6.34368968555631
10.3088828213243 6.21212121212121
10.1515151515152 6.07582355874036
9.97004068513537 5.90909090909091
9.84848484848485 5.80121571335223
9.63585985869003 5.60606060606061
9.54545454545455 5.52584886777377
9.30244615034852 5.3030303030303
9.24242424242424 5.24978527398914
8.96973316813219 5
8.93939393939394 4.97308907190604
8.63765406413956 4.6969696969697
8.63636363636364 4.69582512460282
8.33333333333334 4.42728169265904
8.29705729541743 4.39393939393939
8.03030303030303 4.15682414319502
7.9584921956995 4.09090909090909
7.72727272727273 3.88232298531102
7.62502478499937 3.78787878787879
7.42424242424243 3.60698646324854
7.29280649189102 3.48484848484848
7.12121212121212 3.33863954743162
6.95299035007193 3.18181818181818
6.81818181818182 3.07500619035832
6.58899513656706 2.87878787878788
6.51515151515152 2.81998235993845
6.22655122840841 2.57575757575758
6.21212121212121 2.56481226742133
5.90909090909091 2.32997270539475
5.84115201610782 2.27272727272727
5.60606060606061 2.09748106518177
5.4499025186355 1.96969696969697
5.3030303030303 1.85984357495532
5.06624108717213 1.66666666666667
5 1.61693506472756
4.6969696969697 1.37318529279808
4.68542593592126 1.36363636363636
4.39393939393939 1.07158263095046
4.38366983149784 1.06060606060606
4.21350043785271 0.757575757575758
4.09090909090909 0.469877166589856
4.08311917541182 0.454545454545455
3.94784663830213 0.151515151515152
3.83186257377915 -0.15151515151515
3.78787878787879 -0.271859996284598
3.69790661279307 -0.454545454545453
3.48484848484848 -0.707028512354907
3.36783891107527 -0.757575757575758
3.18181818181818 -0.81059181264418
2.87878787878788 -0.895431614254367
2.57575757575758 -0.940500858509485
2.27272727272727 -0.971911725732087
1.96969696969697 -0.989147059632446
1.66666666666667 -0.969924913833996
1.36363636363636 -0.931404740327247
1.06060606060606 -0.884617909372238
0.757575757575758 -0.831180492987611
0.454545454545455 -0.760993849298781
0.445545895033719 -0.757575757575758
0.151515151515152 -0.59209903023792
0.0125261678059832 -0.454545454545453
-0.15151515151515 -0.275573972717727
-0.258992955509575 -0.15151515151515
-0.454545454545453 0.122625630241886
-0.470037106685871 0.151515151515152
-0.583982187402629 0.454545454545455
-0.681898456833236 0.757575757575758
-0.720887200209475 1.06060606060606
-0.729612366258604 1.36363636363636
-0.737948934632167 1.66666666666667
-0.757575757575758 1.7905260630932
-0.776477000006543 1.96969696969697
-0.960739530458968 2.27272727272727
-1.06060606060606 2.40095091772603
-1.17654158430989 2.57575757575758
-1.36363636363636 2.81259719498141
-1.41150520394539 2.87878787878788
-1.64392462642121 3.18181818181818
-1.66666666666667 3.21052798661028
-1.86226751375377 3.48484848484848
-1.96969696969697 3.6208986839989
-2.08931284626218 3.78787878787879
-2.27272727272727 4.020980187074
-2.32307329444337 4.09090909090909
-2.55477700078689 4.39393939393939
-2.57575757575758 4.42229955995103
-2.75669137100463 4.6969696969697
-2.87878787878788 4.8632309603722
-2.96839033646525 5
-3.18181818181818 5.29200527472454
-3.18947440686536 5.3030303030303
-3.41366399780141 5.60606060606061
-3.48484848484848 5.7003099634025
-3.63412811481479 5.90909090909091
-3.78787878787879 6.11635628263383
-3.85406825753565 6.21212121212121
-4.07248547900535 6.51515151515152
-4.09090909090909 6.54021553925599
-4.27562147251837 6.81818181818182
-4.39393939393939 6.97969384894149
-4.49022923832049 7.12121212121212
-4.6969696969697 7.40276808241359
-4.7128077852264 7.42424242424243
-4.93865952494253 7.72727272727273
-5 7.80554770495898
-5.16467903942663 8.03030303030303
-5.3030303030303 8.20631356096862
-5.39623524783241 8.33333333333334
-5.60606060606061 8.60089797318825
-5.63212849101117 8.63636363636364
-5.85972307127639 8.93939393939394
-5.90909090909091 9.00209552047083
-6.08492931876295 9.24242424242424
-6.21212121212121 9.40432128995317
-6.31554180778625 9.54545454545455
-6.51515151515152 9.80011646339182
-6.55065717976404 9.84848484848485
-6.77857073141212 10.1515151515152
-6.81818181818182 10.2025998103
-6.99932445071334 10.4545454545455
-7.12121212121212 10.6119856564586
-7.22612139544026 10.7575757575758
-7.42424242424242 11.0139232367543
-7.45796279400949 11.0606060606061
-7.67766616929924 11.3636363636364
-7.72727272727273 11.4299735904278
-7.88967052962828 11.6666666666667
-8.03030303030303 11.8540777962951
-8.1102268731367 11.969696969697
-8.33333333333333 12.2660748311906
-8.33809622683547 12.2727272727273
-8.5366288477732 12.5757575757576
-8.63636363636364 12.7165297440122
-8.74654743093823 12.8787878787879
-8.93939393939394 13.1364148786768
-8.97761933434533 13.1818181818182
-9.21993819654729 13.4848484848485
-9.24242424242424 13.5146401287901
-9.462779161413 13.7878787878788
-9.54545454545454 13.8853910107014
-9.7116690657493 14.0909090909091
-9.84848484848485 14.2519338286474
-9.96366501749091 14.3939393939394
-10.1515151515152 14.6145556782376
-10.2185562773338 14.6969696969697
-10.4545454545455 14.9735318678974
-10.4761400462811 15
-10.7575757575758 15
-11.0606060606061 15
-11.0994773234211 15
-11.0606060606061 14.9540337005738
-10.8390545610541 14.6969696969697
-10.7575757575758 14.6006367928836
-10.5790936153274 14.3939393939394
-10.4545454545455 14.2467023039613
-10.3190531780353 14.0909090909091
-10.1515151515152 13.8926703981861
-10.0603765178741 13.7878787878788
-9.84848484848485 13.5369472832178
-9.80317045460887 13.4848484848485
-9.54716064852269 13.1818181818182
-9.54545454545454 13.1798139349395
-9.28371681882199 12.8787878787879
-9.24242424242424 12.8302727218283
-9.02093373301198 12.5757575757576
-8.93939393939394 12.4799513845458
-8.76795880754058 12.2727272727273
-8.63636363636364 12.1131184294575
-8.52941855475943 11.969696969697
-8.33333333333333 11.7225791464271
-8.29133645267515 11.6666666666667
-8.05322588627612 11.3636363636364
-8.03030303030303 11.3351287397992
-7.82273819468795 11.0606060606061
-7.72727272727273 10.9407797372078
-7.58518508850344 10.7575757575758
-7.42424242424242 10.5397380795284
-7.35798050741757 10.4545454545455
-7.13288809158215 10.1515151515152
-7.12121212121212 10.1358082056171
-6.89896588159452 9.84848484848485
-6.81818181818182 9.73952761925069
-6.66761194837708 9.54545454545455
-6.51515151515152 9.33932024297432
-6.43975797592462 9.24242424242424
-6.21562553558567 8.93939393939394
-6.21212121212121 8.93468810930887
-5.98119789973426 8.63636363636364
-5.90909090909091 8.53930713761776
-5.74914644246633 8.33333333333334
-5.60606060606061 8.14032317082092
-5.5203653262543 8.03030303030303
-5.3030303030303 7.73656865286139
-5.29576832057131 7.72727272727273
-5.06190039489499 7.42424242424243
-5 7.34112107964227
-4.82898703400531 7.12121212121212
-4.6969696969697 6.94357756634329
-4.60516605299487 6.81818181818182
-4.39543638050535 6.51515151515151
-4.39393939393939 6.51314652759681
-4.16522467036655 6.21212121212121
-4.09090909090909 6.11019934367054
-3.93672280196948 5.90909090909091
-3.78787878787879 5.71805658637121
-3.69881441311104 5.60606060606061
-3.48484848484848 5.33281049746102
-3.46073982085072 5.3030303030303
-3.23585503521276 5
-3.18181818181818 4.91996100381908
-3.02057335283622 4.6969696969697
-2.87878787878788 4.49723333582028
-2.80195315891043 4.39393939393939
-2.58142078417557 4.09090909090909
-2.57575757575758 4.08326028247526
-2.3466046573609 3.78787878787879
-2.27272727272727 3.68747158923266
-2.11472714828491 3.48484848484848
-1.96969696969697 3.28654136072023
-1.88764921071311 3.18181818181818
-1.66719630986404 2.87878787878788
-1.66666666666667 2.87807071361322
-1.43182523661798 2.57575757575758
-1.36363636363636 2.46810832132003
-1.22332165853144 2.27272727272727
-1.06060606060606 2.00600675968124
-1.03602430626058 1.96969696969697
-1.02156345236136 1.66666666666667
-1.01373016408338 1.36363636363636
-1.00595676669218 1.06060606060606
-0.974094341510724 0.757575757575758
-0.898654821070043 0.454545454545455
-0.793759638542217 0.151515151515152
-0.757575757575758 0.0629600999250824
-0.643720160153494 -0.15151515151515
-0.454545454545453 -0.385617468884868
-0.393318466314077 -0.454545454545453
-0.15151515151515 -0.729124171178506
-0.122794665943947 -0.757575757575758
0.151515151515152 -0.953445262875549
0.419761121465537 -1.06060606060606
0.454545454545455 -1.07196195991111
};
\addplot [draw=none, fill opacity=0.7, fill=color5]
table{%
x  y
-3.78787878787879 -15
-3.48484848484848 -15
-3.18181818181818 -15
-3.12207843014591 -15
-3.04859716504933 -14.6969696969697
-2.97160139459259 -14.3939393939394
-2.89061273619301 -14.0909090909091
-2.87878787878788 -14.0470727709112
-2.81824767553924 -13.7878787878788
-2.74487609570045 -13.4848484848485
-2.6680219651308 -13.1818181818182
-2.58721413875199 -12.8787878787879
-2.57575757575758 -12.8361953257003
-2.51510271092602 -12.5757575757576
-2.44196897133937 -12.2727272727273
-2.36541018560481 -11.969696969697
-2.28497441700437 -11.6666666666667
-2.27272727272727 -11.6209154703255
-2.21309335069725 -11.3636363636364
-2.14040825740518 -11.0606060606061
-2.0643901971556 -10.7575757575758
-1.98460836141801 -10.4545454545455
-1.96969696969697 -10.3983916135944
-1.91292236130665 -10.1515151515152
-1.84105824776617 -9.84848484848485
-1.76609395460368 -9.54545454545454
-1.68766517744102 -9.24242424242424
-1.66666666666667 -9.16208665642683
-1.61623788451223 -8.93939393939394
-1.54595001642963 -8.63636363636364
-1.47292102644983 -8.33333333333333
-1.39687567419413 -8.03030303030303
-1.36363636363636 -7.89960217726603
-1.32563627035827 -7.72727272727273
-1.25806436818057 -7.42424242424242
-1.1883506299748 -7.12121212121212
-1.11635515202006 -6.81818181818182
-1.06060606060606 -6.58829730026619
-1.04520240294935 -6.51515151515152
-0.982181083450602 -6.21212121212121
-0.917968741835275 -5.90909090909091
-0.85262032554764 -5.60606060606061
-0.78627848934258 -5.3030303030303
-0.757575757575758 -5.16999053140732
-0.725804456217774 -5
-0.670853469273107 -4.6969696969697
-0.624748714735976 -4.39393939393939
-0.583869138233286 -4.09090909090909
-0.55141838487593 -3.78787878787879
-0.545963859699568 -3.48484848484848
-0.562731599152216 -3.18181818181818
-0.636900929284411 -2.87878787878788
-0.757575757575758 -2.63837994253933
-0.797571061363074 -2.57575757575758
-1.04438284818149 -2.27272727272727
-1.06060606060606 -2.25355615236436
-1.24135066649855 -1.96969696969697
-1.35743968814357 -1.66666666666667
-1.36363636363636 -1.65198903060742
-1.49969369150033 -1.36363636363636
-1.65162076654677 -1.06060606060606
-1.66666666666667 -1.0378735834729
-1.84170321626598 -0.757575757575758
-1.9513720538777 -0.454545454545453
-1.96969696969697 -0.393625091567412
-2.05555219480537 -0.15151515151515
-2.17486940936847 0.151515151515152
-2.2191246052373 0.454545454545455
-2.25112323713799 0.757575757575758
-2.25774143414166 1.06060606060606
-2.26395146991727 1.36363636363636
-2.27012460420798 1.66666666666667
-2.27272727272727 1.7946355504498
-2.27776714993381 1.96969696969697
-2.3827417067722 2.27272727272727
-2.5686329795594 2.57575757575758
-2.57575757575758 2.58725437116516
-2.77988999004891 2.87878787878788
-2.87878787878788 3.0158924839302
-3.00508102672285 3.18181818181818
-3.18181818181818 3.41963239350473
-3.23539396781158 3.48484848484848
-3.46704878147521 3.78787878787879
-3.48484848484848 3.81163869009656
-3.71254678263532 4.09090909090909
-3.78787878787879 4.19150977025403
-3.95459000301333 4.39393939393939
-4.09090909090909 4.56189777984958
-4.21401607633648 4.6969696969697
-4.39393939393939 4.9038227847612
-4.48459809751054 5
-4.6969696969697 5.23986467374822
-4.7576046774974 5.3030303030303
-5 5.58324246703288
-5.02118239440047 5.60606060606061
-5.28769672190835 5.90909090909091
-5.3030303030303 5.92681688811774
-5.56333630645899 6.21212121212121
-5.60606060606061 6.26163828883972
-5.84658605870902 6.51515151515152
-5.90909090909091 6.59139389458257
-6.12278889631524 6.81818181818182
-6.21212121212121 6.92685379736003
-6.37915109292621 7.12121212121212
-6.51515151515152 7.28696860876031
-6.63256494570352 7.42424242424243
-6.81818181818182 7.65067966495438
-6.8849126775951 7.72727272727273
-7.12121212121212 8.01695520412684
-7.13314336281238 8.03030303030303
-7.39887980455857 8.33333333333334
-7.42424242424242 8.36426658003376
-7.66773852981455 8.63636363636364
-7.72727272727273 8.70441024456088
-7.93772585253209 8.93939393939394
-8.03030303030303 9.0451924358361
-8.2070842431337 9.24242424242424
-8.33333333333333 9.38668076262834
-8.47575314090311 9.54545454545455
-8.63636363636364 9.72894695538797
-8.74366876463948 9.84848484848485
-8.93939393939394 10.0720595878557
-9.01077069530056 10.1515151515152
-9.24242424242424 10.4160909484663
-9.27699298476449 10.4545454545455
-9.54271204787826 10.7575757575758
-9.54545454545454 10.7608479633251
-9.81127970180551 11.0606060606061
-9.84848484848485 11.1052449491131
-10.0767446833663 11.3636363636364
-10.1515151515152 11.4538791753711
-10.3366210242883 11.6666666666667
-10.4545454545455 11.8095491320606
-10.5908349496002 11.969696969697
-10.7575757575758 12.171712277013
-10.8436274490577 12.2727272727273
-11.0606060606061 12.5355851822096
-11.0948610696964 12.5757575757576
-11.3480985838405 12.8787878787879
-11.3636363636364 12.8974814215321
-11.6067859158751 13.1818181818182
-11.6666666666667 13.253867148559
-11.8643637453385 13.4848484848485
-11.969696969697 13.61159495811
-12.1207056488669 13.7878787878788
-12.2727272727273 13.9708216131258
-12.3756812593336 14.0909090909091
-12.5757575757576 14.3316978595652
-12.6291612969911 14.3939393939394
-12.8787878787879 14.6943776721537
-12.8810135830307 14.6969696969697
-13.1410320602664 15
-13.1818181818182 15
-13.4848484848485 15
-13.7878787878788 15
-13.9030577857072 15
-13.7878787878788 14.8672203631211
-13.6445920563225 14.6969696969697
-13.4848484848485 14.5125969654674
-13.3882555393556 14.3939393939394
-13.1818181818182 14.1565576936352
-13.1292720295941 14.0909090909091
-12.8787878787879 13.8047670146423
-12.8651434618661 13.7878787878788
-12.6024640452362 13.4848484848485
-12.5757575757576 13.4557158695369
-12.3392355271074 13.1818181818182
-12.2727272727273 13.1094395381427
-12.0745958617759 12.8787878787879
-11.969696969697 12.7649645710905
-11.8063840182844 12.5757575757576
-11.6666666666667 12.4245580500813
-11.5350364636061 12.2727272727273
-11.3636363636364 12.0876863861343
-11.260927131163 11.969696969697
-11.0606060606061 11.7490573972683
-10.9888180001396 11.6666666666667
-10.7575757575758 11.409702817534
-10.717449259104 11.3636363636364
-10.4545454545455 11.0712984246107
-10.4452344917341 11.0606060606061
-10.180536342846 10.7575757575758
-10.1515151515152 10.7258125724257
-9.9169112400651 10.4545454545455
-9.84848484848485 10.3780950727797
-9.65261677099415 10.1515151515152
-9.54545454545454 10.0316964713075
-9.38714823373737 9.84848484848485
-9.24242424242424 9.68654167589519
-9.12057146253277 9.54545454545455
-8.93939393939394 9.34256228519927
-8.85294679507154 9.24242424242424
-8.63636363636364 8.99968418737017
-8.58434112688476 8.93939393939394
-8.33333333333333 8.65783642027243
-8.3148136926202 8.63636363636364
-8.04959447608987 8.33333333333334
-8.03030303030303 8.31156812527585
-7.78983171698951 8.03030303030303
-7.72727272727273 7.95965512948927
-7.52872080172986 7.72727272727273
-7.42424242424242 7.60917115484081
-7.26634018341528 7.42424242424243
-7.12121212121212 7.26934150575462
-6.99375365648725 7.12121212121212
-6.81818181818182 6.94290099222339
-6.7050955570457 6.81818181818182
-6.51515151515152 6.62375684035386
-6.41434836623619 6.51515151515152
-6.21212121212121 6.30215747190604
-6.128553442169 6.21212121212121
-5.90909090909091 5.9809511841594
-5.84239414756084 5.90909090909091
-5.60606060606061 5.66012616564159
-5.55588014438281 5.60606060606061
-5.3030303030303 5.35533021453051
-5.25609735951622 5.3030303030303
-5 5.05008138679517
-4.95278857566585 5
-4.6969696969697 4.73630339738152
-4.66094071731865 4.6969696969697
-4.39393939393939 4.41622887989607
-4.37452005306556 4.39393939393939
-4.11579921550012 4.09090909090909
-4.09090909090909 4.06170106077184
-3.88582030303794 3.78787878787879
-3.78787878787879 3.66850402959264
-3.65180461223632 3.48484848484848
-3.48484848484848 3.2764086900471
-3.41570099734581 3.18181818181818
-3.20125096659477 2.87878787878788
-3.18181818181818 2.85179761230418
-3.01432473883939 2.57575757575758
-2.87878787878788 2.38625783440229
-2.81006628372091 2.27272727272727
-2.75838083865497 1.96969696969697
-2.74583680731086 1.66666666666667
-2.7362122280217 1.36363636363636
-2.72890743177471 1.06060606060606
-2.72152022786197 0.757575757575758
-2.69213460655518 0.454545454545455
-2.65004990547938 0.151515151515152
-2.57575757575758 -0.0574916048854469
-2.54862542575285 -0.15151515151515
-2.45584601241717 -0.454545454545453
-2.3508557759194 -0.757575757575758
-2.27272727272727 -0.97905584804278
-2.2468966690773 -1.06060606060606
-2.13589472354949 -1.36363636363636
-2.01966506439452 -1.66666666666667
-1.96969696969697 -1.81461863254153
-1.92602384338635 -1.96969696969697
-1.85480923696342 -2.27272727272727
-1.81644097137957 -2.57575757575758
-1.72630555585011 -2.87878787878788
-1.66666666666667 -3.04658602502995
-1.61837381724874 -3.18181818181818
-1.5281893428048 -3.48484848484848
-1.4636930862105 -3.78787878787879
-1.43863380238611 -4.09090909090909
-1.45997508805794 -4.39393939393939
-1.49936486860515 -4.6969696969697
-1.55060354970376 -5
-1.60254396010527 -5.3030303030303
-1.65549332403506 -5.60606060606061
-1.66666666666667 -5.66784121796774
-1.71949173851193 -5.90909090909091
-1.78534030135543 -6.21212121212121
-1.84956860689651 -6.51515151515152
-1.91195051509981 -6.81818181818182
-1.96969696969697 -7.10713034194629
-1.97310801961042 -7.12121212121212
-2.04775391376996 -7.42424242424242
-2.11924124363862 -7.72727272727273
-2.18759872805962 -8.03030303030303
-2.25291030831858 -8.33333333333333
-2.27272727272727 -8.42573763601751
-2.32733010391191 -8.63636363636364
-2.40326491372343 -8.93939393939394
-2.47523671300318 -9.24242424242424
-2.54348850192508 -9.54545454545454
-2.57575757575758 -9.69182802187975
-2.61751605859911 -9.84848484848485
-2.69607233742716 -10.1515151515152
-2.77015457415663 -10.4545454545455
-2.84010700714437 -10.7575757575758
-2.87878787878788 -10.9302492256847
-2.91409976311872 -11.0606060606061
-2.99414462795267 -11.3636363636364
-3.06940353330245 -11.6666666666667
-3.14026830645458 -11.969696969697
-3.18181818181818 -12.1536425634492
-3.21434730568845 -12.2727272727273
-3.29511074542637 -12.5757575757576
-3.37092813181604 -12.8787878787879
-3.44224277784132 -13.1818181818182
-3.48484848484848 -13.3695172655314
-3.51650594597447 -13.4848484848485
-3.59766369539445 -13.7878787878788
-3.67378842684347 -14.0909090909091
-3.74534213420424 -14.3939393939394
-3.78787878787879 -14.580777647641
-3.81986621961496 -14.6969696969697
-3.90120640427916 -15
-3.78787878787879 -15
};
\addplot [draw=none, fill opacity=0.7, fill=color5]
table{%
x  y
-0.757575757575758 -15
-0.454545454545453 -15
-0.167693459096418 -15
-0.15151515151515 -14.9285196509036
-0.0853251154789833 -14.6969696969697
-0.00404479392310772 -14.3939393939394
0.0709453366000292 -14.0909090909091
0.140398762963157 -13.7878787878788
0.151515151515152 -13.7389228712253
0.224336536349552 -13.4848484848485
0.305349459341461 -13.1818181818182
0.380130508078143 -12.8787878787879
0.44943358536994 -12.5757575757576
0.454545454545455 -12.5533624656525
0.535335576756658 -12.2727272727273
0.61614821864944 -11.969696969697
0.690796757988997 -11.6666666666667
0.757575757575758 -11.3752429257732
0.760944657621896 -11.3636363636364
0.848558586239548 -11.0606060606061
0.929275060067959 -10.7575757575758
1.00391592144227 -10.4545454545455
1.06060606060606 -10.2102963261463
1.07881915007833 -10.1515151515152
1.17208012216647 -9.84848484848485
1.2594622231203 -9.54545454545454
1.34174114007979 -9.24242424242424
1.36363636363636 -9.16144375463112
1.43933336455292 -8.93939393939394
1.53662036531238 -8.63636363636364
1.62646662548172 -8.33333333333333
1.66666666666667 -8.19330755216179
1.72379645324455 -8.03030303030303
1.82562716346762 -7.72727272727273
1.9197498820628 -7.42424242424242
1.96969696969697 -7.2572011299191
2.01878588778895 -7.12121212121212
2.12495289639366 -6.81818181818182
2.22312651966723 -6.51515151515152
2.27272727272727 -6.35761886778182
2.32772822380382 -6.21212121212121
2.43861223715689 -5.90909090909091
2.54151345074512 -5.60606060606061
2.57575757575758 -5.50383349965591
2.65604638348873 -5.3030303030303
2.7717848457646 -5
2.87878787878788 -4.75477917536368
2.91499512244505 -4.6969696969697
3.12384937015349 -4.39393939393939
3.18181818181818 -4.31159227499561
3.34951500860668 -4.09090909090909
3.48484848484848 -3.91588124403193
3.59061667864544 -3.78787878787879
3.78787878787879 -3.55875960663627
3.86008886632957 -3.48484848484848
4.09090909090909 -3.26642016502358
4.1812284261011 -3.18181818181818
4.39393939393939 -2.96338853810094
4.46603213034461 -2.87878787878788
4.6969696969697 -2.61591483512851
4.73221588409765 -2.57575757575758
5 -2.28441732215649
5.00704797990207 -2.27272727272727
5.18721030154235 -1.96969696969697
5.27163583137639 -1.66666666666667
5.3030303030303 -1.53275203478473
5.35912872202378 -1.36363636363636
5.46590146464187 -1.06060606060606
5.57425504052322 -0.757575757575758
5.60606060606061 -0.664951583576002
5.70151613400092 -0.454545454545453
5.82461237392373 -0.15151515151515
5.90909090909091 0.0669359710813746
5.95215743468083 0.151515151515152
6.10603602079209 0.454545454545455
6.21212121212121 0.703144183342059
6.24146000672582 0.757575757575758
6.50417392180046 1.06060606060606
6.51515151515152 1.06862241893944
6.81818181818182 1.29675563359422
6.8978824613817 1.36363636363636
7.12121212121212 1.52518420495055
7.2946111401056 1.66666666666667
7.42424242424243 1.760677133101
7.68062527727061 1.96969696969697
7.72727272727273 2.00362203998441
8.03030303030303 2.23914031402174
8.07148051600449 2.27272727272727
8.33333333333334 2.46185816848449
8.4741993338663 2.57575757575758
8.63636363636364 2.69290611326868
8.87348374025787 2.87878787878788
8.93939393939394 2.92900224546921
9.24242424242424 3.16265543729493
9.2686224337773 3.18181818181818
9.54545454545455 3.38691323883142
9.66559373241207 3.48484848484848
9.84848484848485 3.62026302899641
10.0544687009751 3.78787878787879
10.1515151515152 3.85970985358479
10.4361584096501 4.09090909090909
10.4545454545455 4.10457237503818
10.7575757575758 4.33371469295903
10.8314820842 4.39393939393939
11.0606060606061 4.56605484905906
11.221708832376 4.6969696969697
11.3636363636364 4.80445330565243
11.6033635991199 5
11.6666666666667 5.04793191076377
11.969696969697 5.27002574850275
12.0126133906871 5.3030303030303
12.2727272727273 5.48043503334359
12.4370882960007 5.60606060606061
12.5757575757576 5.70092114586003
12.849515283847 5.90909090909091
12.8787878787879 5.92905214819321
13.1818181818182 6.13966344631372
13.2771389084048 6.21212121212121
13.4848484848485 6.35115076467057
13.6991768073309 6.51515151515152
13.7878787878788 6.57491212606803
14.0909090909091 6.80157196362116
14.1138454289365 6.81818181818182
14.3939393939394 6.99487830602565
14.5664372400717 7.12121212121212
14.6969696969697 7.20462271993858
14.9939770102791 7.42424242424243
15 7.42814055083338
15 7.72727272727273
15 7.96223571363801
14.6969696969697 7.75107002493912
14.6624590858958 7.72727272727273
14.3939393939394 7.52668414299511
14.2449017488118 7.42424242424243
14.0909090909091 7.30887143751154
13.8171038034405 7.12121212121212
13.7878787878788 7.09925832827691
13.4848484848485 6.87755493960105
13.3986349573638 6.81818181818182
13.1818181818182 6.65596923161648
12.9767237047046 6.51515151515152
12.8787878787879 6.44167488236187
12.5757575757576 6.2299820319235
12.5498742482074 6.21212121212121
12.2727272727273 6.00507408398519
12.1331908754883 5.90909090909091
11.969696969697 5.78587198056477
11.7131417175313 5.60606060606061
11.6666666666667 5.57067245799022
11.3636363636364 5.33094435612645
11.3266380603073 5.3030303030303
11.0606060606061 5.08623447056731
10.9483906849991 5
10.7575757575758 4.84429869956988
10.5654794492065 4.6969696969697
10.4545454545455 4.60634106286974
10.1847235731631 4.39393939393939
10.1515151515152 4.36707004346287
9.84848484848485 4.11389997765139
9.82238681131904 4.09090909090909
9.54545454545455 3.8591597920648
9.45719228980011 3.78787878787879
9.24242424242424 3.6068740434688
9.08939099985804 3.48484848484848
8.93939393939394 3.35778944925715
8.71880166575423 3.18181818181818
8.63636363636364 3.11273164526865
8.34126433029569 2.87878787878788
8.33333333333334 2.87234746804357
8.03030303030303 2.63047097840369
7.95751249875033 2.57575757575758
7.72727272727273 2.38962704707847
7.56916683912954 2.27272727272727
7.42424242424243 2.15528862034521
7.1721846036847 1.96969696969697
7.12121212121212 1.92830649143541
6.81818181818182 1.69539123587946
6.77960337585126 1.66666666666667
6.51515151515152 1.45301048892626
6.39456054326839 1.36363636363636
6.21212121212121 1.21522408328713
6.00227484347439 1.06060606060606
5.90909090909091 0.944506067158041
5.7818162705423 0.757575757575758
5.62481939281162 0.454545454545455
5.60606060606061 0.419227307743311
5.49270220882537 0.151515151515152
5.36488220431304 -0.15151515151515
5.3030303030303 -0.289448319325103
5.24364147634827 -0.454545454545453
5.13095186469921 -0.757575757575758
5.00447051342266 -1.06060606060606
5 -1.07170979992693
4.90641323149729 -1.36363636363636
4.80121761327762 -1.66666666666667
4.6969696969697 -1.83532897811015
4.58691770856499 -1.96969696969697
4.39393939393939 -2.13318327425897
4.09247253971449 -2.27272727272727
4.09090909090909 -2.27375451602807
3.78787878787879 -2.479465636803
3.62539338757797 -2.57575757575758
3.48484848484848 -2.70183183201788
3.30452848829961 -2.87878787878788
3.18181818181818 -3.00913801919611
3.0261523194802 -3.18181818181818
2.87878787878788 -3.35290181183724
2.77161635780947 -3.48484848484848
2.57575757575758 -3.75063751660393
2.5552496181729 -3.78787878787879
2.39934133314938 -4.09090909090909
2.27272727272727 -4.3383101453053
2.24768123946503 -4.39393939393939
2.1219682213424 -4.6969696969697
1.99683501404647 -5
1.96969696969697 -5.07132903267075
1.89375613200271 -5.3030303030303
1.78966380353082 -5.60606060606061
1.68022346356954 -5.90909090909091
1.66666666666667 -5.94653941581044
1.58489545003056 -6.21212121212121
1.48619914642578 -6.51515151515152
1.38214945105776 -6.81818181818182
1.36363636363636 -6.87163576059099
1.28940481293807 -7.12121212121212
1.19441255277621 -7.42424242424242
1.09409567361875 -7.72727272727273
1.06060606060606 -7.82673346838583
1.00919364636856 -8.03030303030303
0.931962207846267 -8.33333333333333
0.850611731376817 -8.63636363636364
0.764005981394341 -8.93939393939394
0.757575757575758 -8.96175434384843
0.69009462529873 -9.24242424242424
0.613732585466421 -9.54545454545454
0.532789980347534 -9.84848484848485
0.454545454545455 -10.124685137583
0.448142174850415 -10.1515151515152
0.375954169398161 -10.4545454545455
0.29984348578582 -10.7575757575758
0.219033457129764 -11.0606060606061
0.151515151515152 -11.3008950771853
0.136682929919506 -11.3636363636364
0.0646420217222782 -11.6666666666667
-0.011414878361344 -11.969696969697
-0.0922599590035865 -12.2727272727273
-0.15151515151515 -12.4846361679413
-0.172930027330396 -12.5757575757576
-0.244964394250597 -12.8787878787879
-0.321088171657273 -13.1818181818182
-0.40206870140108 -13.4848484848485
-0.454545454545453 -13.6730528632184
-0.481432367255756 -13.7878787878788
-0.553547321301444 -14.0909090909091
-0.629811000516379 -14.3939393939394
-0.710991485259412 -14.6969696969697
-0.757575757575758 -14.8643172102617
-0.789271911394702 -15
-0.757575757575758 -15
};
\addplot [draw=none, fill opacity=0.7, fill=color5]
table{%
x  y
0.454545454545455 -0.760993849298781
0.757575757575758 -0.83118049298761
1.06060606060606 -0.884617909372238
1.36363636363636 -0.931404740327247
1.66666666666667 -0.969924913833996
1.96969696969697 -0.989147059632446
2.27272727272727 -0.971911725732087
2.57575757575758 -0.940500858509485
2.87878787878788 -0.895431614254367
3.18181818181818 -0.81059181264418
3.36783891107527 -0.757575757575758
3.48484848484848 -0.707028512354907
3.69790661279307 -0.454545454545453
3.78787878787879 -0.271859996284598
3.83186257377915 -0.15151515151515
3.94784663830213 0.151515151515152
4.08311917541182 0.454545454545455
4.09090909090909 0.469877166589856
4.21350043785271 0.757575757575758
4.38366983149784 1.06060606060606
4.39393939393939 1.07158263095046
4.68542593592126 1.36363636363636
4.6969696969697 1.37318529279808
5 1.61693506472756
5.06624108717213 1.66666666666667
5.3030303030303 1.85984357495532
5.4499025186355 1.96969696969697
5.60606060606061 2.09748106518177
5.84115201610782 2.27272727272727
5.90909090909091 2.32997270539475
6.21212121212121 2.56481226742133
6.22655122840841 2.57575757575758
6.51515151515152 2.81998235993845
6.58899513656706 2.87878787878788
6.81818181818182 3.07500619035832
6.95299035007193 3.18181818181818
7.12121212121212 3.33863954743162
7.29280649189102 3.48484848484848
7.42424242424243 3.60698646324854
7.62502478499937 3.78787878787879
7.72727272727273 3.88232298531102
7.9584921956995 4.09090909090909
8.03030303030303 4.15682414319502
8.29705729541743 4.39393939393939
8.33333333333334 4.42728169265904
8.63636363636364 4.69582512460282
8.63765406413956 4.6969696969697
8.93939393939394 4.97308907190604
8.96973316813219 5
9.24242424242424 5.24978527398914
9.30244615034852 5.3030303030303
9.54545454545455 5.52584886777377
9.63585985869003 5.60606060606061
9.84848484848485 5.80121571335223
9.97004068513537 5.90909090909091
10.1515151515152 6.07582355874036
10.3088828213243 6.21212121212121
10.4545454545455 6.34368968555631
10.6684082001176 6.51515151515152
10.7575757575758 6.59520276169789
11.0395903938385 6.81818181818182
11.0606060606061 6.83738920098334
11.3636363636364 7.09307537929568
11.400974617617 7.12121212121212
11.6666666666667 7.35264176727439
11.7645158934599 7.42424242424243
11.969696969697 7.59847949041685
12.1381405649858 7.72727272727273
12.2727272727273 7.84436257803287
12.5167895146213 8.03030303030303
12.5757575757576 8.08703014127235
12.8787878787879 8.31361765513103
12.9073234934804 8.33333333333334
13.1818181818182 8.56127786900538
13.2994095054896 8.63636363636364
13.4848484848485 8.79274127969443
13.7122861439065 8.93939393939394
13.7878787878788 9.00061859051963
14.0909090909091 9.23936751079399
14.0958383630173 9.24242424242424
14.3939393939394 9.48756531403078
14.4730204949955 9.54545454545455
14.6969696969697 9.7268420570961
14.8522640730867 9.84848484848485
15 9.96816553545527
15 10.1515151515152
15 10.4545454545455
15 10.7575757575758
15 11.0385741857065
14.6969696969697 10.8009687963942
14.6433427302305 10.7575757575758
14.3939393939394 10.565493477061
14.2572840635492 10.4545454545455
14.0909090909091 10.3259216792992
13.8767885417377 10.1515151515152
13.7878787878788 10.0825240885258
13.5005441786024 9.84848484848485
13.4848484848485 9.83626998230008
13.1818181818182 9.60111748975659
13.1130536681707 9.54545454545455
12.8787878787879 9.36492382076798
12.7279588956583 9.24242424242424
12.5757575757576 9.12340576694713
12.3867921840681 8.93939393939394
12.2727272727273 8.82938138437598
12.0807273870065 8.63636363636364
11.969696969697 8.52917314492441
11.7868226328309 8.33333333333334
11.6666666666667 8.21142840319738
11.4967602005903 8.03030303030303
11.3636363636364 7.88682977654331
11.213903364157 7.72727272727273
11.0606060606061 7.56211923124006
10.931169844853 7.42424242424243
10.7575757575758 7.23728879770251
10.6485634972743 7.12121212121212
10.4545454545455 6.94247419910639
10.3367465804609 6.81818181818182
10.1515151515152 6.64058210509317
10.0407393602407 6.51515151515151
9.84848484848485 6.3215309076785
9.74589238921126 6.21212121212121
9.54545454545455 6.03041014841959
9.42950810098804 5.90909090909091
9.24242424242424 5.74463229644406
9.10343566237993 5.60606060606061
8.93939393939394 5.46059979173598
8.76920912894716 5.3030303030303
8.63636363636364 5.18533687367798
8.43599909310849 5
8.33333333333334 4.90911726903908
8.10377161829482 4.6969696969697
8.03030303030303 4.63198040396051
7.77249130896542 4.39393939393939
7.72727272727273 4.35396596044651
7.44211495850185 4.09090909090909
7.42424242424243 4.07493627235587
7.12121212121212 3.79961284326106
7.10853223504378 3.78787878787879
6.81818181818182 3.52649902068776
6.77317089653967 3.48484848484848
6.51515151515152 3.25225094279337
6.43995917838569 3.18181818181818
6.21212121212121 2.98912856686884
6.09469616929312 2.87878787878788
5.90909090909091 2.73400725523733
5.72571682251916 2.57575757575758
5.60606060606061 2.48390732572541
5.35911743804222 2.27272727272727
5.3030303030303 2.23132170113214
5 1.9873985713039
4.97881187275039 1.96969696969697
4.6969696969697 1.76260337670535
4.58120714959423 1.66666666666667
4.39393939393939 1.52773449547184
4.19629888928066 1.36363636363636
4.09090909090909 1.24624343041271
3.92833675909184 1.06060606060606
3.78787878787879 0.767480071699287
3.78200737648458 0.757575757575758
3.63586983569858 0.454545454545455
3.52047877882322 0.151515151515152
3.48484848484848 0.0520095159307739
3.37943505892402 -0.15151515151515
3.18181818181818 -0.348610154325257
2.89558828831906 -0.454545454545453
2.87878787878788 -0.458893178006716
2.57575757575758 -0.514752268845193
2.27272727272727 -0.537388596184572
1.96969696969697 -0.548667058390899
1.66666666666667 -0.522443998577241
1.36363636363636 -0.48649840344134
1.13681759105523 -0.454545454545453
1.06060606060606 -0.43898864654129
0.757575757575758 -0.36547189115508
0.454545454545455 -0.239146297619402
0.352971460649273 -0.15151515151515
0.151515151515152 0.0643367753017974
0.0756755804183461 0.151515151515152
-0.106155763072036 0.454545454545455
-0.15151515151515 0.555241930618879
-0.220579842211906 0.757575757575758
-0.270164308393501 1.06060606060606
-0.284431815981224 1.36363636363636
-0.291482801754765 1.66666666666667
-0.371761631943307 1.96969696969697
-0.454545454545453 2.08124292102484
-0.568379100182135 2.27272727272727
-0.757575757575758 2.50981406117849
-0.804036100622619 2.57575757575758
-1.0378009192947 2.87878787878788
-1.06060606060606 2.90740756267807
-1.25191678512347 3.18181818181818
-1.36363636363636 3.32226147389472
-1.47729183278852 3.48484848484848
-1.66666666666667 3.72337640716424
-1.71189360975652 3.78787878787879
-1.94322158562655 4.09090909090909
-1.96969696969697 4.12615970633444
-2.14685098587129 4.39393939393939
-2.27272727272727 4.56367086004867
-2.35758511616195 4.6969696969697
-2.57575757575758 4.99556191871898
-2.57858401994288 5
-2.75882223892432 5.3030303030303
-2.87878787878788 5.48731684760706
-2.94889937796223 5.60606060606061
-3.16079614294101 5.90909090909091
-3.18181818181818 5.93757317296435
-3.3621772216952 6.21212121212121
-3.48484848484848 6.37689426817033
-3.57581179776316 6.51515151515152
-3.78787878787879 6.80057417575496
-3.79948902992374 6.81818181818182
-4.0018383143107 7.12121212121212
-4.09090909090909 7.24090956143558
-4.21121402739528 7.42424242424243
-4.39393939393939 7.67020015909342
-4.43147443909105 7.72727272727273
-4.64006375929977 8.03030303030303
-4.6969696969697 8.10718351891301
-4.85497962591882 8.33333333333334
-5 8.52762167283879
-5.07767840639041 8.63636363636364
-5.3030303030303 8.92512888881782
-5.31321837952379 8.93939393939394
-5.51366050909091 9.24242424242424
-5.60606060606061 9.36899102565022
-5.72065012084595 9.54545454545455
-5.90909090909091 9.80406933960236
-5.93819398423584 9.84848484848485
-6.13617505383969 10.1515151515152
-6.21212121212121 10.2633196097256
-6.32964968970296 10.4545454545455
-6.51515151515152 10.7259874056575
-6.53471613033085 10.7575757575758
-6.72566193143924 11.0606060606061
-6.81818181818182 11.1989344138766
-6.91949157976556 11.3636363636364
-7.12121212121212 11.6657276657173
-7.12178970089898 11.6666666666667
-7.30812443809502 11.969696969697
-7.42424242424242 12.1434848940293
-7.50366963051104 12.2727272727273
-7.70135649297758 12.5757575757576
-7.72727272727273 12.6155584082352
-7.8846562298362 12.8787878787879
-8.03030303030303 13.1039616558518
-8.07676310375163 13.1818181818182
-8.25885537206292 13.4848484848485
-8.33333333333333 13.6031791768717
-8.44368689891131 13.7878787878788
-8.63636363636364 14.0663826376486
-8.6527853570975 14.0909090909091
-8.85791371177704 14.3939393939394
-8.93939393939394 14.5084406766392
-9.06531176709007 14.6969696969697
-9.24242424242424 14.9462891789586
-9.27930357027588 15
-9.54545454545454 15
-9.84848484848485 15
-10.1515151515152 15
-10.4545454545455 15
-10.4761400462811 15
-10.4545454545455 14.9735318678974
-10.2185562773338 14.6969696969697
-10.1515151515152 14.6145556782376
-9.96366501749091 14.3939393939394
-9.84848484848485 14.2519338286474
-9.7116690657493 14.0909090909091
-9.54545454545454 13.8853910107014
-9.462779161413 13.7878787878788
-9.24242424242424 13.5146401287901
-9.21993819654729 13.4848484848485
-8.97761933434533 13.1818181818182
-8.93939393939394 13.1364148786768
-8.74654743093823 12.8787878787879
-8.63636363636364 12.7165297440122
-8.5366288477732 12.5757575757576
-8.33809622683547 12.2727272727273
-8.33333333333333 12.2660748311906
-8.1102268731367 11.969696969697
-8.03030303030303 11.8540777962951
-7.88967052962828 11.6666666666667
-7.72727272727273 11.4299735904278
-7.67766616929924 11.3636363636364
-7.45796279400949 11.0606060606061
-7.42424242424242 11.0139232367543
-7.22612139544026 10.7575757575758
-7.12121212121212 10.6119856564586
-6.99932445071334 10.4545454545455
-6.81818181818182 10.2025998103
-6.77857073141212 10.1515151515152
-6.55065717976404 9.84848484848485
-6.51515151515152 9.80011646339182
-6.31554180778625 9.54545454545455
-6.21212121212121 9.40432128995317
-6.08492931876295 9.24242424242424
-5.90909090909091 9.00209552047083
-5.85972307127639 8.93939393939394
-5.63212849101117 8.63636363636364
-5.60606060606061 8.60089797318825
-5.39623524783241 8.33333333333334
-5.3030303030303 8.20631356096862
-5.16467903942663 8.03030303030303
-5 7.80554770495898
-4.93865952494253 7.72727272727273
-4.7128077852264 7.42424242424243
-4.6969696969697 7.40276808241359
-4.49022923832049 7.12121212121212
-4.39393939393939 6.97969384894149
-4.27562147251837 6.81818181818182
-4.09090909090909 6.54021553925599
-4.07248547900535 6.51515151515152
-3.85406825753565 6.21212121212121
-3.78787878787879 6.11635628263383
-3.63412811481479 5.90909090909091
-3.48484848484848 5.7003099634025
-3.41366399780141 5.60606060606061
-3.18947440686536 5.3030303030303
-3.18181818181818 5.29200527472454
-2.96839033646525 5
-2.87878787878788 4.8632309603722
-2.75669137100463 4.6969696969697
-2.57575757575758 4.42229955995103
-2.55477700078689 4.39393939393939
-2.32307329444337 4.09090909090909
-2.27272727272727 4.020980187074
-2.08931284626218 3.78787878787879
-1.96969696969697 3.6208986839989
-1.86226751375377 3.48484848484848
-1.66666666666667 3.21052798661028
-1.64392462642121 3.18181818181818
-1.41150520394539 2.87878787878788
-1.36363636363636 2.81259719498141
-1.17654158430989 2.57575757575758
-1.06060606060606 2.40095091772603
-0.960739530458968 2.27272727272727
-0.776477000006543 1.96969696969697
-0.757575757575758 1.7905260630932
-0.737948934632167 1.66666666666667
-0.729612366258604 1.36363636363636
-0.720887200209475 1.06060606060606
-0.681898456833236 0.757575757575758
-0.583982187402629 0.454545454545455
-0.470037106685871 0.151515151515152
-0.454545454545453 0.122625630241886
-0.258992955509575 -0.15151515151515
-0.15151515151515 -0.275573972717727
0.0125261678059832 -0.454545454545453
0.151515151515152 -0.59209903023792
0.445545895033719 -0.757575757575758
0.454545454545455 -0.760993849298781
};
\addplot [draw=none, fill opacity=0.7, fill=color6]
table{%
x  y
-14.6969696969697 -15
-14.3939393939394 -15
-14.0909090909091 -15
-13.7878787878788 -15
-13.4848484848485 -15
-13.1818181818182 -15
-12.8787878787879 -15
-12.5757575757576 -15
-12.2727272727273 -15
-11.969696969697 -15
-11.6666666666667 -15
-11.3636363636364 -15
-11.0606060606061 -15
-10.7575757575758 -15
-10.4545454545455 -15
-10.1515151515152 -15
-9.84848484848485 -15
-9.54545454545454 -15
-9.24242424242424 -15
-8.93939393939394 -15
-8.63636363636364 -15
-8.33333333333333 -15
-8.03030303030303 -15
-7.72727272727273 -15
-7.42424242424242 -15
-7.12121212121212 -15
-6.81818181818182 -15
-6.51515151515152 -15
-6.21212121212121 -15
-5.90909090909091 -15
-5.60606060606061 -15
-5.3030303030303 -15
-5 -15
-4.6969696969697 -15
-4.39393939393939 -15
-4.09090909090909 -15
-3.90120640427916 -15
-3.81986621961496 -14.6969696969697
-3.78787878787879 -14.580777647641
-3.74534213420424 -14.3939393939394
-3.67378842684347 -14.0909090909091
-3.59766369539445 -13.7878787878788
-3.51650594597447 -13.4848484848485
-3.48484848484848 -13.3695172655314
-3.44224277784132 -13.1818181818182
-3.37092813181604 -12.8787878787879
-3.29511074542637 -12.5757575757576
-3.21434730568845 -12.2727272727273
-3.18181818181818 -12.1536425634492
-3.14026830645458 -11.969696969697
-3.06940353330245 -11.6666666666667
-2.99414462795267 -11.3636363636364
-2.91409976311872 -11.0606060606061
-2.87878787878788 -10.9302492256847
-2.84010700714437 -10.7575757575758
-2.77015457415663 -10.4545454545455
-2.69607233742716 -10.1515151515152
-2.61751605859911 -9.84848484848485
-2.57575757575758 -9.69182802187975
-2.54348850192508 -9.54545454545454
-2.47523671300318 -9.24242424242424
-2.40326491372343 -8.93939393939394
-2.32733010391191 -8.63636363636364
-2.27272727272727 -8.42573763601751
-2.25291030831858 -8.33333333333333
-2.18759872805962 -8.03030303030303
-2.11924124363862 -7.72727272727273
-2.04775391376996 -7.42424242424242
-1.97310801961042 -7.12121212121212
-1.96969696969697 -7.10713034194629
-1.91195051509981 -6.81818181818182
-1.84956860689651 -6.51515151515152
-1.78534030135543 -6.21212121212121
-1.71949173851193 -5.90909090909091
-1.66666666666667 -5.66784121796774
-1.65549332403506 -5.60606060606061
-1.60254396010527 -5.3030303030303
-1.55060354970376 -5
-1.49936486860515 -4.6969696969697
-1.45997508805794 -4.39393939393939
-1.43863380238611 -4.09090909090909
-1.4636930862105 -3.78787878787879
-1.5281893428048 -3.48484848484848
-1.61837381724874 -3.18181818181818
-1.66666666666667 -3.04658602502995
-1.72630555585011 -2.87878787878788
-1.81644097137957 -2.57575757575758
-1.85480923696342 -2.27272727272727
-1.92602384338635 -1.96969696969697
-1.96969696969697 -1.81461863254153
-2.01966506439452 -1.66666666666667
-2.13589472354949 -1.36363636363636
-2.2468966690773 -1.06060606060606
-2.27272727272727 -0.97905584804278
-2.3508557759194 -0.757575757575758
-2.45584601241717 -0.454545454545453
-2.54862542575285 -0.15151515151515
-2.57575757575758 -0.0574916048854469
-2.65004990547938 0.151515151515152
-2.69213460655518 0.454545454545455
-2.72152022786197 0.757575757575758
-2.72890743177471 1.06060606060606
-2.7362122280217 1.36363636363636
-2.74583680731086 1.66666666666667
-2.75838083865497 1.96969696969697
-2.81006628372091 2.27272727272727
-2.87878787878788 2.38625783440229
-3.01432473883939 2.57575757575758
-3.18181818181818 2.85179761230418
-3.20125096659477 2.87878787878788
-3.41570099734581 3.18181818181818
-3.48484848484848 3.2764086900471
-3.65180461223632 3.48484848484848
-3.78787878787879 3.66850402959264
-3.88582030303794 3.78787878787879
-4.09090909090909 4.06170106077184
-4.11579921550012 4.09090909090909
-4.37452005306556 4.39393939393939
-4.39393939393939 4.41622887989607
-4.66094071731865 4.6969696969697
-4.6969696969697 4.73630339738152
-4.95278857566585 5
-5 5.05008138679517
-5.25609735951622 5.3030303030303
-5.3030303030303 5.3553302145305
-5.55588014438281 5.60606060606061
-5.60606060606061 5.66012616564159
-5.84239414756084 5.90909090909091
-5.90909090909091 5.9809511841594
-6.128553442169 6.21212121212121
-6.21212121212121 6.30215747190604
-6.4143483662362 6.51515151515152
-6.51515151515152 6.62375684035386
-6.7050955570457 6.81818181818182
-6.81818181818182 6.94290099222339
-6.99375365648725 7.12121212121212
-7.12121212121212 7.26934150575462
-7.26634018341528 7.42424242424243
-7.42424242424242 7.60917115484081
-7.52872080172986 7.72727272727273
-7.72727272727273 7.95965512948927
-7.78983171698951 8.03030303030303
-8.03030303030303 8.31156812527585
-8.04959447608987 8.33333333333334
-8.3148136926202 8.63636363636364
-8.33333333333333 8.65783642027243
-8.58434112688476 8.93939393939394
-8.63636363636364 8.99968418737017
-8.85294679507154 9.24242424242424
-8.93939393939394 9.34256228519927
-9.12057146253277 9.54545454545455
-9.24242424242424 9.68654167589519
-9.38714823373737 9.84848484848485
-9.54545454545454 10.0316964713075
-9.65261677099415 10.1515151515152
-9.84848484848485 10.3780950727797
-9.9169112400651 10.4545454545455
-10.1515151515152 10.7258125724257
-10.180536342846 10.7575757575758
-10.4452344917341 11.0606060606061
-10.4545454545455 11.0712984246107
-10.717449259104 11.3636363636364
-10.7575757575758 11.409702817534
-10.9888180001396 11.6666666666667
-11.0606060606061 11.7490573972683
-11.260927131163 11.969696969697
-11.3636363636364 12.0876863861343
-11.5350364636061 12.2727272727273
-11.6666666666667 12.4245580500813
-11.8063840182844 12.5757575757576
-11.969696969697 12.7649645710905
-12.0745958617759 12.8787878787879
-12.2727272727273 13.1094395381427
-12.3392355271074 13.1818181818182
-12.5757575757576 13.4557158695369
-12.6024640452362 13.4848484848485
-12.8651434618661 13.7878787878788
-12.8787878787879 13.8047670146423
-13.1292720295941 14.0909090909091
-13.1818181818182 14.1565576936352
-13.3882555393556 14.3939393939394
-13.4848484848485 14.5125969654674
-13.6445920563225 14.6969696969697
-13.7878787878788 14.8672203631211
-13.9030577857072 15
-14.0909090909091 15
-14.3939393939394 15
-14.6969696969697 15
-15 15
-15 14.6969696969697
-15 14.3939393939394
-15 14.0909090909091
-15 13.7878787878788
-15 13.4848484848485
-15 13.1818181818182
-15 12.8787878787879
-15 12.5757575757576
-15 12.2727272727273
-15 11.969696969697
-15 11.6666666666667
-15 11.3636363636364
-15 11.0606060606061
-15 10.7575757575758
-15 10.4545454545455
-15 10.1515151515152
-15 9.84848484848485
-15 9.54545454545455
-15 9.24242424242424
-15 8.93939393939394
-15 8.63636363636364
-15 8.33333333333334
-15 8.03030303030303
-15 7.72727272727273
-15 7.42424242424243
-15 7.12121212121212
-15 6.81818181818182
-15 6.51515151515152
-15 6.21212121212121
-15 5.90909090909091
-15 5.60606060606061
-15 5.3030303030303
-15 5
-15 4.6969696969697
-15 4.39393939393939
-15 4.09090909090909
-15 3.78787878787879
-15 3.48484848484848
-15 3.18181818181818
-15 2.87878787878788
-15 2.57575757575758
-15 2.27272727272727
-15 1.96969696969697
-15 1.66666666666667
-15 1.36363636363636
-15 1.06060606060606
-15 0.757575757575758
-15 0.454545454545455
-15 0.151515151515152
-15 -0.15151515151515
-15 -0.454545454545453
-15 -0.757575757575758
-15 -1.06060606060606
-15 -1.36363636363636
-15 -1.66666666666667
-15 -1.96969696969697
-15 -2.27272727272727
-15 -2.57575757575758
-15 -2.87878787878788
-15 -3.18181818181818
-15 -3.48484848484848
-15 -3.78787878787879
-15 -4.09090909090909
-15 -4.39393939393939
-15 -4.6969696969697
-15 -5
-15 -5.3030303030303
-15 -5.60606060606061
-15 -5.90909090909091
-15 -6.21212121212121
-15 -6.51515151515152
-15 -6.81818181818182
-15 -7.12121212121212
-15 -7.42424242424242
-15 -7.72727272727273
-15 -8.03030303030303
-15 -8.33333333333333
-15 -8.63636363636364
-15 -8.93939393939394
-15 -9.24242424242424
-15 -9.54545454545454
-15 -9.84848484848485
-15 -10.1515151515152
-15 -10.4545454545455
-15 -10.7575757575758
-15 -11.0606060606061
-15 -11.3636363636364
-15 -11.6666666666667
-15 -11.969696969697
-15 -12.2727272727273
-15 -12.5757575757576
-15 -12.8787878787879
-15 -13.1818181818182
-15 -13.4848484848485
-15 -13.7878787878788
-15 -14.0909090909091
-15 -14.3939393939394
-15 -14.6969696969697
-15 -15
-14.6969696969697 -15
};
\addplot [draw=none, fill opacity=0.7, fill=color6]
table{%
x  y
-0.15151515151515 -15
0.151515151515152 -15
0.454545454545455 -15
0.757575757575758 -15
1.06060606060606 -15
1.36363636363636 -15
1.66666666666667 -15
1.96969696969697 -15
2.27272727272727 -15
2.57575757575758 -15
2.87878787878788 -15
3.18181818181818 -15
3.48484848484848 -15
3.78787878787879 -15
4.09090909090909 -15
4.39393939393939 -15
4.6969696969697 -15
5 -15
5.3030303030303 -15
5.60606060606061 -15
5.90909090909091 -15
6.21212121212121 -15
6.51515151515152 -15
6.81818181818182 -15
7.12121212121212 -15
7.42424242424243 -15
7.72727272727273 -15
8.03030303030303 -15
8.33333333333334 -15
8.63636363636364 -15
8.93939393939394 -15
9.24242424242424 -15
9.54545454545455 -15
9.84848484848485 -15
10.1515151515152 -15
10.4545454545455 -15
10.7575757575758 -15
11.0606060606061 -15
11.3636363636364 -15
11.6666666666667 -15
11.969696969697 -15
12.2727272727273 -15
12.5757575757576 -15
12.8787878787879 -15
13.1818181818182 -15
13.4848484848485 -15
13.7878787878788 -15
14.0909090909091 -15
14.3939393939394 -15
14.6969696969697 -15
15 -15
15 -14.6969696969697
15 -14.3939393939394
15 -14.0909090909091
15 -13.7878787878788
15 -13.4848484848485
15 -13.1818181818182
15 -12.8787878787879
15 -12.5757575757576
15 -12.2727272727273
15 -11.969696969697
15 -11.6666666666667
15 -11.3636363636364
15 -11.0606060606061
15 -10.7575757575758
15 -10.4545454545455
15 -10.1515151515152
15 -9.84848484848485
15 -9.54545454545454
15 -9.24242424242424
15 -8.93939393939394
15 -8.63636363636364
15 -8.33333333333333
15 -8.03030303030303
15 -7.72727272727273
15 -7.42424242424242
15 -7.12121212121212
15 -6.81818181818182
15 -6.51515151515152
15 -6.21212121212121
15 -5.90909090909091
15 -5.60606060606061
15 -5.3030303030303
15 -5
15 -4.6969696969697
15 -4.39393939393939
15 -4.09090909090909
15 -3.78787878787879
15 -3.48484848484848
15 -3.18181818181818
15 -2.87878787878788
15 -2.57575757575758
15 -2.27272727272727
15 -1.96969696969697
15 -1.66666666666667
15 -1.36363636363636
15 -1.06060606060606
15 -0.757575757575758
15 -0.454545454545453
15 -0.15151515151515
15 0.151515151515152
15 0.454545454545455
15 0.757575757575758
15 1.06060606060606
15 1.36363636363636
15 1.66666666666667
15 1.96969696969697
15 2.27272727272727
15 2.57575757575758
15 2.87878787878788
15 3.18181818181818
15 3.48484848484848
15 3.78787878787879
15 4.09090909090909
15 4.39393939393939
15 4.6969696969697
15 5
15 5.3030303030303
15 5.60606060606061
15 5.90909090909091
15 6.21212121212121
15 6.51515151515152
15 6.81818181818182
15 7.12121212121212
15 7.42424242424243
15 7.42814055083338
14.9939770102791 7.42424242424243
14.6969696969697 7.20462271993858
14.5664372400717 7.12121212121212
14.3939393939394 6.99487830602565
14.1138454289365 6.81818181818182
14.0909090909091 6.80157196362116
13.7878787878788 6.57491212606803
13.6991768073309 6.51515151515152
13.4848484848485 6.35115076467057
13.2771389084048 6.21212121212121
13.1818181818182 6.13966344631372
12.8787878787879 5.92905214819321
12.849515283847 5.90909090909091
12.5757575757576 5.70092114586003
12.4370882960007 5.60606060606061
12.2727272727273 5.48043503334359
12.0126133906871 5.3030303030303
11.969696969697 5.27002574850275
11.6666666666667 5.04793191076377
11.6033635991199 5
11.3636363636364 4.80445330565243
11.221708832376 4.6969696969697
11.0606060606061 4.56605484905906
10.8314820842 4.39393939393939
10.7575757575758 4.33371469295903
10.4545454545455 4.10457237503818
10.4361584096501 4.09090909090909
10.1515151515152 3.85970985358479
10.0544687009751 3.78787878787879
9.84848484848485 3.62026302899641
9.66559373241207 3.48484848484848
9.54545454545455 3.38691323883142
9.2686224337773 3.18181818181818
9.24242424242424 3.16265543729493
8.93939393939394 2.92900224546921
8.87348374025787 2.87878787878788
8.63636363636364 2.69290611326868
8.4741993338663 2.57575757575758
8.33333333333334 2.46185816848449
8.07148051600449 2.27272727272727
8.03030303030303 2.23914031402174
7.72727272727273 2.00362203998441
7.68062527727061 1.96969696969697
7.42424242424243 1.760677133101
7.2946111401056 1.66666666666667
7.12121212121212 1.52518420495055
6.8978824613817 1.36363636363636
6.81818181818182 1.29675563359422
6.51515151515151 1.06862241893944
6.50417392180046 1.06060606060606
6.24146000672582 0.757575757575758
6.21212121212121 0.703144183342059
6.10603602079209 0.454545454545455
5.95215743468083 0.151515151515152
5.90909090909091 0.0669359710813746
5.82461237392373 -0.15151515151515
5.70151613400092 -0.454545454545453
5.60606060606061 -0.664951583576002
5.57425504052322 -0.757575757575758
5.46590146464187 -1.06060606060606
5.35912872202378 -1.36363636363636
5.3030303030303 -1.53275203478473
5.27163583137639 -1.66666666666667
5.18721030154235 -1.96969696969697
5.00704797990207 -2.27272727272727
5 -2.28441732215649
4.73221588409765 -2.57575757575758
4.6969696969697 -2.61591483512851
4.46603213034461 -2.87878787878788
4.39393939393939 -2.96338853810094
4.1812284261011 -3.18181818181818
4.09090909090909 -3.26642016502358
3.86008886632957 -3.48484848484848
3.78787878787879 -3.55875960663627
3.59061667864544 -3.78787878787879
3.48484848484848 -3.91588124403193
3.34951500860668 -4.09090909090909
3.18181818181818 -4.31159227499561
3.12384937015349 -4.39393939393939
2.91499512244505 -4.6969696969697
2.87878787878788 -4.75477917536368
2.7717848457646 -5
2.65604638348873 -5.3030303030303
2.57575757575758 -5.50383349965591
2.54151345074512 -5.60606060606061
2.43861223715689 -5.90909090909091
2.32772822380382 -6.21212121212121
2.27272727272727 -6.35761886778182
2.22312651966723 -6.51515151515152
2.12495289639366 -6.81818181818182
2.01878588778895 -7.12121212121212
1.96969696969697 -7.2572011299191
1.9197498820628 -7.42424242424242
1.82562716346762 -7.72727272727273
1.72379645324455 -8.03030303030303
1.66666666666667 -8.19330755216179
1.62646662548172 -8.33333333333333
1.53662036531238 -8.63636363636364
1.43933336455292 -8.93939393939394
1.36363636363636 -9.16144375463112
1.34174114007979 -9.24242424242424
1.2594622231203 -9.54545454545455
1.17208012216647 -9.84848484848485
1.07881915007833 -10.1515151515152
1.06060606060606 -10.2102963261463
1.00391592144227 -10.4545454545455
0.929275060067959 -10.7575757575758
0.848558586239548 -11.0606060606061
0.760944657621896 -11.3636363636364
0.757575757575758 -11.3752429257732
0.690796757988997 -11.6666666666667
0.61614821864944 -11.969696969697
0.535335576756658 -12.2727272727273
0.454545454545455 -12.5533624656525
0.44943358536994 -12.5757575757576
0.380130508078143 -12.8787878787879
0.305349459341461 -13.1818181818182
0.224336536349552 -13.4848484848485
0.151515151515152 -13.7389228712253
0.140398762963157 -13.7878787878788
0.0709453366000292 -14.0909090909091
-0.00404479392310772 -14.3939393939394
-0.0853251154789832 -14.6969696969697
-0.15151515151515 -14.9285196509036
-0.167693459096418 -15
-0.15151515151515 -15
};
\addplot [draw=none, fill opacity=0.7, fill=color6]
table{%
x  y
1.36363636363636 -0.48649840344134
1.66666666666667 -0.522443998577241
1.96969696969697 -0.548667058390899
2.27272727272727 -0.537388596184572
2.57575757575758 -0.514752268845193
2.87878787878788 -0.458893178006716
2.89558828831906 -0.454545454545453
3.18181818181818 -0.348610154325257
3.37943505892403 -0.15151515151515
3.48484848484848 0.0520095159307739
3.52047877882322 0.151515151515152
3.63586983569858 0.454545454545455
3.78200737648458 0.757575757575758
3.78787878787879 0.767480071699287
3.92833675909184 1.06060606060606
4.09090909090909 1.24624343041271
4.19629888928066 1.36363636363636
4.39393939393939 1.52773449547184
4.58120714959423 1.66666666666667
4.6969696969697 1.76260337670535
4.97881187275039 1.96969696969697
5 1.9873985713039
5.3030303030303 2.23132170113214
5.35911743804222 2.27272727272727
5.60606060606061 2.48390732572541
5.72571682251916 2.57575757575758
5.90909090909091 2.73400725523733
6.09469616929312 2.87878787878788
6.21212121212121 2.98912856686884
6.43995917838569 3.18181818181818
6.51515151515152 3.25225094279337
6.77317089653967 3.48484848484848
6.81818181818182 3.52649902068776
7.10853223504378 3.78787878787879
7.12121212121212 3.79961284326106
7.42424242424242 4.07493627235587
7.44211495850185 4.09090909090909
7.72727272727273 4.35396596044651
7.77249130896541 4.39393939393939
8.03030303030303 4.63198040396051
8.10377161829482 4.6969696969697
8.33333333333334 4.90911726903908
8.43599909310849 5
8.63636363636364 5.18533687367798
8.76920912894716 5.3030303030303
8.93939393939394 5.46059979173598
9.10343566237993 5.60606060606061
9.24242424242424 5.74463229644406
9.42950810098804 5.90909090909091
9.54545454545455 6.03041014841959
9.74589238921126 6.21212121212121
9.84848484848485 6.3215309076785
10.0407393602407 6.51515151515152
10.1515151515152 6.64058210509318
10.3367465804609 6.81818181818182
10.4545454545455 6.94247419910639
10.6485634972743 7.12121212121212
10.7575757575758 7.23728879770251
10.931169844853 7.42424242424243
11.0606060606061 7.56211923124006
11.213903364157 7.72727272727273
11.3636363636364 7.88682977654331
11.4967602005903 8.03030303030303
11.6666666666667 8.21142840319738
11.7868226328309 8.33333333333334
11.969696969697 8.52917314492441
12.0807273870065 8.63636363636364
12.2727272727273 8.82938138437598
12.3867921840681 8.93939393939394
12.5757575757576 9.12340576694713
12.7279588956583 9.24242424242424
12.8787878787879 9.36492382076798
13.1130536681707 9.54545454545455
13.1818181818182 9.60111748975659
13.4848484848485 9.83626998230008
13.5005441786024 9.84848484848485
13.7878787878788 10.0825240885258
13.8767885417377 10.1515151515152
14.0909090909091 10.3259216792992
14.2572840635492 10.4545454545455
14.3939393939394 10.565493477061
14.6433427302305 10.7575757575758
14.6969696969697 10.8009687963942
15 11.0385741857065
15 11.0606060606061
15 11.3636363636364
15 11.6666666666667
15 11.969696969697
15 12.2727272727273
15 12.5757575757576
15 12.8787878787879
15 13.1818181818182
15 13.4848484848485
15 13.7878787878788
15 14.0909090909091
15 14.3939393939394
15 14.6969696969697
15 15
14.6969696969697 15
14.3939393939394 15
14.0909090909091 15
13.7878787878788 15
13.4848484848485 15
13.1818181818182 15
12.8787878787879 15
12.5757575757576 15
12.2727272727273 15
11.969696969697 15
11.6666666666667 15
11.3636363636364 15
11.0606060606061 15
10.7575757575758 15
10.4545454545455 15
10.1515151515152 15
9.84848484848485 15
9.54545454545455 15
9.24242424242424 15
8.93939393939394 15
8.63636363636364 15
8.33333333333334 15
8.03030303030303 15
7.72727272727273 15
7.42424242424243 15
7.12121212121212 15
6.81818181818182 15
6.51515151515152 15
6.21212121212121 15
5.90909090909091 15
5.60606060606061 15
5.3030303030303 15
5 15
4.6969696969697 15
4.39393939393939 15
4.09090909090909 15
3.78787878787879 15
3.48484848484848 15
3.18181818181818 15
2.87878787878788 15
2.57575757575758 15
2.27272727272727 15
1.96969696969697 15
1.66666666666667 15
1.36363636363636 15
1.06060606060606 15
0.757575757575758 15
0.454545454545455 15
0.151515151515152 15
-0.15151515151515 15
-0.454545454545453 15
-0.757575757575758 15
-1.06060606060606 15
-1.36363636363636 15
-1.66666666666667 15
-1.96969696969697 15
-2.27272727272727 15
-2.57575757575758 15
-2.87878787878788 15
-3.18181818181818 15
-3.48484848484848 15
-3.78787878787879 15
-4.09090909090909 15
-4.39393939393939 15
-4.6969696969697 15
-5 15
-5.3030303030303 15
-5.60606060606061 15
-5.90909090909091 15
-6.21212121212121 15
-6.51515151515152 15
-6.81818181818182 15
-7.12121212121212 15
-7.42424242424242 15
-7.72727272727273 15
-8.03030303030303 15
-8.33333333333333 15
-8.63636363636364 15
-8.93939393939394 15
-9.24242424242424 15
-9.27930357027588 15
-9.24242424242424 14.9462891789586
-9.06531176709007 14.6969696969697
-8.93939393939394 14.5084406766392
-8.85791371177704 14.3939393939394
-8.6527853570975 14.0909090909091
-8.63636363636364 14.0663826376486
-8.44368689891131 13.7878787878788
-8.33333333333333 13.6031791768717
-8.25885537206292 13.4848484848485
-8.07676310375163 13.1818181818182
-8.03030303030303 13.1039616558518
-7.8846562298362 12.8787878787879
-7.72727272727273 12.6155584082352
-7.70135649297758 12.5757575757576
-7.50366963051104 12.2727272727273
-7.42424242424242 12.1434848940293
-7.30812443809502 11.969696969697
-7.12178970089898 11.6666666666667
-7.12121212121212 11.6657276657173
-6.91949157976556 11.3636363636364
-6.81818181818182 11.1989344138766
-6.72566193143924 11.0606060606061
-6.53471613033085 10.7575757575758
-6.51515151515152 10.7259874056575
-6.32964968970296 10.4545454545455
-6.21212121212121 10.2633196097256
-6.13617505383969 10.1515151515152
-5.93819398423584 9.84848484848485
-5.90909090909091 9.80406933960236
-5.72065012084595 9.54545454545455
-5.60606060606061 9.36899102565022
-5.51366050909091 9.24242424242424
-5.31321837952379 8.93939393939394
-5.3030303030303 8.92512888881782
-5.07767840639041 8.63636363636364
-5 8.52762167283879
-4.85497962591882 8.33333333333334
-4.6969696969697 8.10718351891301
-4.64006375929977 8.03030303030303
-4.43147443909105 7.72727272727273
-4.39393939393939 7.67020015909342
-4.21121402739528 7.42424242424242
-4.09090909090909 7.24090956143558
-4.0018383143107 7.12121212121212
-3.79948902992374 6.81818181818182
-3.78787878787879 6.80057417575496
-3.57581179776316 6.51515151515152
-3.48484848484848 6.37689426817033
-3.3621772216952 6.21212121212121
-3.18181818181818 5.93757317296435
-3.16079614294101 5.90909090909091
-2.94889937796223 5.60606060606061
-2.87878787878788 5.48731684760706
-2.75882223892432 5.3030303030303
-2.57858401994288 5
-2.57575757575758 4.99556191871898
-2.35758511616195 4.6969696969697
-2.27272727272727 4.56367086004867
-2.14685098587129 4.39393939393939
-1.96969696969697 4.12615970633444
-1.94322158562655 4.09090909090909
-1.71189360975652 3.78787878787879
-1.66666666666667 3.72337640716424
-1.47729183278852 3.48484848484848
-1.36363636363636 3.32226147389472
-1.25191678512347 3.18181818181818
-1.06060606060606 2.90740756267807
-1.0378009192947 2.87878787878788
-0.804036100622619 2.57575757575758
-0.757575757575758 2.50981406117849
-0.568379100182135 2.27272727272727
-0.454545454545453 2.08124292102484
-0.371761631943307 1.96969696969697
-0.291482801754765 1.66666666666667
-0.284431815981224 1.36363636363636
-0.270164308393501 1.06060606060606
-0.220579842211906 0.757575757575758
-0.15151515151515 0.555241930618879
-0.106155763072036 0.454545454545455
0.0756755804183461 0.151515151515152
0.151515151515152 0.0643367753017974
0.352971460649273 -0.15151515151515
0.454545454545455 -0.239146297619402
0.757575757575758 -0.36547189115508
1.06060606060606 -0.43898864654129
1.13681759105523 -0.454545454545453
1.36363636363636 -0.48649840344134
};
\addplot [draw=black, fill=color7, mark=*, only marks]
table{%
x  y
8.95783003139303 0.254604986655029
9.0388021557401 -1.31565193258551
8.41491148296441 0.81049441537308
11.2969180491751 -0.619807008034013
8.84818002833939 -0.663357857396449
8.52859743768731 -3.18137574283213
9.66978197079153 -2.24359597963758
9.56973743919659 -0.77653682844844
9.20200764960257 -0.735544957279894
12.2736465174731 -0.732709247375516
7.3697572126344 -2.54543578156596
10.9817608859462 -3.25108571530936
9.0532909948064 -1.2078225290629
10.0425250752181 -0.30649916317935
8.33858632050106 -1.26488714289763
9.28013007087374 -0.00254342359340132
8.79490055901928 1.09744562189279
9.68957830436388 0.599285306647329
8.67049863456074 -3.02867218109258
8.03777457389309 0.0278238435694689
7.58572309047305 -0.840406408549905
9.7212404821166 0.929019612765017
7.9650217341112 0.313567238951894
9.88111321264568 -0.0758470835240835
8.57463274262546 -0.42496693655281
9.02380620954775 -2.68968729042588
8.75207584391466 -1.74897160345627
10.3350897747369 1.94890041953164
9.90494958641929 -0.683977574686328
7.27050347986989 -1.16434662928118
7.96968630922514 -0.358518535323759
8.99047771155391 -2.67414256228227
10.0118562839799 1.85504573095624
8.55676424726953 -1.06625133981643
7.93823841290439 1.3927973406387
8.4884017779689 1.4641361162404
8.16241556500833 -2.53567450180013
8.94311614544381 -1.43592805532201
7.3920113261032 0.793521425048771
8.36354286806959 -0.755708748079115
9.89456203936304 -1.77497663709554
7.87819606087928 -1.77208656342751
8.55157016008839 -0.350228774817733
7.88945064974951 -1.4390455045875
8.63285630479333 -1.52089017022107
7.90167813345905 -0.677758936846171
9.91250149761388 0.600266229029962
8.96791228004417 -4.33117423229591
6.13867757019117 -0.349547772339926
8.27472812434249 -1.49207551806296
9.12929625112538 -1.64259984351444
7.36795256329179 -0.693636127696057
9.60104638930946 0.627957716100061
9.39348883310839 -0.665933462267095
10.2598661714974 -2.4221842557482
8.63632472779581 -1.07527018760172
8.36886662095868 -0.238349024560943
7.12450276416955 1.3405271882222
6.52863208754712 0.0404727994977837
9.78876833205888 -0.0226460559325046
9.81246244327379 -1.0265749074367
8.54493295688248 -0.693017004439484
11.6069063127423 -1.72923390841467
9.37683429427016 -2.5776522694259
8.96250288450894 -0.288903726542976
7.48526580479824 -1.69891850032097
8.68227196549389 -0.791983868485866
8.01251587810755 0.289958578540994
6.80438901607966 1.19469982436463
8.21068571642448 -0.218784882135015
9.72423278069656 -0.599521535009693
8.13790055092273 1.18438545395637
8.5691158107692 -3.20101402830832
9.04040876360519 0.00533904520155581
9.53152053554698 0.756026912634786
8.1089593426978 -1.79019623081335
9.8003133496274 -2.20838649020149
8.81683730419914 0.30110846399324
8.62928338093072 -0.482704370397813
8.51702737599023 -1.07567958155107
10.627562215153 1.55417012577221
9.42292912744635 -3.17451744111724
8.90850327569735 -0.262203051857416
9.6448842840633 -1.28371818444954
7.61801075513276 -0.0353444884533822
7.10179707117053 -1.67316781104714
9.51344285725352 -0.794062296740473
7.48326291484528 -1.77950403471855
9.22314913370973 -1.25634373906594
7.84869325957974 1.31855857607878
7.7608726465493 -1.16294510089505
8.2726381855104 -1.2382906606731
9.86994536845442 -1.93014473105659
11.5638964601034 -1.77604663816156
9.58650532690504 0.428522319527722
9.49922494245268 -1.34182036705798
9.25353010462909 -1.17938564765269
10.903305043098 -1.21539260742759
11.0475845314587 -1.80322813204525
10.248188125196 -2.98123977113798
8.23292011636942 -1.00313974052579
7.51939121710989 -1.67889810395593
8.66451770391999 -0.361175398913671
10.0442915493749 -1.71113088095944
9.40058545375555 -0.788880995902096
7.88878136143025 -1.20515273825719
7.75481788111901 -2.46144053963286
8.17481752096423 -1.67838468543388
8.8549736482341 -0.978959160756862
8.49889503587029 -2.8856465301743
9.92930733204133 -2.01213235257087
7.2626739771426 0.580934666436692
7.87217530149469 -0.967963241156702
8.8303242481462 -2.33253106129612
8.76039875399394 -2.26981380054513
8.20880056943528 0.0949062764687603
10.3340507006875 -1.830495519025
9.08984371032474 -0.043367356815939
8.63958449458885 -1.63511157459901
9.3735708230394 -0.487125209215739
9.78337900358941 0.964448826635084
9.46581309878739 0.396719778000741
10.4747838966943 -0.0172111882259384
7.62232177417568 -0.980332551331943
7.56113623894738 1.46491771332442
6.89659785916033 -2.15936242679259
8.84183151864615 -0.158213904654724
10.3557155673274 -2.77778040278864
10.4830762911187 -0.746556503187982
9.01240786323567 -1.29620771712768
8.77314019535759 1.42215293974569
8.61865688432664 1.23550775576008
8.58231917471074 -0.449149269798404
8.94774623738676 -0.795356402648497
8.96981285028348 -0.283003623386204
10.5581251656142 0.044890480264419
12.0182980935189 0.00919175313426468
8.61007306824915 0.543876751871418
8.1221205165052 -1.21364087497267
9.04599858000517 -1.95852845982996
6.21285962600636 -1.54429960160427
7.92932724701268 -0.274537442489058
10.398465928083 -2.01475884510166
8.52839319887271 1.61769171110968
7.50394768367358 -3.00427278891149
7.02815452803138 -1.81052798705781
9.20590002939305 -2.37345484750101
8.78778373898356 0.00123839599032227
8.13472944525586 -2.02962962916479
8.18142149083313 -0.0862776591123232
8.87833031002044 -0.883685867155964
10.8404594938435 -1.64192396109407
9.94368350602301 -3.50934887042702
10.0325937279295 0.32514014956439
9.80284928610047 -0.466008246139915
9.34534616426096 -0.517710134991688
8.32841371100547 -1.24896384766625
8.54284458360949 1.93534860919332
6.73831745553383 -1.10903650400621
10.8871247545162 -0.464443668460914
10.03807121312 -0.236806982094081
6.80291439505075 -2.0790110692326
9.94836790416218 -1.03326698090386
8.88492938868298 0.0526206023192609
8.52384702714663 0.35293140065839
8.52550039742655 -1.749762185691
8.13044356202403 0.562906386450816
};
\addplot [draw=black, fill=red, mark=*, only marks]
table{%
x  y
-3.83962199333874 2.57855320066273
-7.28899605860376 2.89245646876319
-5.5535024253234 1.93444949362746
-7.34942884172463 2.18939737788377
-6.94254628903929 1.79878944984539
-5.76644851716348 0.0259403794406394
-5.81338623701667 1.49340748554153
-7.13575806515149 2.71418806648443
-4.140815749736 1.02498865832617
-5.7677766333747 3.58770333777321
-3.97781111968659 2.06951673981434
-5.66532988272524 1.96640336716967
-5.78313321379051 0.814195948370449
-4.78158042677931 0.474009313598178
-5.61809542411683 2.45797776738532
-6.62595919524078 2.9336394966268
-6.32945280619725 2.29614532311504
-5.68044312310608 1.66521566805317
-6.22765828053706 3.17156897266541
-6.12226139340639 1.59855785961629
-6.40537777850737 1.75678193676341
-5.70856425187781 1.93669072943034
-5.84092293884161 1.12005531437253
-6.93006882076399 0.362973945837189
-6.6985235574877 3.96166497283472
-5.85963369836825 2.10634619623078
-4.62615259074703 2.58311807386154
-3.54706961949142 1.28021539387985
-4.85246661669357 3.40287228935299
-6.05745971579045 -0.0261910511793217
-5.10321922337101 0.447282018622938
-6.71586782451277 -0.591717861079171
-4.59544399439885 1.93168747445781
-7.38920747819868 0.232028590026917
-6.22872858508865 0.945465062129052
-7.7008306177261 1.50776789410545
-6.89258328311304 3.46589746884415
-5.95694593863672 0.429874451016777
-7.37955791163868 0.495713673070936
-7.73480088322137 0.571952359630444
-4.9221898746242 3.41560907313951
-6.34117728739705 1.0790852485648
-5.9627929965611 2.42787928959229
-6.2599619512709 1.79689525735605
-4.81044927932416 2.52972214999499
-7.57480982995368 1.5712359746462
-5.95341572049897 1.38652072613711
-6.46328635343758 -0.399071290775081
-4.99282002307388 1.54346239693946
-5.78968064472808 4.16990666255754
-5.99005586261512 2.62035510302569
-5.0155348566186 -0.179144815377077
-6.77833165216904 2.16222427199189
-6.0727938057083 0.255570986673812
-6.61215571503306 0.995789172281623
-4.59205253279735 0.888917863070465
-5.78469683395813 -1.49301355952081
-7.38311768660084 0.28432154702205
-7.93568560812737 0.358667418925022
-6.49589811296738 2.19189064046704
-6.3839472722097 1.87246522295616
-3.72327088636348 2.52584122490069
-4.89169571372753 2.03235361505312
-6.15570533226955 1.7265396151471
-7.04194020968046 2.03509589323111
-6.38225793883016 1.5250320568668
-6.27264789254003 3.61796317405341
-5.80774174662065 2.18164264789601
-6.48815100584431 4.2093043926333
-4.65979469476019 1.28762744567692
-4.04816307642875 2.17929956516917
-5.88397355967832 1.55804430576543
-6.5745844087297 1.07248360744943
-5.22234422151904 3.67085177414164
-5.43511245831708 0.393512415432154
-4.98345462133937 0.576901425413785
-5.36296630225202 0.562523490472145
-5.50094292171021 1.60136147984051
-5.37875329153693 1.45860976964518
-6.41036490076849 -0.778837515721856
-5.08367602854588 2.13581789318059
-5.43105975917964 1.05902708243313
-7.39475590710261 2.33343152360726
-5.33293669384596 2.33894949664408
-7.20526305728965 2.10558390668884
-6.85354199278398 0.554591147567259
-10.1170573022664 0.59859801174038
-5.51718993318029 0.686509222971996
-6.0115160936998 -0.123074922133196
-5.13580468206194 2.12095753601225
-7.66364341948822 2.26031549288053
-6.75863277596544 0.309743697637942
-4.89896754484201 1.05066650145337
-6.46839661411633 -0.31107069699355
-6.7267794928338 1.3895724146203
-7.4863280854662 1.93778476731794
-4.11643753843206 -0.097533506270125
-7.41672862086029 2.94486595252099
-6.90196815513117 0.935698728532457
-5.98408261340774 2.58694661895227
-3.77399668503687 -0.587283310370464
-7.63955201715812 0.827748149511368
-7.45884102654789 1.6587619875917
-5.95614248017188 2.07649145184969
-6.67663465435194 0.0568852507284285
-5.29698265246881 1.68607338544326
-5.35709996039655 2.65405434914763
-7.55987374564787 2.1544002020958
-4.51321775319215 2.5795944258383
-6.52556675638667 0.508724604070259
-5.55143651565723 1.47610436834705
-3.39007967171104 2.36819476469415
-6.83124821225365 1.54465264040491
-6.06848784886393 -0.710615944865067
-4.1379036698893 1.96276046488365
-6.27832865175999 0.846374986781641
-6.94704150079684 2.91732020815272
-4.39561431580011 2.25796718938872
-8.03476528278154 1.60688273352265
-4.78743076823311 -0.120318204728299
-4.37513832565878 -0.140523827637354
-7.48216689445591 1.64797433561688
-8.6018178821126 2.08670870604758
-4.67063075183953 3.50828379001007
-5.33983863619612 3.46266251878948
-7.68934178464628 1.53160977237408
-7.02026853039595 -0.205908399891184
-6.40505912759007 2.4230277432747
-5.58824638621239 1.45433825275743
-8.27031794229097 1.93055467085545
-3.63931165352189 2.38299248546318
-4.50889280026824 3.10840933572572
-5.94845291210477 2.84774102309216
-3.8741481118813 0.946289995045851
-5.00963803466693 0.559296586859139
-4.90075663742901 2.55380610187939
-5.02336852682103 0.899228815616878
-5.82068532075813 1.74651540097305
-7.0471504453956 0.359078100080976
-5.69974018866531 2.53143815012963
-5.8328858691801 3.65402379533108
-6.32929969338526 -0.372992414221254
-6.64786555022365 2.3410965488621
-5.52144814646898 1.90953211609657
-4.08855913368551 1.56098921560655
-5.09106002504377 2.36607146691305
-8.11107991741348 1.2756709905458
-4.08914697598521 0.390490330850068
-6.07170440432962 0.531831458487523
-6.3230627589223 0.677349300088202
-6.02779748825098 2.3211171747784
-7.45225385767998 2.99367668650247
-8.35737212421275 2.39374250796907
-9.02979967716954 0.536392115307896
-6.21719145653806 1.58291005695855
-6.04372837506483 2.51629738080346
-8.65238285357779 0.250467586819804
-5.3028397690687 2.72129820747236
-7.27299175678763 -0.581229786324212
-6.27442634964044 3.48749866499415
-7.01289270076901 -1.38934519203221
-6.775237721125 0.375280743974135
-6.57942050540512 3.68849095592743
-5.65433822125058 1.69547756049274
-7.18297542307093 3.8446129527247
-5.61161270798979 2.10620798011717
-7.56130577713542 -0.306517473362432
};
\addplot [draw=black, fill=color8, mark=*, only marks]
table{%
x  y
2.44663631068803 1.48934614013232
1.87224729365658 3.104635699991
3.39670874094722 3.01815797785341
0.215429205424167 3.37740724064756
2.83963615782994 3.57628551106467
3.34055866729318 4.32811294806854
2.66467467783086 3.62788894028431
0.483361389043607 3.64229309610254
0.992054858531651 4.74158023558759
1.24875235552103 4.06597361195525
2.24978695975993 2.32066999453628
2.15569977390079 3.67941078815692
1.87758190469515 2.52156710736566
1.9912350393632 5.13681943167853
2.89203565778838 3.81297460932686
3.14626315063281 3.43092218602376
2.55854291142555 1.97474339334801
3.78315508874459 4.68789000173561
2.35421041282009 1.01901537819928
3.45366384973201 4.41564646031421
-1.33166098403995 3.40312827488137
1.55453042298817 4.05630248446366
5.91671685834353 3.8456840508767
1.70380169258744 3.99227188266424
2.96599687059998 3.65844357243122
4.32102170230351 4.25187494754095
2.00759331426376 3.89029219435859
2.35537295983245 4.00303230135829
2.30433962118618 3.23064037196607
1.06248687979614 3.48600568177913
4.03033127962023 4.33130605846693
0.818511760760672 4.27298349050301
4.34923879001595 1.98387966136362
4.32542204883854 4.66656593732606
3.28734404877174 3.65540705139672
2.79474326055302 4.11463095920981
0.212755712001574 2.88131539987361
2.86006940378082 4.61494269643107
3.06674941904761 4.02061571201615
1.4231278384792 4.83173215433557
4.04628647536312 4.6718353527936
2.11895291772928 4.39400721238501
1.66845811729804 3.29719557135434
3.28544235537586 1.5814946811262
2.58562658745138 4.47928367760136
2.29377570432585 1.96809063186212
3.91606683053391 4.35156396576836
2.46021623321102 2.57296744651882
2.45510737484627 4.24390148245477
3.02109172469231 3.79164510435157
4.46229295545258 4.07701853630623
1.43624627096375 3.30517633581551
0.0627355010174013 4.833020713983
1.17074620611821 4.82728303195197
2.41369819737466 2.63039402634766
1.21575340677437 4.29700377615421
1.53731923330329 6.00281917491103
2.73770247701336 3.88452761148915
1.68229214384494 0.736807013078776
2.89337940447581 4.28395436435115
3.45657521696801 5.39965752555143
1.60973888125434 3.59761465909028
3.26427590797448 4.90587441076606
4.16020291927758 4.29248952687891
3.21702754652275 4.99107064656589
3.59756267102304 5.17602093370969
2.4455335466591 3.03569097775786
2.53629875431345 4.66824425827133
2.37374042841106 3.55714826610959
0.685623794269641 6.08592116872298
2.78791731061786 4.06253476988616
1.37219313019728 4.45796004247216
1.29633336828532 3.69765836479652
2.78915721623381 1.26502385013593
2.99898107457995 3.95083429736377
2.17061756320151 3.53313037054429
2.09942648313926 4.1307128653501
5.83734300390008 2.4670235714858
1.7433394124249 4.08756562036168
1.36119766436921 6.12171687482794
0.789344520230166 4.89057011238987
3.12053720620619 5.71971049241461
0.993196685642033 5.0636052980188
2.59787935058548 2.14546889908667
1.4309419958244 3.33169553170243
0.996064986769158 2.97688804231122
2.93457861525459 4.59115928598951
2.80340559927152 3.12149052967174
3.60743904415728 3.87320224319762
1.74781059405711 3.47988187543311
3.533666383923 6.74519028683393
2.00636319607827 2.36865991858802
1.63950462194446 3.07384312357132
2.94691471365373 3.52862962442726
2.16856912284607 3.699306181135
3.06671336688411 3.93259869001945
4.35080863804737 3.73321856675509
2.88610491768722 5.72072481769197
3.62849566263144 4.19994603737262
3.94826243512223 3.797323803655
1.69431347228991 3.17010170062783
2.93268374521591 3.3983443838412
3.98058039791303 3.33183413089643
2.51965102423048 3.23798077753885
1.23230018347445 2.29522476693424
1.80180008915067 3.44465023714641
2.00751400185475 3.46379650554363
2.40531063116005 3.01018961305325
1.56519121966427 2.73055110969714
3.10336403120892 2.28262031701287
1.59923164272266 2.96586213632796
4.88044198580452 3.25546561100485
2.51620027312792 4.00886253448379
1.33497397110526 2.98689072584784
0.82104388934708 4.41687615582485
4.41998984632713 2.77949760250326
0.961545991489635 5.94603837153466
3.02826091462337 3.1733429884327
2.79314544130803 5.26559076168201
3.02515685532577 4.31569045328677
1.68815024086418 1.84995417540359
3.12121369492072 3.38102658518675
1.77002505840127 3.84168582936781
2.87165600824063 3.14218043303143
4.14373292760422 3.30999368840227
0.688250975084824 2.05629853249682
1.26220109828637 3.31831277602244
4.51384210248708 5.44932434374171
1.44338632679092 3.47303121614606
0.891151086204666 2.09541888095167
4.12244031700976 4.7142566506135
3.92093019472745 1.61908512304079
3.06289054775477 4.93628808639929
3.39483289404814 6.15316656091901
2.06420311460594 2.69079999513878
4.45048167282009 5.19708828831103
0.593507260797744 3.81631212756406
1.62286370542617 5.05188637247378
1.78975868219018 5.34361979440256
1.44815150440438 1.74700759961902
2.67039701245891 2.48521347712405
3.52000166885886 3.70833381135162
4.04410651474369 4.99028643598012
0.470808764284422 1.42125090564444
3.1790083185635 4.8308325058546
2.3482244727276 5.72765105052336
1.97819357070675 3.15728314028423
2.38095877285794 3.11619213965301
2.62637846617711 3.05652491375158
1.86741216303469 6.51181053483666
0.0518453250063278 3.31592553046787
1.83461576496353 4.08469743141573
3.21819749128214 5.19252596968554
1.86372121571357 4.50378722977893
1.83481094502299 2.79312964362809
2.51423145956345 3.45907295295248
4.03342186497391 3.31079148478455
2.67255945439905 5.74137093107416
1.74283015203053 3.59884715538525
1.12600313091061 4.76639368384172
1.64958696353106 3.26173289120787
2.47925640129734 4.17774821130571
2.64455657507579 2.71252504542437
3.6347522275052 2.83810159186183
3.69188431964484 4.7355265769784
3.28690619205593 3.52391402074045
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
-3.17052198479638 -10.0570621350576
-2.16345025538942 -9.78340481049452
0.265877218320415 -6.08440817267707
0.0651351787189882 -11.309206963702
-6.38111130990368 -5.49387732900163
-0.637976362733986 -3.26209774150867
-3.92339363658321 -11.5077397948402
-3.58116876310076 -9.3971841694646
-5.08307846196608 -9.09875880283745
0.28696814954969 -7.33739767432764
-5.45842537866632 -6.28622049001165
-0.859772713627412 -9.15343565863659
-1.76324923788424 -11.857029014848
4.19842399561461 -6.85783310038434
-2.78468194564433 -7.94740654933844
0.401982903213841 -7.85379275753578
-3.11508042267733 -7.20200715119326
0.102921556550998 -11.8319049852642
-2.70396064601474 -3.63886822555205
-3.68559727359107 -6.52899692602585
2.51090865910107 -2.85937434853827
1.63645420718887 -8.34602923065829
-1.1428202931966 -9.81904620452263
-5.50986524964226 -11.1015279795453
-3.10870541715537 -8.11831290508185
-0.105789099585655 -8.38021481682626
-2.67819751654313 -9.49959993388402
-7.06726031265542 -7.17414398843164
-2.82707750375847 -8.08735540774528
-1.27562990370331 -9.51567487126233
-2.67101069309303 -5.02130619429839
-1.60596672232792 -5.06293811390941
1.30227505429459 -10.1200932185085
-0.135731507746059 -8.77905325391039
-4.62766346033058 -10.6912420639795
-0.873475867291402 -6.97814795520697
-5.57385379491013 -5.45643197240597
-2.2044268388351 -8.95979608431628
-2.59556293568832 -7.97802845618861
-0.698829043354918 -6.99073869506823
-3.0044554375018 -9.7431131616666
-0.38504318128588 -8.68883285028008
-2.94802572618372 -3.07991246072333
-1.49375764413732 -7.06825681730305
0.453364943063084 -6.15884419667684
1.52825200760413 -8.31629431131111
-0.617106645404326 -10.0388399657198
-0.653243703951473 -13.5444874142517
-4.26573046016856 -11.6553122048998
-3.69391219634959 -4.19299049290279
-2.56516379184842 -10.1965757863334
-4.42901195851836 -7.86458787034843
-1.84727314348448 -5.06546154753532
0.858978111274632 -7.03528827487199
-0.664882285741295 -6.64101577401405
-2.6671382624945 -9.00850034935218
-2.56351126405897 -9.5374958444646
1.5594567495305 -5.15580922196273
-3.63756146308353 -5.59456698333194
-0.383208759600785 -6.75623215246689
-5.03001494948168 -12.5449817704001
0.266885763523414 -5.42743004933045
-0.757175428730843 -3.98586666133025
-2.23635295427717 -7.50857215555638
0.716110327743428 -6.66455758298856
-1.08123401496392 -14.3662365076132
-2.26833080124599 -8.28169362953106
-2.0238728192608 -9.35354896176223
-4.36034811495987 -6.65952842057674
-3.0391330045124 -7.1913266130022
-0.876329956439556 -1.80691800885739
-2.45127343898611 -7.97934103248049
-3.09518606042595 -5.27245341055201
-1.69705351606307 -9.3372325148101
1.6574438442694 -10.5284464340291
-1.68751084502874 -12.1795348940899
2.30808154353089 -6.24765876523325
2.69905803379134 -3.79906060758643
-3.03366398152672 -9.28494813387865
-3.12081216469864 -9.08625069825654
-0.756831461355069 -6.87592341980896
-3.06170930065117 -12.3193087436823
-3.50941709456152 -6.79869107088405
-1.51024101566066 -4.16229490679862
-2.23789032409275 -11.0470105888187
-4.4331519216899 -4.65597770744608
-2.05754472476195 -9.98855619346628
-0.461418396216837 -9.60367327372452
-3.19955429964627 -9.98535168453632
-3.76980684662685 -8.404250858119
-1.22142341029295 -13.8964848897556
0.267062022788592 -4.67924895974043
-0.672157833664629 -6.41774795911661
-0.26966705033639 -10.9283294919336
0.154180774378749 -13.2669370363669
-3.17684982646587 -9.25694812836309
-2.69324607634001 -5.10728934214562
0.827755053748118 -10.820505443814
-2.67090154982727 -5.96426360409869
-4.42539220685859 -7.99024016019498
};

\nextgroupplot[
axis line style={white!15!black},
height=\figureheight,
title={Laplace Approx},
width=\figurewidth,
xmajorticks=false,
xmin=-15, xmax=15,
ymajorticks=false,
ymin=-15, ymax=15
]
\addplot [draw=none, fill opacity=0.7, fill=color0]
table{%
x  y
1.36363636363636 -2.62966962735919
1.43174440912574 -2.57575757575758
1.66666666666667 -2.50996777663219
1.8634771710213 -2.27272727272727
1.96969696969697 -2.17835777873098
2.24325098844158 -1.96969696969697
2.27272727272727 -1.95157951497498
2.57575757575758 -1.80321958154378
2.87878787878788 -1.69649993024309
2.93887030300342 -1.66666666666667
2.87878787878788 -1.62981591835732
2.57575757575758 -1.57012236205639
2.27272727272727 -1.51637471465603
1.96969696969697 -1.49212768536853
1.66666666666667 -1.46623587379654
1.36363636363636 -1.44677850715044
1.06060606060606 -1.38082233450278
0.977095508097518 -1.36363636363636
0.757575757575758 -1.34210547504197
0.454545454545455 -1.29802659240484
0.151515151515152 -1.31772088947469
0.0824606457290387 -1.36363636363636
0.151515151515152 -1.4643772023371
0.454545454545455 -1.62637996327325
0.47518335639608 -1.66666666666667
0.702684445164269 -1.96969696969697
0.757575757575758 -2.02058523510639
1.06060606060606 -2.20772105790574
1.10622337290248 -2.27272727272727
1.31961728345722 -2.57575757575758
1.36363636363636 -2.62966962735919
};
\addplot [draw=none, fill opacity=0.7, fill=color0]
table{%
x  y
-3.78787878787879 5.44464397602618
-3.74465123269996 5.60606060606061
-3.78787878787879 5.7162054734357
-3.93413690548752 5.60606060606061
-3.78787878787879 5.44464397602618
};
\addplot [draw=none, fill opacity=0.7, fill=color0]
table{%
x  y
10.1515151515152 5.48061529109399
10.2983881119077 5.60606060606061
10.1515151515152 5.68803928274166
10.0916338609745 5.60606060606061
10.1515151515152 5.48061529109399
};
\addplot [draw=none, fill opacity=0.7, fill=color0]
table{%
x  y
-4.09090909090909 5.72305552764833
-3.94144478958951 5.90909090909091
-4.00471095211589 6.21212121212121
-4.09090909090909 6.42562280976639
-4.14428519093905 6.51515151515152
-4.28685138348419 6.81818181818182
-4.39393939393939 7.04864376101777
-4.42673804910157 7.12121212121212
-4.65405914196427 7.42424242424243
-4.6969696969697 7.51056618005378
-4.77135289125736 7.72727272727273
-4.92772952846351 8.03030303030303
-5 8.15614051252824
-5.08851382657042 8.33333333333334
-5.3030303030303 8.55341570053427
-5.35218313551956 8.63636363636364
-5.35290945967494 8.93939393939394
-5.55062653612152 9.24242424242424
-5.60606060606061 9.31095150190106
-5.77615564205563 9.54545454545455
-5.60606060606061 9.77845985393509
-5.55368854159859 9.84848484848485
-5.60606060606061 9.93602897539905
-5.80761211840626 10.1515151515152
-5.90909090909091 10.3456397239696
-5.95806209358697 10.4545454545455
-5.98558053764521 10.7575757575758
-6.0400258635194 11.0606060606061
-6.13127766026563 11.3636363636364
-6.21212121212121 11.4466776560328
-6.40807107191519 11.6666666666667
-6.23021358458422 11.969696969697
-6.3719647577166 12.2727272727273
-6.51515151515152 12.4531279696982
-6.61061465160106 12.5757575757576
-6.51515151515151 12.851523148077
-6.50458726798653 12.8787878787879
-6.51515151515152 12.9295956096906
-6.81818181818182 13.1127791543085
-6.84987673109116 13.1818181818182
-6.81818181818182 13.2371195787038
-6.56486947217949 13.4848484848485
-6.7945094285111 13.7878787878788
-6.81818181818182 13.8430038335413
-7.0778512971361 14.0909090909091
-6.81818181818182 14.2360918312656
-6.52268310190781 14.3939393939394
-6.64548401396824 14.6969696969697
-6.81818181818182 14.8629044300342
-6.92467488551727 15
-7.12121212121212 15
-7.42424242424242 15
-7.72727272727273 15
-8.03030303030303 15
-8.33333333333333 15
-8.63636363636364 15
-8.93939393939394 15
-9.24242424242424 15
-9.54545454545454 15
-9.84848484848485 15
-10.1515151515152 15
-10.4545454545455 15
-10.7575757575758 15
-11.0606060606061 15
-11.3636363636364 15
-11.6666666666667 15
-11.969696969697 15
-12.078692154004 15
-11.969696969697 14.9127659800169
-11.6666666666667 14.8780404922629
-11.3636363636364 14.7966247852309
-11.2478936873158 14.6969696969697
-11.1375489010686 14.3939393939394
-11.1372515134195 14.0909090909091
-11.0606060606061 14.0523672982365
-10.7575757575758 13.9583804446642
-10.6342922750942 13.7878787878788
-10.4745491228881 13.4848484848485
-10.4864188221574 13.1818181818182
-10.4545454545455 13.1628973894483
-10.1515151515152 12.9138401919906
-9.94999641294211 12.8787878787879
-9.84848484848485 12.8536221245644
-9.54545454545454 12.6347496520517
-9.51356925333642 12.5757575757576
-9.48401836021926 12.2727272727273
-9.33210240181807 11.969696969697
-9.24242424242424 11.7333854593247
-9.18435217555612 11.6666666666667
-8.93939393939394 11.5447876894194
-8.6369721944599 11.3636363636364
-8.63636363636364 11.3612280154833
-8.33333333333333 11.3098011525644
-8.25200373846867 11.0606060606061
-8.08754750083453 10.7575757575758
-8.03030303030303 10.6867671563439
-7.92299149676199 10.4545454545455
-7.72727272727273 10.1808479393256
-7.61328166499691 10.1515151515152
-7.42424242424242 10.0549815135547
-7.32642706672334 9.84848484848485
-7.12121212121212 9.5675752577919
-7.0993188004545 9.54545454545455
-6.91158869579455 9.24242424242424
-6.81818181818182 9.11280440084145
-6.71975604886238 8.93939393939394
-6.51515151515152 8.70439236708462
-6.36523707813844 8.63636363636364
-6.246428882344 8.33333333333334
-6.21212121212121 8.29444527374341
-5.90909090909091 8.10008722886362
-5.85073437607508 8.03030303030303
-5.66601854069195 7.72727272727273
-5.60606060606061 7.67940844450808
-5.37769120122872 7.42424242424243
-5.3030303030303 7.36594664138146
-5.14176201734703 7.12121212121212
-5.01690658697263 6.81818181818182
-5 6.7961874203411
-4.77108258043795 6.51515151515152
-4.6969696969697 6.42272668034734
-4.56168178830521 6.21212121212121
-4.39393939393939 6.07639110234588
-4.17532781631625 5.90909090909091
-4.09090909090909 5.72305552764833

-7.77438089962842 10.7575757575758
-7.72727272727273 10.7634764411346
-7.72031299773774 10.7575757575758
-7.72727272727273 10.7485286843393
-7.77438089962842 10.7575757575758
};
\addplot [draw=none, fill opacity=0.7, fill=color0]
table{%
x  y
10.4545454545455 5.78794943418093
10.7575757575758 5.89980426616218
10.7727890148428 5.90909090909091
11.0606060606061 6.17425692601351
11.1046947405502 6.21212121212121
11.3636363636364 6.39808566506966
11.5074440290785 6.51515151515152
11.6666666666667 6.66229606932087
11.969696969697 6.81124120695701
11.9775682449517 6.81818181818182
12.2727272727273 7.10888076479021
12.2909544480619 7.12121212121212
12.5757575757576 7.29572151776504
12.8464296632297 7.42424242424243
12.8787878787879 7.45663640335954
13.1118752273695 7.72727272727273
13.1818181818182 7.76735469848522
13.4848484848485 7.97536687986157
13.60826254892 8.03030303030303
13.7878787878788 8.12976080745603
14.0909090909091 8.29192276739425
14.1393693008879 8.33333333333334
14.3939393939394 8.59996700960299
14.4742526494344 8.63636363636364
14.6969696969697 8.7608867104231
14.8726301190034 8.93939393939394
15 9.0314156805418
15 9.24242424242424
15 9.54545454545455
15 9.84848484848485
15 10.1515151515152
15 10.4545454545455
15 10.7575757575758
15 11.0606060606061
15 11.3636363636364
15 11.6666666666667
15 11.969696969697
15 12.2727272727273
15 12.5608259704636
14.9449057643502 12.5757575757576
14.6969696969697 12.6923212675007
14.6564054002051 12.5757575757576
14.5573105520544 12.2727272727273
14.5409759934355 11.969696969697
14.3939393939394 11.9115037360774
14.2501822081702 11.6666666666667
14.1563668167029 11.3636363636364
14.0909090909091 11.2059878801769
14.0346810289889 11.0606060606061
13.9791951039637 10.7575757575758
13.7878787878788 10.4934014545678
13.7344318163002 10.4545454545455
13.4848484848485 10.3128475854279
13.276354565371 10.1515151515152
13.1818181818182 9.89582343849001
13.17298438124 9.84848484848485
13.1081370976076 9.54545454545455
12.933018160058 9.24242424242424
12.8787878787879 9.14573091009954
12.7067286480191 8.93939393939394
12.5757575757576 8.80774781187678
12.4062765218222 8.63636363636364
12.3432458790481 8.33333333333334
12.2727272727273 8.12219917838527
12.17205516975 8.03030303030303
11.969696969697 7.85204660239806
11.9137213593163 7.72727272727273
11.7449507126609 7.42424242424243
11.6666666666667 7.38704649911228
11.4550835747719 7.12121212121212
11.3636363636364 7.0096169109065
11.2364036811179 6.81818181818182
11.0606060606061 6.64199515105445
10.9080858745701 6.51515151515152
10.7575757575758 6.35588437112182
10.6714756537759 6.21212121212121
10.4545454545455 5.97336200250669
10.3915178608433 5.90909090909091
10.4545454545455 5.78794943418093

14.6144504026423 11.6666666666667
14.6969696969697 11.8477065092898
14.7479141947051 11.6666666666667
14.6969696969697 11.6255435878075
14.6144504026423 11.6666666666667
};
\addplot [draw=none, fill opacity=0.7, fill=color0]
table{%
x  y
14.6969696969697 13.2881456006773
14.8175466368291 13.4848484848485
14.6969696969697 13.5701399993455
14.5770123458581 13.4848484848485
14.6969696969697 13.2881456006773
};
\addplot [draw=none, fill opacity=0.7, fill=color0]
table{%
x  y
14.6969696969697 13.9822804791156
14.7910868643585 14.0909090909091
14.6969696969697 14.3360342333303
14.5960323941769 14.0909090909091
14.6969696969697 13.9822804791156
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
-2.87878787878788 -15
-2.57575757575758 -15
-2.27272727272727 -15
-1.96969696969697 -15
-1.66666666666667 -15
-1.36363636363636 -15
-1.06060606060606 -15
-0.757575757575758 -15
-0.650682165196265 -15
-0.698563448117574 -14.6969696969697
-0.622573901419441 -14.3939393939394
-0.489163258289702 -14.0909090909091
-0.454545454545453 -14.0252732710604
-0.371579729006649 -13.7878787878788
-0.342155371477335 -13.4848484848485
-0.316490400098036 -13.1818181818182
-0.15151515151515 -12.9793549632658
-0.120667016623597 -12.8787878787879
-0.147810329092575 -12.5757575757576
-0.0495739573011149 -12.2727272727273
-0.125478553670062 -11.969696969697
-0.15151515151515 -11.9109735632568
-0.264568996077677 -11.6666666666667
-0.15151515151515 -11.5793049472619
0.113136560253232 -11.3636363636364
0.07641430122849 -11.0606060606061
0.097915909891873 -10.7575757575758
0.125778228221329 -10.4545454545455
0.151515151515152 -10.1963720648626
0.169085834317292 -10.1515151515152
0.258136785479392 -9.84848484848485
0.343435401185065 -9.54545454545454
0.422180041933258 -9.24242424242424
0.454545454545455 -9.15792207496576
0.557015561618766 -8.93939393939394
0.476598810303776 -8.63636363636364
0.617701166412022 -8.33333333333333
0.703594879742153 -8.03030303030303
0.739868424813613 -7.72727272727273
0.757575757575758 -7.68387149797942
0.849670135654173 -7.42424242424242
0.761542428977897 -7.12121212121212
1.0014629471778 -6.81818181818182
1.06060606060606 -6.70304277564119
1.13734934114624 -6.51515151515152
1.06060606060606 -6.24086958787164
1.05319947020367 -6.21212121212121
1.06060606060606 -6.18861975036906
1.14423291696019 -5.90909090909091
1.25380173227903 -5.60606060606061
1.25955640545494 -5.3030303030303
1.36363636363636 -5.10000440462747
1.43122501055817 -5
1.57610644683442 -4.6969696969697
1.56350122036275 -4.39393939393939
1.66666666666667 -4.10103363270617
1.67106884974226 -4.09090909090909
1.94110183791721 -3.78787878787879
1.96969696969697 -3.66629337544009
2.01131357085151 -3.48484848484848
2.21902983534849 -3.18181818181818
2.27272727272727 -3.0997327887842
2.48456221526388 -2.87878787878788
2.57575757575758 -2.78443765577461
2.76441163257617 -2.57575757575758
2.87878787878788 -2.48723333823606
3.15790703083647 -2.27272727272727
3.18181818181818 -2.25713529705459
3.48484848484848 -2.15488049379936
3.72376963671149 -1.96969696969697
3.78787878787879 -1.93057130232761
4.09090909090909 -1.80618889470881
4.27076114471295 -1.66666666666667
4.39393939393939 -1.47082730152808
4.42345767000494 -1.36363636363636
4.47666106978724 -1.06060606060606
4.54244811790791 -0.757575757575758
4.60667039968568 -0.454545454545453
4.6969696969697 -0.235765384376651
4.72520209711312 -0.15151515151515
4.83176132484011 0.151515151515152
4.96290418458346 0.454545454545455
5 0.493315429903507
5.13419140382033 0.757575757575758
5.3030303030303 1.04122797462537
5.31719463082406 1.06060606060606
5.6060606060606 1.31507715327855
5.65916779223171 1.36363636363636
5.60606060606061 1.44667468136173
5.3030303030303 1.37558239405654
5.28597971458822 1.36363636363636
5 1.16640209353448
4.84428106284753 1.06060606060606
4.6969696969697 0.765559476255863
4.69329792892727 0.757575757575758
4.55861739031964 0.454545454545455
4.48811770372067 0.151515151515152
4.39393939393939 -0.0145492001055907
4.33529718804393 -0.15151515151515
4.17651713257586 -0.454545454545453
4.09090909090909 -0.582866960251079
3.91791822519732 -0.757575757575758
3.78787878787879 -0.860185868762757
3.48484848484848 -0.990118499969852
3.18181818181818 -1.05538308286699
3.15821546053181 -1.06060606060606
2.87878787878788 -1.12161735691071
2.57575757575758 -1.13661891010338
2.27272727272727 -1.14752131857708
1.96969696969697 -1.09254281783352
1.66666666666667 -1.08712517053864
1.50772028010185 -1.06060606060606
1.36363636363636 -1.03565537892823
1.06060606060606 -1.00456640623223
0.757575757575758 -0.941383143625575
0.454545454545455 -0.854573509557557
0.209901698830096 -0.757575757575758
0.151515151515152 -0.730413830042698
-0.15151515151515 -0.554285624261953
-0.310323627674119 -0.454545454545453
-0.454545454545453 -0.361163925035063
-0.698173089866394 -0.15151515151515
-0.757575757575758 -0.0880234731799307
-0.911240775052966 0.151515151515152
-1.00370003842937 0.454545454545455
-1.06060606060606 0.654232774256237
-1.08863084332485 0.757575757575758
-1.17953692739508 1.06060606060606
-1.20542260565342 1.36363636363636
-1.22388191934567 1.66666666666667
-1.22474611617911 1.96969696969697
-1.36363636363636 2.15309009876604
-1.48360972193094 2.27272727272727
-1.64436604063733 2.57575757575758
-1.66666666666667 2.60234174654263
-1.89472928280692 2.87878787878788
-1.96969696969697 2.99009305550448
-2.11467721874066 3.18181818181818
-2.27272727272727 3.44437031412972
-2.32003752644452 3.48484848484848
-2.43858748099205 3.78787878787879
-2.55675612314815 4.09090909090909
-2.57575757575758 4.17839612014099
-2.632915642956 4.39393939393939
-2.71978758510294 4.6969696969697
-2.84033725099736 5
-2.84385412678336 5.30303030303031
-2.87878787878788 5.45527656688356
-2.91045382655045 5.60606060606061
-2.8800535337587 5.90909090909091
-3.04209093956731 6.21212121212121
-3.14737052737895 6.51515151515152
-3.18181818181818 6.62556899466771
-3.25251251370648 6.81818181818182
-3.27635362411099 7.12121212121212
-3.38903300435049 7.42424242424242
-3.44084666511655 7.72727272727273
-3.37112757749228 8.03030303030303
-3.40798621328963 8.33333333333334
-3.34716032656257 8.63636363636364
-3.24779311497497 8.93939393939394
-3.18181818181818 8.96238638949496
-2.87878787878788 9.23499815045117
-2.87466486158433 9.24242424242424
-2.798713694378 9.54545454545455
-2.73399595284231 9.84848484848485
-2.66109518719122 10.1515151515152
-2.57575757575758 10.3275646651271
-2.48969133708148 10.4545454545455
-2.31973276613479 10.7575757575758
-2.28133164618075 11.0606060606061
-2.27272727272727 11.0746865040509
-1.96969696969697 11.0980809131078
-1.66666666666667 11.1637124063375
-1.56553241735782 11.3636363636364
-1.54175187919348 11.6666666666667
-1.44447079893201 11.969696969697
-1.36363636363636 12.0568332384092
-1.15754723766401 11.969696969697
-1.06060606060606 11.9276108387214
-1.02512122154424 11.969696969697
-1.06060606060606 12.1442914067841
-1.0977406615919 12.2727272727273
-1.06060606060606 12.3247191988957
-0.915961770131997 12.5757575757576
-0.831070065390775 12.8787878787879
-0.757575757575758 12.9253360154122
-0.63536187668842 12.8787878787879
-0.454545454545453 12.7208097805113
-0.378541718965126 12.8787878787879
-0.15151515151515 13.0663978034949
0.0324981689652429 13.1818181818182
0.11258030583592 13.4848484848485
0.151515151515152 13.5879709942431
0.212417285624087 13.4848484848485
0.454545454545455 13.4197269308485
0.624508220887165 13.4848484848485
0.757575757575758 13.6724584806826
0.879115110031506 13.7878787878788
0.95299128047796 14.0909090909091
1.06060606060606 14.1824675917538
1.36363636363636 14.1932503826757
1.66666666666667 14.2799969996448
1.81459681119532 14.0909090909091
1.96969696969697 13.9383702844087
2.19905017692648 14.0909090909091
2.27272727272727 14.2373788143324
2.57575757575758 14.143405309913
2.734403163543 14.0909090909091
2.87878787878788 14.0417634958011
3.18181818181818 14.0439697232019
3.24263025440027 14.0909090909091
3.48484848484848 14.1257278759896
3.61615585490055 14.0909090909091
3.78787878787879 14.0066004024788
4.04705106364316 14.0909090909091
4.09090909090909 14.1154563504001
4.39393939393939 14.1003850360942
4.63167296982942 14.3939393939394
4.6969696969697 14.4090386150485
4.77892841206531 14.3939393939394
5 14.1918941470576
5.3030303030303 14.2830632300145
5.56290125948835 14.0909090909091
5.6060606060606 14.035149039746
5.70438101581068 14.0909090909091
5.7691357058093 14.3939393939394
5.90909090909091 14.5771085651805
6.16895251671542 14.3939393939394
6.21212121212121 14.3398519035979
6.26891279251489 14.3939393939394
6.42029518682295 14.6969696969697
6.51515151515152 14.7236380635847
6.57063433642723 14.6969696969697
6.81818181818182 14.5711465510987
7.11488764044944 14.6969696969697
7.12121212121212 14.7032639881196
7.42424242424243 14.9169175845653
7.72727272727273 14.8095815489812
7.91428337436357 14.6969696969697
8.03030303030303 14.6377642936126
8.19361231175598 14.6969696969697
8.33333333333334 14.8320563461387
8.63636363636364 14.9104210837991
8.89530894170478 14.6969696969697
8.9366553345575 14.3939393939394
8.93939393939394 14.3893413684778
8.948541310824 14.3939393939394
9.24242424242424 14.5197180409924
9.37354750195634 14.3939393939394
9.24242424242424 14.2290643802217
9.15358315000557 14.0909090909091
9.24242424242424 14.0176125921638
9.54545454545455 13.867660143553
9.64504827309841 13.7878787878788
9.72186376237981 13.4848484848485
9.78030956715782 13.1818181818182
9.84848484848485 12.9736240959039
9.91388585322049 12.8787878787879
9.86413204653488 12.5757575757576
9.92623910718154 12.2727272727273
10.1515151515152 12.0459007068848
10.3715737012555 11.969696969697
10.2199767685115 11.6666666666667
10.1515151515152 11.435480618491
10.0962429556271 11.3636363636364
10.1515151515152 11.3340899302087
10.399397334074 11.0606060606061
10.4545454545455 11.0198928222128
10.6334916952945 10.7575757575758
10.5015033230666 10.4545454545455
10.5096315530471 10.1515151515152
10.7039116350416 9.84848484848485
10.4681870002885 9.54545454545455
10.5638034060389 9.24242424242424
10.4711571921725 8.93939393939394
10.4545454545455 8.83962584312561
10.4341252801035 8.63636363636364
10.4063008393486 8.33333333333334
10.3382453036489 8.03030303030303
10.3601501768068 7.72727272727273
10.2524643283281 7.42424242424243
10.1515151515152 7.27545544359643
10.0734296228449 7.12121212121212
10.036437665166 6.81818181818182
9.84926920788089 6.51515151515152
9.84848484848485 6.51193286719472
9.78993732058862 6.21212121212121
9.62648186240414 5.90909090909091
9.54545454545455 5.79978510803054
9.43628332139881 5.60606060606061
9.24242424242424 5.41260489508389
9.1535472631307 5.3030303030303
9.00632947753085 5
8.93939393939394 4.92750785783769
8.73642699546714 4.6969696969697
8.63636363636364 4.55144011488431
8.50929842077824 4.39393939393939
8.33333333333334 4.19135739136949
8.256357636379 4.09090909090909
8.03030303030303 3.8460662495875
7.98445933615099 3.78787878787879
7.72727272727273 3.50035338316305
7.71397019039094 3.48484848484848
7.47357291865183 3.18181818181818
7.42424242424243 3.12209017703992
7.17191884148931 2.87878787878788
7.12121212121212 2.77357944564314
6.93938226708241 2.57575757575758
7.12121212121212 2.51820093020819
7.2091032304076 2.57575757575758
7.42424242424243 2.72136331935859
7.63878138862581 2.87878787878788
7.72727272727273 2.95341028287398
8.03030303030303 3.15993674835837
8.06708338403564 3.18181818181818
8.33333333333334 3.37448468380833
8.48487514089966 3.48484848484848
8.63636363636364 3.59556127741538
8.93473224471906 3.78787878787879
8.93939393939394 3.7919276373582
9.24242424242424 3.9988330947743
9.3812408596434 4.09090909090909
9.54545454545455 4.24633548813293
9.83804276157483 4.39393939393939
9.84848484848485 4.4005534962503
10.1515151515152 4.65195686640113
10.2300158225991 4.6969696969697
10.4545454545455 4.89603878770465
10.6100974371331 5
10.7575757575758 5.0682987658445
11.0606060606061 5.23731036006298
11.1350560810648 5.3030303030303
11.3636363636364 5.4666714396929
11.6666666666667 5.59439755609781
11.6864128086958 5.60606060606061
11.969696969697 5.80321949869356
12.1173831953124 5.90909090909091
12.2727272727273 5.99240702715094
12.5757575757576 6.15698077728196
12.6879769305079 6.21212121212121
12.8787878787879 6.34744324430805
13.148035190322 6.51515151515152
13.1818181818182 6.53718680190652
13.4848484848485 6.70358095317813
13.6564657319292 6.81818181818182
13.7878787878788 6.91017242958692
14.0909090909091 7.09085532155067
14.1330049755797 7.12121212121212
14.3939393939394 7.26883940320982
14.6969696969697 7.33859245239489
14.7929904587375 7.42424242424243
15 7.63031938955214
15 7.72727272727273
15 8.03030303030303
15 8.33333333333334
15 8.63636363636364
15 8.93939393939394
15 9.0314156805418
14.8726301190034 8.93939393939394
14.6969696969697 8.7608867104231
14.4742526494344 8.63636363636364
14.3939393939394 8.59996700960299
14.1393693008879 8.33333333333334
14.0909090909091 8.29192276739425
13.7878787878788 8.12976080745603
13.60826254892 8.03030303030303
13.4848484848485 7.97536687986157
13.1818181818182 7.76735469848522
13.1118752273695 7.72727272727273
12.8787878787879 7.45663640335954
12.8464296632297 7.42424242424242
12.5757575757576 7.29572151776504
12.2909544480619 7.12121212121212
12.2727272727273 7.10888076479021
11.9775682449517 6.81818181818182
11.969696969697 6.81124120695701
11.6666666666667 6.66229606932087
11.5074440290785 6.51515151515152
11.3636363636364 6.39808566506966
11.1046947405502 6.21212121212121
11.0606060606061 6.17425692601351
10.7727890148428 5.90909090909091
10.7575757575758 5.89980426616218
10.4545454545455 5.78794943418093
10.3915178608433 5.90909090909091
10.4545454545455 5.97336200250669
10.6714756537759 6.21212121212121
10.7575757575758 6.35588437112182
10.9080858745701 6.51515151515152
11.0606060606061 6.64199515105445
11.2364036811179 6.81818181818182
11.3636363636364 7.0096169109065
11.4550835747719 7.12121212121212
11.6666666666667 7.38704649911228
11.7449507126609 7.42424242424243
11.9137213593163 7.72727272727273
11.969696969697 7.85204660239806
12.17205516975 8.03030303030303
12.2727272727273 8.12219917838527
12.3432458790481 8.33333333333334
12.4062765218222 8.63636363636364
12.5757575757576 8.80774781187678
12.7067286480191 8.93939393939394
12.8787878787879 9.14573091009954
12.933018160058 9.24242424242424
13.1081370976076 9.54545454545455
13.17298438124 9.84848484848485
13.1818181818182 9.89582343849001
13.276354565371 10.1515151515152
13.4848484848485 10.3128475854279
13.7344318163002 10.4545454545455
13.7878787878788 10.4934014545678
13.9791951039637 10.7575757575758
14.0346810289889 11.0606060606061
14.0909090909091 11.2059878801769
14.1563668167029 11.3636363636364
14.2501822081702 11.6666666666667
14.3939393939394 11.9115037360774
14.5409759934355 11.969696969697
14.5573105520544 12.2727272727273
14.6564054002051 12.5757575757576
14.6969696969697 12.6923212675007
14.9449057643502 12.5757575757576
15 12.5608259704636
15 12.5757575757576
15 12.8787878787879
15 13.1818181818182
15 13.4848484848485
15 13.7878787878788
15 14.0909090909091
15 14.3939393939394
15 14.6969696969697
15 15
14.6969696969697 15
14.3939393939394 15
14.0909090909091 15
13.7878787878788 15
13.4848484848485 15
13.1818181818182 15
12.8787878787879 15
12.5757575757576 15
12.2727272727273 15
11.969696969697 15
11.6666666666667 15
11.3636363636364 15
11.0606060606061 15
10.7575757575758 15
10.4545454545455 15
10.1515151515152 15
9.84848484848485 15
9.54545454545455 15
9.24242424242424 15
8.93939393939394 15
8.63636363636364 15
8.33333333333334 15
8.03030303030303 15
7.72727272727273 15
7.42424242424243 15
7.12121212121212 15
6.81818181818182 15
6.51515151515152 15
6.21212121212121 15
5.90909090909091 15
5.60606060606061 15
5.3030303030303 15
5 15
4.6969696969697 15
4.39393939393939 15
4.09090909090909 15
3.78787878787879 15
3.48484848484848 15
3.18181818181818 15
2.87878787878788 15
2.57575757575758 15
2.27272727272727 15
1.96969696969697 15
1.66666666666667 15
1.36363636363636 15
1.06060606060606 15
0.757575757575758 15
0.454545454545455 15
0.151515151515152 15
-0.15151515151515 15
-0.454545454545453 15
-0.757575757575758 15
-1.06060606060606 15
-1.36363636363636 15
-1.66666666666667 15
-1.96969696969697 15
-2.27272727272727 15
-2.57575757575758 15
-2.87878787878788 15
-3.18181818181818 15
-3.48484848484848 15
-3.78787878787879 15
-4.09090909090909 15
-4.39393939393939 15
-4.6969696969697 15
-5 15
-5.3030303030303 15
-5.60606060606061 15
-5.90909090909091 15
-6.21212121212121 15
-6.51515151515152 15
-6.81818181818182 15
-6.92467488551727 15
-6.81818181818182 14.8629044300342
-6.64548401396824 14.6969696969697
-6.52268310190781 14.3939393939394
-6.81818181818182 14.2360918312656
-7.0778512971361 14.0909090909091
-6.81818181818182 13.8430038335413
-6.7945094285111 13.7878787878788
-6.56486947217949 13.4848484848485
-6.81818181818182 13.2371195787038
-6.84987673109116 13.1818181818182
-6.81818181818182 13.1127791543085
-6.51515151515152 12.9295956096906
-6.50458726798653 12.8787878787879
-6.51515151515152 12.851523148077
-6.61061465160106 12.5757575757576
-6.51515151515152 12.4531279696982
-6.3719647577166 12.2727272727273
-6.23021358458422 11.969696969697
-6.40807107191519 11.6666666666667
-6.21212121212121 11.4466776560328
-6.13127766026563 11.3636363636364
-6.0400258635194 11.0606060606061
-5.98558053764521 10.7575757575758
-5.95806209358697 10.4545454545455
-5.90909090909091 10.3456397239696
-5.80761211840626 10.1515151515152
-5.60606060606061 9.93602897539905
-5.55368854159859 9.84848484848485
-5.60606060606061 9.77845985393509
-5.77615564205563 9.54545454545455
-5.60606060606061 9.31095150190106
-5.55062653612152 9.24242424242424
-5.35290945967494 8.93939393939394
-5.35218313551956 8.63636363636364
-5.3030303030303 8.55341570053427
-5.08851382657042 8.33333333333334
-5 8.15614051252824
-4.92772952846351 8.03030303030303
-4.77135289125736 7.72727272727273
-4.6969696969697 7.51056618005378
-4.65405914196427 7.42424242424243
-4.42673804910157 7.12121212121212
-4.39393939393939 7.04864376101776
-4.28685138348419 6.81818181818182
-4.14428519093905 6.51515151515152
-4.09090909090909 6.42562280976639
-4.00471095211589 6.21212121212121
-3.94144478958951 5.90909090909091
-4.09090909090909 5.72305552764833
-4.17532781631625 5.90909090909091
-4.39393939393939 6.07639110234588
-4.56168178830521 6.21212121212121
-4.6969696969697 6.42272668034734
-4.77108258043795 6.51515151515152
-5 6.7961874203411
-5.01690658697263 6.81818181818182
-5.14176201734703 7.12121212121212
-5.3030303030303 7.36594664138146
-5.37769120122872 7.42424242424243
-5.60606060606061 7.67940844450808
-5.66601854069195 7.72727272727273
-5.85073437607508 8.03030303030303
-5.90909090909091 8.10008722886362
-6.21212121212121 8.29444527374341
-6.246428882344 8.33333333333334
-6.36523707813844 8.63636363636364
-6.51515151515152 8.70439236708462
-6.71975604886238 8.93939393939394
-6.81818181818182 9.11280440084145
-6.91158869579455 9.24242424242424
-7.0993188004545 9.54545454545455
-7.12121212121212 9.5675752577919
-7.32642706672334 9.84848484848485
-7.42424242424242 10.0549815135547
-7.61328166499691 10.1515151515152
-7.72727272727273 10.1808479393256
-7.92299149676199 10.4545454545455
-8.03030303030303 10.6867671563439
-8.08754750083453 10.7575757575758
-8.25200373846867 11.0606060606061
-8.33333333333333 11.3098011525644
-8.63636363636364 11.3612280154833
-8.6369721944599 11.3636363636364
-8.93939393939394 11.5447876894194
-9.18435217555612 11.6666666666667
-9.24242424242424 11.7333854593247
-9.33210240181807 11.969696969697
-9.48401836021926 12.2727272727273
-9.51356925333642 12.5757575757576
-9.54545454545454 12.6347496520517
-9.84848484848485 12.8536221245644
-9.94999641294211 12.8787878787879
-10.1515151515152 12.9138401919906
-10.4545454545455 13.1628973894483
-10.4864188221574 13.1818181818182
-10.4745491228881 13.4848484848485
-10.6342922750942 13.7878787878788
-10.7575757575758 13.9583804446642
-11.0606060606061 14.0523672982365
-11.1372515134195 14.0909090909091
-11.1375489010686 14.3939393939394
-11.2478936873158 14.6969696969697
-11.3636363636364 14.7966247852309
-11.6666666666667 14.8780404922629
-11.969696969697 14.9127659800169
-12.078692154004 15
-12.2727272727273 15
-12.5757575757576 15
-12.8787878787879 15
-13.1818181818182 15
-13.4848484848485 15
-13.7878787878788 15
-14.0909090909091 15
-14.3939393939394 15
-14.6969696969697 15
-15 15
-15 14.6969696969697
-15 14.3939393939394
-15 14.385332522462
-14.7956291427205 14.0909090909091
-14.6969696969697 14.0056258982299
-14.4770298078028 13.7878787878788
-14.3939393939394 13.7025283214547
-14.142136049151 13.4848484848485
-14.0909090909091 13.4481879758424
-13.7878787878788 13.2710886708654
-13.6142714668477 13.1818181818182
-13.4848484848485 13.0808257797548
-13.2774897732599 12.8787878787879
-13.1818181818182 12.8038922635554
-12.9541531304506 12.5757575757576
-12.8787878787879 12.5020922078781
-12.5757575757576 12.32910622651
-12.4635566164154 12.2727272727273
-12.2727272727273 12.1132272258308
-12.1451466739978 11.969696969697
-11.969696969697 11.8469182060921
-11.7455733299097 11.6666666666667
-11.6666666666667 11.4931889395362
-11.5654021987817 11.3636363636364
-11.3636363636364 11.100115875693
-11.3151607418438 11.0606060606061
-11.0606060606061 10.9716997438653
-10.8366641972796 10.7575757575758
-10.7575757575758 10.5668811541432
-10.4545454545455 10.5697742041974
-10.3261747557728 10.4545454545455
-10.1515151515152 10.2335965913852
-10.0449259445864 10.1515151515152
-9.84848484848485 9.98530052366071
-9.71824255054686 9.84848484848485
-9.54545454545454 9.67778803971369
-9.39949080351637 9.54545454545455
-9.24242424242424 9.45473904948007
-8.93939393939394 9.25773236604593
-8.91398342485395 9.24242424242424
-8.63636363636364 8.96296652705743
-8.61972038353139 8.93939393939394
-8.33333333333333 8.64458570292961
-8.32492056852776 8.63636363636364
-8.03030303030303 8.39562270738171
-7.763238342495 8.33333333333334
-7.72727272727273 8.31978087205238
-7.53517408787833 8.03030303030303
-7.42424242424242 7.90731552090122
-7.26689125831692 7.72727272727273
-7.12121212121212 7.62091406228822
-6.87696233177495 7.42424242424243
-6.81818181818182 7.30448140510646
-6.51515151515152 7.14381603518798
-6.49311436338877 7.12121212121212
-6.27150606939429 6.81818181818182
-6.21212121212121 6.76684856214987
-5.90909090909091 6.58577539851259
-5.82874756270636 6.51515151515152
-5.60606060606061 6.34506744087582
-5.49030696264511 6.21212121212121
-5.3030303030303 6.01694038444292
-5.20720917102629 5.90909090909091
-5 5.74901397553048
-4.83586673267102 5.60606060606061
-4.6969696969697 5.4765407830898
-4.50999438943489 5.3030303030303
-4.39393939393939 5.19009820528555
-4.19347236137377 5
-4.09090909090909 4.91684752433205
-3.88137215159383 4.6969696969697
-3.78787878787879 4.61223134298174
-3.52445836417769 4.39393939393939
-3.48484848484848 4.35887664546139
-3.24165915955474 4.09090909090909
-3.18181818181818 4.03777335190817
-2.93419008614602 3.78787878787879
-2.87878787878788 3.73099171488848
-2.6908373286901 3.48484848484848
-2.57575757575758 3.34614718334809
-2.42521080323985 3.18181818181818
-2.27272727272727 2.98220988019944
-2.12329062950741 2.87878787878788
-1.98201425306741 2.57575757575758
-1.96969696969697 2.55668129832617
-1.78174578096104 2.27272727272727
-1.66666666666667 1.99836526741282
-1.63811860252232 1.96969696969697
-1.59216865302229 1.66666666666667
-1.61711301905361 1.36363636363636
-1.62891970408164 1.06060606060606
-1.6217839554408 0.757575757575758
-1.61814770546659 0.454545454545455
-1.52683007824482 0.151515151515152
-1.40667429651183 -0.15151515151515
-1.36363636363636 -0.428753060455588
-1.35985745488616 -0.454545454545453
-1.21626963443088 -0.757575757575758
-1.08563005937411 -1.06060606060606
-1.06060606060606 -1.19840413343011
-1.02824369356331 -1.36363636363636
-0.92209252134592 -1.66666666666667
-0.757575757575758 -1.9061441945433
-0.694138050773579 -1.96969696969697
-0.454545454545453 -2.19504923525202
-0.374445904789613 -2.27272727272727
-0.161644021596474 -2.57575757575758
-0.15151515151515 -2.67402281879601
-0.0873696934312463 -2.87878787878788
0.119077206803198 -3.18181818181818
0.1267602949176 -3.48484848484848
0.126037249000425 -3.78787878787879
0.143322392811349 -4.09090909090909
0.0733711315970235 -4.39393939393939
0.0250306967050884 -4.6969696969697
-0.0808325860393688 -5
-0.0762375966265686 -5.3030303030303
-0.142125439503198 -5.60606060606061
-0.15151515151515 -5.65258631318223
-0.234122351102544 -5.90909090909091
-0.393908250802905 -6.21212121212121
-0.336273591616016 -6.51515151515152
-0.454545454545453 -6.68629082237016
-0.53968729864119 -6.81818181818182
-0.560077497246213 -7.12121212121212
-0.757575757575758 -7.31600467628039
-0.863523384687437 -7.42424242424242
-0.757575757575758 -7.72307967342706
-0.755546456972983 -7.72727272727273
-0.757575757575758 -7.73015125281351
-0.93172739295909 -8.03030303030303
-1.03278461732201 -8.33333333333333
-1.06060606060606 -8.49559630280013
-1.08579556596057 -8.63636363636364
-1.10209051645697 -8.93939393939394
-1.25211057059631 -9.24242424242424
-1.31200482154665 -9.54545454545454
-1.36363636363636 -9.5827096917569
-1.50390156303079 -9.84848484848485
-1.41689463782103 -10.1515151515152
-1.59718031645035 -10.4545454545455
-1.66666666666667 -10.6946637311858
-1.69670895159348 -10.7575757575758
-1.69653857082839 -11.0606060606061
-1.93487531516433 -11.3636363636364
-1.96969696969697 -11.3880463896497
-2.10929501684239 -11.6666666666667
-2.04826775975093 -11.969696969697
-2.15313153900578 -12.2727272727273
-2.18234857379694 -12.5757575757576
-2.25161350736846 -12.8787878787879
-2.27272727272727 -12.907297140838
-2.49206805580812 -13.1818181818182
-2.57575757575758 -13.3581955138165
-2.61178317595714 -13.4848484848485
-2.73914298649712 -13.7878787878788
-2.64625713676295 -14.0909090909091
-2.87878787878788 -14.1378117893838
-2.94471030116071 -14.3939393939394
-3.0914457515475 -14.6969696969697
-3.16994150945645 -15
-2.87878787878788 -15

1.31961728345722 -2.57575757575758
1.10622337290248 -2.27272727272727
1.06060606060606 -2.20772105790574
0.757575757575758 -2.02058523510639
0.702684445164269 -1.96969696969697
0.47518335639608 -1.66666666666667
0.454545454545455 -1.62637996327325
0.151515151515152 -1.4643772023371
0.0824606457290387 -1.36363636363636
0.151515151515152 -1.31772088947469
0.454545454545455 -1.29802659240483
0.757575757575758 -1.34210547504197
0.977095508097518 -1.36363636363636
1.06060606060606 -1.38082233450278
1.36363636363636 -1.44677850715044
1.66666666666667 -1.46623587379654
1.96969696969697 -1.49212768536853
2.27272727272727 -1.51637471465603
2.57575757575758 -1.57012236205639
2.87878787878788 -1.62981591835732
2.93887030300342 -1.66666666666667
2.87878787878788 -1.69649993024309
2.57575757575758 -1.80321958154378
2.27272727272727 -1.95157951497498
2.24325098844158 -1.96969696969697
1.96969696969697 -2.17835777873098
1.8634771710213 -2.27272727272727
1.66666666666667 -2.50996777663219
1.43174440912574 -2.57575757575758
1.36363636363636 -2.62966962735919
1.31961728345722 -2.57575757575758

-3.93413690548752 5.60606060606061
-3.78787878787879 5.7162054734357
-3.74465123269996 5.60606060606061
-3.78787878787879 5.44464397602618
-3.93413690548752 5.60606060606061

10.0916338609745 5.60606060606061
10.1515151515152 5.68803928274166
10.2983881119077 5.60606060606061
10.1515151515152 5.48061529109399
10.0916338609745 5.60606060606061

14.5770123458581 13.4848484848485
14.6969696969697 13.5701399993455
14.8175466368291 13.4848484848485
14.6969696969697 13.2881456006773
14.5770123458581 13.4848484848485

0.379565366049436 14.0909090909091
0.454545454545455 14.1366516863525
0.528259155788044 14.0909090909091
0.454545454545455 13.9953895033319
0.379565366049436 14.0909090909091

14.5960323941769 14.0909090909091
14.6969696969697 14.3360342333303
14.7910868643585 14.0909090909091
14.6969696969697 13.9822804791156
14.5960323941769 14.0909090909091

2.23973007009908 14.6969696969697
2.27272727272727 14.7091854604808
2.31860603005725 14.6969696969697
2.27272727272727 14.6262337635151
2.23973007009908 14.6969696969697
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
5.90909090909091 1.55464408166063
6.03644004056645 1.66666666666667
5.90909090909091 1.77594001185257
5.75447476653296 1.66666666666667
5.90909090909091 1.55464408166063
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
6.21212121212121 1.874258304732
6.33985571189418 1.96969696969697
6.21212121212121 2.03222524996616
6.13228724330641 1.96969696969697
6.21212121212121 1.874258304732
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
6.51515151515151 2.26850000419126
6.53703589687191 2.27272727272727
6.51515151515152 2.27402031709736
6.51362958309074 2.27272727272727
6.51515151515151 2.26850000419126
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
-7.72727272727273 10.7485286843393
-7.72031299773774 10.7575757575758
-7.72727272727273 10.7634764411346
-7.77438089962842 10.7575757575758
-7.72727272727273 10.7485286843393
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
14.6969696969697 11.6255435878075
14.7479141947051 11.6666666666667
14.6969696969697 11.8477065092898
14.6144504026423 11.6666666666667
14.6969696969697 11.6255435878075
};
\addplot [draw=none, fill opacity=0.7, fill=color2]
table{%
x  y
-5.60606060606061 -15
-5.3030303030303 -15
-5 -15
-4.6969696969697 -15
-4.39393939393939 -15
-4.09090909090909 -15
-3.78787878787879 -15
-3.48484848484848 -15
-3.18181818181818 -15
-3.16994150945645 -15
-3.0914457515475 -14.6969696969697
-2.94471030116071 -14.3939393939394
-2.87878787878788 -14.1378117893838
-2.64625713676295 -14.0909090909091
-2.73914298649712 -13.7878787878788
-2.61178317595714 -13.4848484848485
-2.57575757575758 -13.3581955138165
-2.49206805580812 -13.1818181818182
-2.27272727272727 -12.907297140838
-2.25161350736846 -12.8787878787879
-2.18234857379694 -12.5757575757576
-2.15313153900578 -12.2727272727273
-2.04826775975093 -11.969696969697
-2.10929501684239 -11.6666666666667
-1.96969696969697 -11.3880463896497
-1.93487531516433 -11.3636363636364
-1.69653857082839 -11.0606060606061
-1.69670895159348 -10.7575757575758
-1.66666666666667 -10.6946637311858
-1.59718031645035 -10.4545454545455
-1.41689463782103 -10.1515151515152
-1.50390156303079 -9.84848484848485
-1.36363636363636 -9.5827096917569
-1.31200482154665 -9.54545454545454
-1.25211057059631 -9.24242424242424
-1.10209051645697 -8.93939393939394
-1.08579556596057 -8.63636363636364
-1.06060606060606 -8.49559630280013
-1.03278461732201 -8.33333333333333
-0.93172739295909 -8.03030303030303
-0.757575757575758 -7.73015125281351
-0.755546456972983 -7.72727272727273
-0.757575757575758 -7.72307967342706
-0.863523384687437 -7.42424242424242
-0.757575757575758 -7.31600467628039
-0.560077497246213 -7.12121212121212
-0.53968729864119 -6.81818181818182
-0.454545454545453 -6.68629082237016
-0.336273591616016 -6.51515151515152
-0.393908250802905 -6.21212121212121
-0.234122351102544 -5.90909090909091
-0.15151515151515 -5.65258631318223
-0.142125439503198 -5.60606060606061
-0.0762375966265686 -5.3030303030303
-0.0808325860393688 -5
0.0250306967050884 -4.6969696969697
0.0733711315970235 -4.39393939393939
0.143322392811349 -4.09090909090909
0.126037249000425 -3.78787878787879
0.1267602949176 -3.48484848484848
0.119077206803198 -3.18181818181818
-0.0873696934312463 -2.87878787878788
-0.15151515151515 -2.67402281879601
-0.161644021596474 -2.57575757575758
-0.374445904789613 -2.27272727272727
-0.454545454545453 -2.19504923525202
-0.694138050773579 -1.96969696969697
-0.757575757575758 -1.9061441945433
-0.92209252134592 -1.66666666666667
-1.02824369356331 -1.36363636363636
-1.06060606060606 -1.19840413343011
-1.08563005937411 -1.06060606060606
-1.21626963443088 -0.757575757575758
-1.35985745488616 -0.454545454545453
-1.36363636363636 -0.428753060455588
-1.40667429651183 -0.15151515151515
-1.52683007824482 0.151515151515152
-1.61814770546659 0.454545454545455
-1.6217839554408 0.757575757575758
-1.62891970408164 1.06060606060606
-1.61711301905361 1.36363636363636
-1.59216865302229 1.66666666666667
-1.63811860252232 1.96969696969697
-1.66666666666667 1.99836526741282
-1.78174578096104 2.27272727272727
-1.96969696969697 2.55668129832617
-1.98201425306741 2.57575757575758
-2.12329062950741 2.87878787878788
-2.27272727272727 2.98220988019944
-2.42521080323985 3.18181818181818
-2.57575757575758 3.34614718334809
-2.6908373286901 3.48484848484848
-2.87878787878788 3.73099171488848
-2.93419008614602 3.78787878787879
-3.18181818181818 4.03777335190817
-3.24165915955474 4.09090909090909
-3.48484848484848 4.35887664546139
-3.52445836417769 4.39393939393939
-3.78787878787879 4.61223134298174
-3.88137215159383 4.6969696969697
-4.09090909090909 4.91684752433205
-4.19347236137377 5
-4.39393939393939 5.19009820528555
-4.50999438943489 5.3030303030303
-4.6969696969697 5.4765407830898
-4.83586673267102 5.60606060606061
-5 5.74901397553048
-5.20720917102629 5.90909090909091
-5.3030303030303 6.01694038444292
-5.49030696264511 6.21212121212121
-5.60606060606061 6.34506744087582
-5.82874756270636 6.51515151515152
-5.90909090909091 6.58577539851259
-6.21212121212121 6.76684856214987
-6.27150606939429 6.81818181818182
-6.49311436338877 7.12121212121212
-6.51515151515152 7.14381603518798
-6.81818181818182 7.30448140510646
-6.87696233177495 7.42424242424243
-7.12121212121212 7.62091406228822
-7.26689125831692 7.72727272727273
-7.42424242424242 7.90731552090122
-7.53517408787833 8.03030303030303
-7.72727272727273 8.31978087205238
-7.763238342495 8.33333333333334
-8.03030303030303 8.39562270738171
-8.32492056852776 8.63636363636364
-8.33333333333333 8.64458570292961
-8.61972038353139 8.93939393939394
-8.63636363636364 8.96296652705743
-8.91398342485395 9.24242424242424
-8.93939393939394 9.25773236604593
-9.24242424242424 9.45473904948007
-9.39949080351637 9.54545454545455
-9.54545454545454 9.67778803971369
-9.71824255054686 9.84848484848485
-9.84848484848485 9.98530052366071
-10.0449259445864 10.1515151515152
-10.1515151515152 10.2335965913852
-10.3261747557728 10.4545454545455
-10.4545454545455 10.5697742041974
-10.7575757575758 10.5668811541432
-10.8366641972796 10.7575757575758
-11.0606060606061 10.9716997438653
-11.3151607418438 11.0606060606061
-11.3636363636364 11.100115875693
-11.5654021987817 11.3636363636364
-11.6666666666667 11.4931889395362
-11.7455733299097 11.6666666666667
-11.969696969697 11.8469182060921
-12.1451466739978 11.969696969697
-12.2727272727273 12.1132272258308
-12.4635566164154 12.2727272727273
-12.5757575757576 12.32910622651
-12.8787878787879 12.5020922078781
-12.9541531304506 12.5757575757576
-13.1818181818182 12.8038922635554
-13.2774897732599 12.8787878787879
-13.4848484848485 13.0808257797548
-13.6142714668477 13.1818181818182
-13.7878787878788 13.2710886708654
-14.0909090909091 13.4481879758424
-14.142136049151 13.4848484848485
-14.3939393939394 13.7025283214547
-14.4770298078028 13.7878787878788
-14.6969696969697 14.0056258982299
-14.7956291427205 14.0909090909091
-15 14.385332522462
-15 14.0909090909091
-15 13.7878787878788
-15 13.4848484848485
-15 13.1818181818182
-15 12.8787878787879
-15 12.5757575757576
-15 12.2727272727273
-15 11.969696969697
-15 11.6666666666667
-15 11.4096953526312
-14.9663772828896 11.3636363636364
-14.6969696969697 11.1797530087687
-14.4027706024988 11.0606060606061
-14.3939393939394 11.0526345770161
-14.3482079061498 11.0606060606061
-14.0909090909091 11.0818242224866
-14.0699607434096 11.0606060606061
-13.7878787878788 10.8076456425398
-13.7277469785603 10.7575757575758
-13.5846671224665 10.4545454545455
-13.4848484848485 10.4157317561573
-13.1818181818182 10.3501942007133
-12.9452957459704 10.1515151515152
-12.8787878787879 10.1018013105703
-12.5757575757576 9.89104534100371
-12.2727272727273 9.8729662445821
-12.2462309229168 9.84848484848485
-11.969696969697 9.62865305841451
-11.8591013650552 9.54545454545455
-11.7146031307619 9.24242424242424
-11.6666666666667 9.21280490809667
-11.3636363636364 9.02445171449812
-11.2590252608175 8.93939393939394
-11.0606060606061 8.83213672076214
-10.7575757575758 8.69323129034666
-10.7005238481957 8.63636363636364
-10.4545454545455 8.49378447986162
-10.1515151515152 8.42046313283273
-10.027333847587 8.33333333333334
-9.84848484848485 8.23426937498962
-9.54545454545454 8.06576687967972
-9.50830826490171 8.03030303030303
-9.24242424242424 7.75031426809504
-9.18887376487195 7.72727272727273
-8.93939393939394 7.62574431887759
-8.63636363636364 7.49780656841207
-8.5374578708062 7.42424242424243
-8.33333333333333 7.30094439112561
-8.0355538579068 7.12121212121212
-8.03030303030303 7.11755712046512
-7.72727272727273 6.89271604503075
-7.53059365802188 6.81818181818182
-7.42424242424242 6.7896824451958
-7.12121212121212 6.54817184657211
-7.08469254427641 6.51515151515152
-6.81818181818182 6.31320790401801
-6.59944787098352 6.21212121212121
-6.51515151515152 6.15096643055891
-6.21212121212121 5.95495775135016
-6.16252612490941 5.90909090909091
-5.90909090909091 5.71928618629473
-5.74020334760271 5.60606060606061
-5.60606060606061 5.52566247655251
-5.3030303030303 5.31334980533411
-5.2912283596145 5.3030303030303
-5 5.08663558125066
-4.82608624428342 5
-4.6969696969697 4.91359711718753
-4.49516947688014 4.6969696969697
-4.39393939393939 4.63057642721721
-4.09090909090909 4.44624692939538
-4.0338927708412 4.39393939393939
-3.78787878787879 4.15502150882293
-3.71661651871591 4.09090909090909
-3.48484848484848 3.91825868350974
-3.3398814745648 3.78787878787879
-3.18181818181818 3.64116219700516
-3.02922962032183 3.48484848484848
-2.87878787878788 3.31832655945165
-2.76685115853304 3.18181818181818
-2.57575757575758 2.93930149196359
-2.52873103489153 2.87878787878788
-2.32902393487996 2.57575757575758
-2.27272727272727 2.48416733656311
-2.14353100042331 2.27272727272727
-2.0300826427587 1.96969696969697
-2.02586369660691 1.66666666666667
-2.02924463751215 1.36363636363636
-2.04485638337206 1.06060606060606
-2.10666579055013 0.757575757575758
-2.10000252420077 0.454545454545455
-2.07051675333395 0.151515151515152
-1.98087424666584 -0.15151515151515
-1.96969696969697 -0.23404029668918
-1.93705404051775 -0.454545454545453
-1.90728304992124 -0.757575757575758
-1.86424605429049 -1.06060606060606
-1.74959131009922 -1.36363636363636
-1.69140284181321 -1.66666666666667
-1.66666666666667 -1.77855675707113
-1.61881227491454 -1.96969696969697
-1.58798914261705 -2.27272727272727
-1.57266139185552 -2.57575757575758
-1.42546659899619 -2.87878787878788
-1.36363636363636 -2.94962421482492
-1.17596259051855 -3.18181818181818
-1.10849577270111 -3.48484848484848
-1.06060606060606 -3.58483125550059
-0.987499207361008 -3.78787878787879
-1.06060606060606 -3.98065344096544
-1.09951109083856 -4.09090909090909
-1.07307391410649 -4.39393939393939
-1.19190848443492 -4.6969696969697
-1.29307626050808 -5
-1.35864762599925 -5.3030303030303
-1.36363636363636 -5.31072103980346
-1.52195206823328 -5.60606060606061
-1.66666666666667 -5.83077809780878
-1.70961956283672 -5.90909090909091
-1.77919206437644 -6.21212121212121
-1.84088702238802 -6.51515151515152
-1.95673155994432 -6.81818181818182
-1.96969696969697 -6.84003860864789
-2.11364711498995 -7.12121212121212
-2.27272727272727 -7.38597294717307
-2.30178621935035 -7.42424242424242
-2.40889848904122 -7.72727272727273
-2.4596604881156 -8.03030303030303
-2.57575757575758 -8.21050306771795
-2.64244615993349 -8.33333333333333
-2.65796511763886 -8.63636363636364
-2.87878787878788 -8.87788786038572
-2.91323427919244 -8.93939393939394
-3.07886359083234 -9.24242424242424
-3.18181818181818 -9.3742252208052
-3.3108291897748 -9.54545454545455
-3.36260902514561 -9.84848484848485
-3.48484848484848 -9.99040154939667
-3.60434686835702 -10.1515151515152
-3.63303549802873 -10.4545454545455
-3.78787878787879 -10.6779844417952
-3.83556221609095 -10.7575757575758
-4.04164037040237 -11.0606060606061
-4.09090909090909 -11.3072352914074
-4.1088802269976 -11.3636363636364
-4.17953084026832 -11.6666666666667
-4.39393939393939 -11.9251376772502
-4.46101179850381 -11.969696969697
-4.53415085745622 -12.2727272727273
-4.6969696969697 -12.5236977992454
-4.73785787899965 -12.5757575757576
-4.92010314808581 -12.8787878787879
-5 -13.0208064434236
-5.08186940763708 -13.1818181818182
-5.09353053670825 -13.4848484848485
-5.3030303030303 -13.721425371003
-5.38041911542554 -13.7878787878788
-5.41000131547269 -14.0909090909091
-5.50792711204588 -14.3939393939394
-5.60606060606061 -14.4714298163525
-5.80411362574838 -14.6969696969697
-5.86881459285178 -15
-5.60606060606061 -15
};
\addplot [draw=none, fill opacity=0.7, fill=color2]
table{%
x  y
-0.454545454545453 -15
-0.15151515151515 -15
0.151515151515152 -15
0.454545454545455 -15
0.757575757575758 -15
1.06060606060606 -15
1.36363636363636 -15
1.66666666666667 -15
1.96969696969697 -15
2.16765184466252 -15
2.10690583545804 -14.6969696969697
2.06681349805129 -14.3939393939394
2.10276237416053 -14.0909090909091
2.27272727272727 -13.9080150798948
2.32591713590168 -13.7878787878788
2.27272727272727 -13.7145336181199
2.14095344495272 -13.4848484848485
1.96969696969697 -13.2303812053574
1.94463975363333 -13.1818181818182
1.96969696969697 -13.1264949070743
2.15853237844419 -12.8787878787879
2.12377361194179 -12.5757575757576
2.21030525682214 -12.2727272727273
2.17986769879759 -11.969696969697
2.16810457989438 -11.6666666666667
2.13266919970604 -11.3636363636364
2.1841276511474 -11.0606060606061
2.21272361831019 -10.7575757575758
2.20349029442064 -10.4545454545455
2.14123827135781 -10.1515151515152
2.19219800987246 -9.84848484848485
2.21696734513114 -9.54545454545454
2.19630154913922 -9.24242424242424
2.20825269676234 -8.93939393939394
2.27272727272727 -8.7194420148233
2.30056918972014 -8.63636363636364
2.28724164482583 -8.33333333333333
2.27272727272727 -8.24522161155106
2.22066441888123 -8.03030303030303
2.22195802234564 -7.72727272727273
2.27272727272727 -7.44597564948243
2.27730290919064 -7.42424242424242
2.27272727272727 -7.40683836592197
2.21937317354606 -7.12121212121212
2.23196857024101 -6.81818181818182
2.27272727272727 -6.64275775192396
2.32216135857167 -6.51515151515152
2.33285370935853 -6.21212121212121
2.38350453378172 -5.90909090909091
2.43550879038175 -5.60606060606061
2.4342053324721 -5.3030303030303
2.46811912954016 -5
2.52032376201912 -4.6969696969697
2.57575757575758 -4.56293888494122
2.65777931135608 -4.39393939393939
2.76749439069503 -4.09090909090909
2.87878787878788 -3.90343903731558
2.95622754201223 -3.78787878787879
3.12869530678002 -3.48484848484848
3.18181818181818 -3.43507238657903
3.48484848484848 -3.31079710970039
3.71038338571968 -3.18181818181818
3.78787878787879 -3.13946067630855
4.09090909090909 -2.97289216614558
4.19772730197279 -2.87878787878788
4.39393939393939 -2.59766630631537
4.4299880915508 -2.57575757575758
4.6969696969697 -2.44585691978176
4.77962053421921 -2.27272727272727
4.83074740891265 -1.96969696969697
4.89570127202287 -1.66666666666667
4.90868317838791 -1.36363636363636
4.89479000443553 -1.06060606060606
4.91271169917804 -0.757575757575758
4.95222324404496 -0.454545454545453
5 -0.289189469722437
5.03975800319801 -0.151515151515151
5.18207602232151 0.151515151515152
5.3030303030303 0.388473173368301
5.33620175583371 0.454545454545455
5.52185391456479 0.757575757575758
5.60606060606061 0.868758585725521
5.75680640718638 1.06060606060606
5.90909090909091 1.2001948893484
6.0708516906487 1.36363636363636
6.21212121212121 1.48769527527311
6.42514393868008 1.66666666666667
6.51515151515152 1.74003562004561
6.7931785924068 1.96969696969697
6.81818181818182 1.98873934327199
7.12121212121212 2.2124776745292
7.21341468536285 2.27272727272727
7.42424242424243 2.41607236370974
7.6960484276311 2.57575757575758
7.72727272727273 2.59795553923787
8.03030303030303 2.814747338542
8.1666248751686 2.87878787878788
8.33333333333334 2.96922169420835
8.63636363636364 3.16371112966662
8.66792898830791 3.18181818181818
8.93939393939394 3.33910106438438
9.24242424242424 3.46682502975487
9.27193039555688 3.48484848484848
9.54545454545455 3.67227463907541
9.77123280848151 3.78787878787879
9.84848484848485 3.83317476272542
10.1515151515152 3.97946172125229
10.357092604154 4.09090909090909
10.4545454545455 4.15590729255666
10.7575757575758 4.32255625455534
10.9115842480546 4.39393939393939
11.0606060606061 4.45965397788655
11.3636363636364 4.60528362388007
11.4850599134847 4.6969696969697
11.6666666666667 4.81313453222694
11.969696969697 4.95543693694405
12.0659993456249 5
12.2727272727273 5.06934675497947
12.5757575757576 5.18322209700424
12.8294338555687 5.3030303030303
12.8787878787879 5.33060922052936
13.1818181818182 5.50736719118554
13.3543489632814 5.60606060606061
13.4848484848485 5.66688832123838
13.7878787878788 5.83314359109087
13.9849503577298 5.90909090909091
14.0909090909091 5.9458843012544
14.3939393939394 6.13588903829241
14.6016514125673 6.21212121212121
14.6969696969697 6.23986061697092
15 6.44663377444101
15 6.51515151515152
15 6.81818181818182
15 7.12121212121212
15 7.42424242424243
15 7.63031938955214
14.7929904587375 7.42424242424243
14.6969696969697 7.33859245239489
14.3939393939394 7.26883940320982
14.1330049755797 7.12121212121212
14.0909090909091 7.09085532155067
13.7878787878788 6.91017242958692
13.6564657319292 6.81818181818182
13.4848484848485 6.70358095317813
13.1818181818182 6.53718680190652
13.148035190322 6.51515151515152
12.8787878787879 6.34744324430805
12.6879769305079 6.21212121212121
12.5757575757576 6.15698077728196
12.2727272727273 5.99240702715094
12.1173831953124 5.90909090909091
11.969696969697 5.80321949869356
11.6864128086958 5.60606060606061
11.6666666666667 5.59439755609781
11.3636363636364 5.4666714396929
11.1350560810648 5.3030303030303
11.0606060606061 5.23731036006298
10.7575757575758 5.0682987658445
10.6100974371331 5
10.4545454545455 4.89603878770465
10.2300158225991 4.6969696969697
10.1515151515152 4.65195686640113
9.84848484848485 4.4005534962503
9.83804276157483 4.3939393939394
9.54545454545455 4.24633548813293
9.3812408596434 4.09090909090909
9.24242424242424 3.9988330947743
8.93939393939394 3.7919276373582
8.93473224471906 3.78787878787879
8.63636363636364 3.59556127741538
8.48487514089966 3.48484848484848
8.33333333333334 3.37448468380833
8.06708338403564 3.18181818181818
8.03030303030303 3.15993674835837
7.72727272727273 2.95341028287398
7.63878138862581 2.87878787878788
7.42424242424243 2.72136331935859
7.2091032304076 2.57575757575758
7.12121212121212 2.51820093020819
6.93938226708241 2.57575757575758
7.12121212121212 2.77357944564314
7.17191884148931 2.87878787878788
7.42424242424243 3.12209017703992
7.47357291865183 3.18181818181818
7.71397019039094 3.48484848484848
7.72727272727273 3.50035338316305
7.98445933615099 3.78787878787879
8.03030303030303 3.8460662495875
8.256357636379 4.09090909090909
8.33333333333334 4.19135739136949
8.50929842077824 4.39393939393939
8.63636363636364 4.55144011488431
8.73642699546714 4.6969696969697
8.93939393939394 4.92750785783769
9.00632947753086 5
9.1535472631307 5.3030303030303
9.24242424242424 5.41260489508389
9.43628332139881 5.60606060606061
9.54545454545455 5.79978510803054
9.62648186240414 5.90909090909091
9.78993732058862 6.21212121212121
9.84848484848485 6.51193286719472
9.84926920788089 6.51515151515152
10.036437665166 6.81818181818182
10.0734296228449 7.12121212121212
10.1515151515152 7.27545544359643
10.2524643283281 7.42424242424242
10.3601501768068 7.72727272727273
10.3382453036489 8.03030303030303
10.4063008393486 8.33333333333334
10.4341252801035 8.63636363636364
10.4545454545455 8.83962584312561
10.4711571921725 8.93939393939394
10.5638034060389 9.24242424242424
10.4681870002885 9.54545454545455
10.7039116350416 9.84848484848485
10.5096315530471 10.1515151515152
10.5015033230666 10.4545454545455
10.6334916952945 10.7575757575758
10.4545454545455 11.0198928222128
10.399397334074 11.0606060606061
10.1515151515152 11.3340899302087
10.0962429556271 11.3636363636364
10.1515151515152 11.435480618491
10.2199767685115 11.6666666666667
10.3715737012555 11.969696969697
10.1515151515152 12.0459007068848
9.92623910718154 12.2727272727273
9.86413204653488 12.5757575757576
9.91388585322049 12.8787878787879
9.84848484848485 12.9736240959039
9.78030956715782 13.1818181818182
9.72186376237981 13.4848484848485
9.64504827309841 13.7878787878788
9.54545454545455 13.867660143553
9.24242424242424 14.0176125921638
9.15358315000557 14.0909090909091
9.24242424242424 14.2290643802217
9.37354750195634 14.3939393939394
9.24242424242424 14.5197180409924
8.948541310824 14.3939393939394
8.93939393939394 14.3893413684778
8.9366553345575 14.3939393939394
8.89530894170478 14.6969696969697
8.63636363636364 14.9104210837991
8.33333333333334 14.8320563461387
8.19361231175598 14.6969696969697
8.03030303030303 14.6377642936126
7.91428337436357 14.6969696969697
7.72727272727273 14.8095815489812
7.42424242424243 14.9169175845653
7.12121212121212 14.7032639881196
7.11488764044944 14.6969696969697
6.81818181818182 14.5711465510987
6.57063433642723 14.6969696969697
6.51515151515152 14.7236380635847
6.42029518682295 14.6969696969697
6.26891279251489 14.3939393939394
6.21212121212121 14.3398519035979
6.16895251671542 14.3939393939394
5.90909090909091 14.5771085651805
5.7691357058093 14.3939393939394
5.70438101581068 14.0909090909091
5.60606060606061 14.035149039746
5.56290125948835 14.0909090909091
5.3030303030303 14.2830632300145
5 14.1918941470576
4.77892841206531 14.3939393939394
4.6969696969697 14.4090386150485
4.63167296982942 14.3939393939394
4.39393939393939 14.1003850360942
4.09090909090909 14.1154563504001
4.04705106364316 14.0909090909091
3.78787878787879 14.0066004024788
3.61615585490055 14.0909090909091
3.48484848484848 14.1257278759896
3.24263025440027 14.0909090909091
3.18181818181818 14.0439697232019
2.87878787878788 14.0417634958011
2.734403163543 14.0909090909091
2.57575757575758 14.143405309913
2.27272727272727 14.2373788143324
2.19905017692648 14.0909090909091
1.96969696969697 13.9383702844087
1.81459681119532 14.0909090909091
1.66666666666667 14.2799969996448
1.36363636363636 14.1932503826757
1.06060606060606 14.1824675917538
0.95299128047796 14.0909090909091
0.879115110031506 13.7878787878788
0.757575757575758 13.6724584806826
0.624508220887165 13.4848484848485
0.454545454545455 13.4197269308485
0.212417285624087 13.4848484848485
0.151515151515152 13.5879709942431
0.11258030583592 13.4848484848485
0.0324981689652429 13.1818181818182
-0.15151515151515 13.0663978034949
-0.378541718965126 12.8787878787879
-0.454545454545453 12.7208097805113
-0.63536187668842 12.8787878787879
-0.757575757575758 12.9253360154122
-0.831070065390775 12.8787878787879
-0.915961770131996 12.5757575757576
-1.06060606060606 12.3247191988957
-1.0977406615919 12.2727272727273
-1.06060606060606 12.1442914067841
-1.02512122154424 11.969696969697
-1.06060606060606 11.9276108387214
-1.15754723766401 11.969696969697
-1.36363636363636 12.0568332384092
-1.44447079893201 11.969696969697
-1.54175187919348 11.6666666666667
-1.56553241735782 11.3636363636364
-1.66666666666667 11.1637124063375
-1.96969696969697 11.0980809131078
-2.27272727272727 11.0746865040509
-2.28133164618075 11.0606060606061
-2.31973276613479 10.7575757575758
-2.48969133708148 10.4545454545455
-2.57575757575758 10.3275646651271
-2.66109518719122 10.1515151515152
-2.73399595284231 9.84848484848485
-2.798713694378 9.54545454545455
-2.87466486158433 9.24242424242424
-2.87878787878788 9.23499815045117
-3.18181818181818 8.96238638949496
-3.24779311497497 8.93939393939394
-3.34716032656257 8.63636363636364
-3.40798621328963 8.33333333333334
-3.37112757749228 8.03030303030303
-3.44084666511655 7.72727272727273
-3.38903300435049 7.42424242424243
-3.27635362411099 7.12121212121212
-3.25251251370648 6.81818181818182
-3.18181818181818 6.62556899466771
-3.14737052737895 6.51515151515152
-3.04209093956731 6.21212121212121
-2.8800535337587 5.90909090909091
-2.91045382655045 5.60606060606061
-2.87878787878788 5.45527656688356
-2.84385412678336 5.3030303030303
-2.84033725099736 5
-2.71978758510294 4.6969696969697
-2.632915642956 4.39393939393939
-2.57575757575758 4.17839612014099
-2.55675612314815 4.09090909090909
-2.43858748099205 3.78787878787879
-2.32003752644452 3.48484848484848
-2.27272727272727 3.44437031412972
-2.11467721874066 3.18181818181818
-1.96969696969697 2.99009305550448
-1.89472928280692 2.87878787878788
-1.66666666666667 2.60234174654263
-1.64436604063733 2.57575757575758
-1.48360972193094 2.27272727272727
-1.36363636363636 2.15309009876604
-1.22474611617911 1.96969696969697
-1.22388191934567 1.66666666666667
-1.20542260565342 1.36363636363636
-1.17953692739508 1.06060606060606
-1.08863084332485 0.757575757575758
-1.06060606060606 0.654232774256237
-1.00370003842937 0.454545454545455
-0.911240775052966 0.151515151515152
-0.757575757575758 -0.0880234731799307
-0.698173089866394 -0.15151515151515
-0.454545454545453 -0.361163925035063
-0.310323627674119 -0.454545454545453
-0.15151515151515 -0.554285624261953
0.151515151515152 -0.730413830042698
0.209901698830096 -0.757575757575758
0.454545454545455 -0.854573509557557
0.757575757575758 -0.941383143625575
1.06060606060606 -1.00456640623223
1.36363636363636 -1.03565537892823
1.50772028010185 -1.06060606060606
1.66666666666667 -1.08712517053864
1.96969696969697 -1.09254281783352
2.27272727272727 -1.14752131857708
2.57575757575758 -1.13661891010337
2.87878787878788 -1.12161735691071
3.15821546053181 -1.06060606060606
3.18181818181818 -1.05538308286699
3.48484848484848 -0.990118499969852
3.78787878787879 -0.860185868762757
3.91791822519732 -0.757575757575758
4.09090909090909 -0.582866960251079
4.17651713257586 -0.454545454545453
4.33529718804393 -0.15151515151515
4.39393939393939 -0.0145492001055907
4.48811770372067 0.151515151515152
4.55861739031964 0.454545454545455
4.69329792892727 0.757575757575758
4.6969696969697 0.765559476255863
4.84428106284753 1.06060606060606
5 1.16640209353448
5.28597971458822 1.36363636363636
5.3030303030303 1.37558239405654
5.60606060606061 1.44667468136173
5.65916779223171 1.36363636363636
5.60606060606061 1.31507715327855
5.31719463082406 1.06060606060606
5.3030303030303 1.04122797462537
5.13419140382033 0.757575757575758
5 0.493315429903507
4.96290418458346 0.454545454545455
4.83176132484011 0.151515151515152
4.72520209711312 -0.15151515151515
4.6969696969697 -0.235765384376651
4.60667039968568 -0.454545454545453
4.54244811790791 -0.757575757575758
4.47666106978724 -1.06060606060606
4.42345767000494 -1.36363636363636
4.39393939393939 -1.47082730152808
4.27076114471295 -1.66666666666667
4.09090909090909 -1.80618889470881
3.78787878787879 -1.93057130232761
3.72376963671149 -1.96969696969697
3.48484848484848 -2.15488049379936
3.18181818181818 -2.25713529705459
3.15790703083647 -2.27272727272727
2.87878787878788 -2.48723333823606
2.76441163257617 -2.57575757575758
2.57575757575758 -2.78443765577461
2.48456221526388 -2.87878787878788
2.27272727272727 -3.0997327887842
2.21902983534849 -3.18181818181818
2.01131357085151 -3.48484848484848
1.96969696969697 -3.66629337544009
1.94110183791721 -3.78787878787879
1.67106884974226 -4.09090909090909
1.66666666666667 -4.10103363270617
1.56350122036275 -4.39393939393939
1.57610644683442 -4.6969696969697
1.43122501055817 -5
1.36363636363636 -5.10000440462747
1.25955640545494 -5.3030303030303
1.25380173227903 -5.60606060606061
1.14423291696019 -5.90909090909091
1.06060606060606 -6.18861975036906
1.05319947020367 -6.21212121212121
1.06060606060606 -6.24086958787164
1.13734934114624 -6.51515151515152
1.06060606060606 -6.70304277564119
1.0014629471778 -6.81818181818182
0.761542428977897 -7.12121212121212
0.849670135654173 -7.42424242424242
0.757575757575758 -7.68387149797942
0.739868424813613 -7.72727272727273
0.703594879742153 -8.03030303030303
0.617701166412022 -8.33333333333333
0.476598810303776 -8.63636363636364
0.557015561618766 -8.93939393939394
0.454545454545455 -9.15792207496576
0.422180041933258 -9.24242424242424
0.343435401185065 -9.54545454545454
0.258136785479392 -9.84848484848485
0.169085834317292 -10.1515151515152
0.151515151515152 -10.1963720648626
0.125778228221329 -10.4545454545455
0.097915909891873 -10.7575757575758
0.07641430122849 -11.0606060606061
0.113136560253232 -11.3636363636364
-0.15151515151515 -11.5793049472619
-0.264568996077677 -11.6666666666667
-0.15151515151515 -11.9109735632568
-0.125478553670062 -11.969696969697
-0.0495739573011149 -12.2727272727273
-0.147810329092575 -12.5757575757576
-0.120667016623597 -12.8787878787879
-0.15151515151515 -12.9793549632658
-0.316490400098036 -13.1818181818182
-0.342155371477335 -13.4848484848485
-0.371579729006649 -13.7878787878788
-0.454545454545453 -14.0252732710604
-0.489163258289702 -14.0909090909091
-0.622573901419441 -14.3939393939394
-0.698563448117574 -14.6969696969697
-0.650682165196265 -15
-0.454545454545453 -15

2.02207649360539 -0.757575757575758
1.96969696969697 -0.754274265680314
1.66666666666667 -0.704556867053074
1.36363636363636 -0.654706755726395
1.06060606060606 -0.590275692682543
0.757575757575758 -0.47701670743547
0.686466617249682 -0.454545454545453
0.454545454545455 -0.382103361381492
0.151515151515152 -0.227647682054249
0.0465130864885558 -0.15151515151515
-0.15151515151515 0.0269646416461312
-0.284292906849894 0.151515151515152
-0.454545454545453 0.399604351222478
-0.481599295675433 0.454545454545455
-0.598742334704711 0.757575757575758
-0.719285341878711 1.06060606060606
-0.744848730264879 1.36363636363636
-0.745682985947073 1.66666666666667
-0.757575757575758 1.70892245383733
-0.815122900319532 1.96969696969697
-1.05774189963023 2.27272727272727
-1.06060606060606 2.2753367322113
-1.31098463868007 2.57575757575758
-1.36363636363636 2.63893218146167
-1.5615288615733 2.87878787878788
-1.66666666666667 3.03979228709965
-1.75818059054638 3.18181818181818
-1.93328749610105 3.48484848484848
-1.96969696969697 3.61439943326208
-2.01437863888351 3.78787878787879
-2.06852468822469 4.09090909090909
-2.10369756696714 4.39393939393939
-2.10125297248679 4.6969696969697
-2.10716704610078 5
-2.14995094616718 5.3030303030303
-2.23125654577869 5.60606060606061
-2.20584218484478 5.90909090909091
-2.20114513755952 6.21212121212121
-2.25321177951318 6.51515151515152
-2.20329924737029 6.81818181818182
-2.26134462868699 7.12121212121212
-2.21590459022011 7.42424242424243
-2.08721549894323 7.72727272727273
-1.96969696969697 7.91635287160783
-1.91856938658825 8.03030303030303
-1.73168666222335 8.33333333333334
-1.66666666666667 8.4203101104503
-1.56751092538811 8.63636363636364
-1.36363636363636 8.83759437875236
-1.25820694268746 8.93939393939394
-1.06060606060606 9.17199657057855
-0.966221965115286 9.24242424242424
-0.757575757575758 9.39525241970383
-0.454545454545453 9.50285730723209
-0.420010073383732 9.54545454545455
-0.15151515151515 9.78332591850801
0.151515151515152 9.78421050910013
0.428780772025034 9.84848484848485
0.454545454545455 9.85584672383566
0.757575757575758 9.98592376950113
1.06060606060606 9.9192770746975
1.27438517573772 10.1515151515152
1.36363636363636 10.178406371576
1.66666666666667 10.4206968748444
1.76709662204689 10.4545454545455
1.96969696969697 10.4946279078864
2.07506739737688 10.4545454545455
2.27272727272727 10.2833295691128
2.4743254095874 10.4545454545455
2.57575757575758 10.5052433808368
2.87878787878788 10.596819218695
3.18181818181818 10.7027532842774
3.48484848484848 10.6255936573471
3.78787878787879 10.6337232619896
4.07408962934346 10.7575757575758
4.09090909090909 10.7668064004833
4.39393939393939 10.7934302249842
4.6969696969697 10.9489631537501
5 10.9582118802264
5.3030303030303 10.8387543718052
5.60606060606061 10.9314968089365
5.90909090909091 10.8822089760799
6.21212121212121 10.8773927734728
6.51515151515152 10.7830093210162
6.81818181818182 10.7640631993525
6.83054002544784 10.7575757575758
7.12121212121212 10.5124355145745
7.13690091660501 10.4545454545455
7.42424242424243 10.2180669233689
7.50701462419451 10.1515151515152
7.49538283114925 9.84848484848485
7.71038536974012 9.54545454545455
7.72727272727273 9.51859438731192
7.81907365340203 9.24242424242424
7.97741240115046 8.93939393939394
8.03030303030303 8.83951472325106
8.24805306377471 8.63636363636364
8.33333333333334 8.50972052096832
8.41506840412852 8.33333333333334
8.36624774298067 8.03030303030303
8.49007437809434 7.72727272727273
8.63636363636364 7.54358092988303
8.71075708538522 7.42424242424243
8.66637960953605 7.12121212121212
8.74614212128846 6.81818181818182
8.82524855958023 6.51515151515152
8.81069411846249 6.21212121212121
8.86357900771845 5.90909090909091
8.71239653293053 5.60606060606061
8.63636363636364 5.48156169468384
8.57917161142428 5.3030303030303
8.4091114681657 5
8.33333333333334 4.85920706681035
8.23996751199778 4.6969696969697
8.03030303030303 4.44824668356615
7.99344584360801 4.39393939393939
7.75279391595856 4.09090909090909
7.72727272727273 4.05685423158891
7.52911862786276 3.78787878787879
7.42424242424243 3.66122246761492
7.27451219334485 3.48484848484848
7.12121212121212 3.28887381767807
7.04302876796488 3.18181818181818
6.81818181818182 2.93603998962982
6.77358128900524 2.87878787878788
6.51515151515152 2.58872265759635
6.50378828835182 2.57575757575758
6.21212121212121 2.33125043688916
6.15003014175759 2.27272727272727
5.90909090909091 2.08201515584436
5.7648542546873 1.96969696969697
5.60606060606061 1.85001156369558
5.30643318789956 1.66666666666667
5.3030303030303 1.66445065533916
5 1.45614897460097
4.8391460520224 1.36363636363636
4.6969696969697 1.2743250845607
4.44098381568332 1.06060606060606
4.39393939393939 0.955270339317773
4.27944551143249 0.757575757575758
4.1619000132085 0.454545454545455
4.09090909090909 0.232811248526202
4.06430448979368 0.151515151515152
3.91665491493196 -0.15151515151515
3.78787878787879 -0.334589523803099
3.68009388172323 -0.454545454545453
3.48484848484848 -0.590315448150099
3.18181818181818 -0.686235476079769
2.87878787878788 -0.747610858319867
2.75477022952967 -0.757575757575758
2.57575757575758 -0.770646231416397
2.27272727272727 -0.773053866793907
2.02207649360539 -0.757575757575758

5.75447476653296 1.66666666666667
5.90909090909091 1.77594001185257
6.03644004056645 1.66666666666667
5.90909090909091 1.55464408166063
5.75447476653296 1.66666666666667

6.13228724330641 1.96969696969697
6.21212121212121 2.03222524996616
6.33985571189418 1.96969696969697
6.21212121212121 1.874258304732
6.13228724330641 1.96969696969697

6.51362958309074 2.27272727272727
6.51515151515152 2.27402031709736
6.53703589687191 2.27272727272727
6.51515151515152 2.26850000419126
6.51362958309074 2.27272727272727
};
\addplot [draw=none, fill opacity=0.7, fill=color2]
table{%
x  y
0.454545454545455 13.9953895033319
0.528259155788044 14.0909090909091
0.454545454545455 14.1366516863525
0.379565366049436 14.0909090909091
0.454545454545455 13.9953895033319
};
\addplot [draw=none, fill opacity=0.7, fill=color2]
table{%
x  y
2.27272727272727 14.6262337635151
2.31860603005725 14.6969696969697
2.27272727272727 14.7091854604808
2.23973007009908 14.6969696969697
2.27272727272727 14.6262337635151
};
\addplot [draw=none, fill opacity=0.7, fill=color3]
table{%
x  y
-9.54545454545454 -14.7910079763477
-9.48295470553191 -14.6969696969697
-9.54545454545455 -14.6525555145429
-9.64399148459168 -14.6969696969697
-9.54545454545454 -14.7910079763477
};
\addplot [draw=none, fill opacity=0.7, fill=color3]
table{%
x  y
-9.24242424242424 -15
-8.93939393939394 -15
-8.63636363636364 -15
-8.33333333333333 -15
-8.03030303030303 -15
-7.72727272727273 -15
-7.42424242424242 -15
-7.12121212121212 -15
-6.81818181818182 -15
-6.51515151515152 -15
-6.21212121212121 -15
-5.90909090909091 -15
-5.86881459285178 -15
-5.80411362574838 -14.6969696969697
-5.60606060606061 -14.4714298163525
-5.50792711204588 -14.3939393939394
-5.41000131547269 -14.0909090909091
-5.38041911542554 -13.7878787878788
-5.3030303030303 -13.721425371003
-5.09353053670825 -13.4848484848485
-5.08186940763708 -13.1818181818182
-5 -13.0208064434236
-4.92010314808581 -12.8787878787879
-4.73785787899966 -12.5757575757576
-4.6969696969697 -12.5236977992454
-4.53415085745622 -12.2727272727273
-4.46101179850381 -11.969696969697
-4.39393939393939 -11.9251376772502
-4.17953084026832 -11.6666666666667
-4.1088802269976 -11.3636363636364
-4.09090909090909 -11.3072352914074
-4.04164037040238 -11.0606060606061
-3.83556221609095 -10.7575757575758
-3.78787878787879 -10.6779844417952
-3.63303549802873 -10.4545454545455
-3.60434686835702 -10.1515151515152
-3.48484848484848 -9.99040154939667
-3.36260902514561 -9.84848484848485
-3.31082918977479 -9.54545454545454
-3.18181818181818 -9.3742252208052
-3.07886359083234 -9.24242424242424
-2.91323427919244 -8.93939393939394
-2.87878787878788 -8.87788786038571
-2.65796511763886 -8.63636363636364
-2.64244615993349 -8.33333333333333
-2.57575757575758 -8.21050306771795
-2.4596604881156 -8.03030303030303
-2.40889848904122 -7.72727272727273
-2.30178621935035 -7.42424242424242
-2.27272727272727 -7.38597294717307
-2.11364711498995 -7.12121212121212
-1.96969696969697 -6.84003860864789
-1.95673155994432 -6.81818181818182
-1.84088702238802 -6.51515151515152
-1.77919206437644 -6.21212121212121
-1.70961956283672 -5.90909090909091
-1.66666666666667 -5.83077809780878
-1.52195206823328 -5.60606060606061
-1.36363636363636 -5.31072103980346
-1.35864762599925 -5.3030303030303
-1.29307626050808 -5
-1.19190848443492 -4.6969696969697
-1.07307391410649 -4.39393939393939
-1.09951109083856 -4.09090909090909
-1.06060606060606 -3.98065344096544
-0.987499207361008 -3.78787878787879
-1.06060606060606 -3.58483125550059
-1.10849577270111 -3.48484848484848
-1.17596259051855 -3.18181818181818
-1.36363636363636 -2.94962421482492
-1.42546659899619 -2.87878787878788
-1.57266139185552 -2.57575757575758
-1.58798914261705 -2.27272727272727
-1.61881227491454 -1.96969696969697
-1.66666666666667 -1.77855675707113
-1.69140284181321 -1.66666666666667
-1.74959131009922 -1.36363636363636
-1.86424605429049 -1.06060606060606
-1.90728304992124 -0.757575757575758
-1.93705404051775 -0.454545454545453
-1.96969696969697 -0.23404029668918
-1.98087424666584 -0.15151515151515
-2.07051675333395 0.151515151515152
-2.10000252420077 0.454545454545455
-2.10666579055013 0.757575757575758
-2.04485638337206 1.06060606060606
-2.02924463751215 1.36363636363636
-2.02586369660691 1.66666666666667
-2.0300826427587 1.96969696969697
-2.14353100042331 2.27272727272727
-2.27272727272727 2.48416733656311
-2.32902393487996 2.57575757575758
-2.52873103489153 2.87878787878788
-2.57575757575758 2.93930149196359
-2.76685115853304 3.18181818181818
-2.87878787878788 3.31832655945165
-3.02922962032183 3.48484848484848
-3.18181818181818 3.64116219700516
-3.3398814745648 3.78787878787879
-3.48484848484848 3.91825868350974
-3.71661651871591 4.09090909090909
-3.78787878787879 4.15502150882293
-4.0338927708412 4.39393939393939
-4.09090909090909 4.44624692939538
-4.39393939393939 4.63057642721721
-4.49516947688014 4.6969696969697
-4.6969696969697 4.91359711718753
-4.82608624428342 5
-5 5.08663558125066
-5.2912283596145 5.3030303030303
-5.3030303030303 5.31334980533411
-5.60606060606061 5.52566247655251
-5.74020334760271 5.60606060606061
-5.90909090909091 5.71928618629473
-6.16252612490941 5.90909090909091
-6.21212121212121 5.95495775135016
-6.51515151515152 6.15096643055891
-6.59944787098352 6.21212121212121
-6.81818181818182 6.31320790401801
-7.08469254427641 6.51515151515152
-7.12121212121212 6.54817184657211
-7.42424242424242 6.7896824451958
-7.53059365802188 6.81818181818182
-7.72727272727273 6.89271604503075
-8.03030303030303 7.11755712046512
-8.0355538579068 7.12121212121212
-8.33333333333333 7.30094439112561
-8.5374578708062 7.42424242424243
-8.63636363636364 7.49780656841207
-8.93939393939394 7.62574431887759
-9.18887376487195 7.72727272727273
-9.24242424242424 7.75031426809504
-9.50830826490171 8.03030303030303
-9.54545454545454 8.06576687967972
-9.84848484848485 8.23426937498962
-10.027333847587 8.33333333333334
-10.1515151515152 8.42046313283273
-10.4545454545455 8.49378447986162
-10.7005238481957 8.63636363636364
-10.7575757575758 8.69323129034666
-11.0606060606061 8.83213672076214
-11.2590252608175 8.93939393939394
-11.3636363636364 9.02445171449812
-11.6666666666667 9.21280490809667
-11.7146031307619 9.24242424242424
-11.8591013650552 9.54545454545455
-11.969696969697 9.62865305841451
-12.2462309229168 9.84848484848485
-12.2727272727273 9.8729662445821
-12.5757575757576 9.89104534100371
-12.8787878787879 10.1018013105703
-12.9452957459704 10.1515151515152
-13.1818181818182 10.3501942007133
-13.4848484848485 10.4157317561573
-13.5846671224665 10.4545454545455
-13.7277469785603 10.7575757575758
-13.7878787878788 10.8076456425398
-14.0699607434096 11.0606060606061
-14.0909090909091 11.0818242224866
-14.3482079061498 11.0606060606061
-14.3939393939394 11.0526345770161
-14.4027706024988 11.0606060606061
-14.6969696969697 11.1797530087687
-14.9663772828896 11.3636363636364
-15 11.4096953526312
-15 11.3636363636364
-15 11.0606060606061
-15 10.7575757575758
-15 10.4545454545455
-15 10.1515151515152
-15 9.84848484848485
-15 9.54545454545455
-15 9.24242424242424
-15 8.93939393939394
-15 8.77231192476179
-14.8739232957078 8.63636363636364
-14.6969696969697 8.58612087007805
-14.3939393939394 8.54314109085056
-14.0909090909091 8.41965328874917
-13.9885032318601 8.33333333333334
-13.7878787878788 8.22658418059497
-13.4848484848485 8.13198053762436
-13.1818181818182 8.11513825508949
-13.0184095013957 8.03030303030303
-12.8787878787879 7.89792840694321
-12.5757575757576 7.85691337677143
-12.2727272727273 7.72734104772606
-12.2725385204936 7.72727272727273
-11.969696969697 7.63316236010732
-11.6666666666667 7.50662507427213
-11.4133583654415 7.42424242424243
-11.3636363636364 7.39995831568742
-11.0606060606061 7.34470013386283
-10.7575757575758 7.21641112111967
-10.5582836218398 7.12121212121212
-10.4545454545455 7.06436262152083
-10.1515151515152 6.98511943344931
-9.84848484848485 6.89570715319763
-9.60775637850461 6.81818181818182
-9.54545454545454 6.79666632269438
-9.24242424242424 6.59011699460373
-8.93939393939394 6.52530953022649
-8.91972213684991 6.51515151515152
-8.63636363636364 6.36899247930028
-8.33333333333333 6.28025661661419
-8.10755461121106 6.21212121212121
-8.03030303030303 6.19214845926771
-7.72727272727273 6.04037686557725
-7.50513219613415 5.90909090909091
-7.42424242424242 5.84654708450002
-7.12121212121212 5.73965656270725
-6.84228441742214 5.6060606060606
-6.81818181818182 5.5959463236404
-6.51515151515152 5.46185792234508
-6.21212121212121 5.33070226551451
-6.16223820500942 5.3030303030303
-5.90909090909091 5.14036179129081
-5.66070564786438 5
-5.60606060606061 4.97724149570792
-5.3030303030303 4.78861836004935
-5.13813051608511 4.6969696969697
-5 4.6252594473978
-4.6969696969697 4.42974221210638
-4.64372783248815 4.39393939393939
-4.39393939393939 4.20410127232731
-4.2113422699324 4.09090909090909
-4.09090909090909 4.01652659128403
-3.81111050075476 3.78787878787879
-3.78787878787879 3.77133051425956
-3.48484848484848 3.53920500151229
-3.42619675543392 3.48484848484848
-3.18181818181818 3.23618226766341
-3.13287683502083 3.18181818181818
-2.90389682307987 2.87878787878788
-2.87878787878788 2.8417088675748
-2.71380397421499 2.57575757575758
-2.57575757575758 2.33156565621523
-2.5415585602761 2.27272727272727
-2.44556659045063 1.96969696969697
-2.42193389519204 1.66666666666667
-2.44770427889554 1.36363636363636
-2.48714355586866 1.06060606060606
-2.57575757575758 0.815945888361629
-2.59613372788199 0.757575757575758
-2.61686020468965 0.454545454545455
-2.66145555931214 0.151515151515152
-2.62570653633968 -0.151515151515151
-2.57575757575758 -0.382433692168211
-2.56350903322882 -0.454545454545453
-2.57575757575758 -0.644676222524396
-2.58265093382708 -0.757575757575758
-2.57575757575758 -0.807419788525135
-2.54023980005245 -1.06060606060606
-2.52872039873312 -1.36363636363636
-2.47924008105421 -1.66666666666667
-2.38524631870096 -1.96969696969697
-2.42702332538455 -2.27272727272727
-2.48056447131821 -2.57575757575758
-2.49676207098469 -2.87878787878788
-2.55735801631426 -3.18181818181818
-2.57575757575758 -3.23319640207296
-2.76201629052196 -3.48484848484848
-2.85706690584925 -3.78787878787879
-2.87878787878788 -3.92003656859491
-2.92559329421293 -4.09090909090909
-3.12453305917763 -4.39393939393939
-3.18181818181818 -4.57690298924102
-3.22324779170355 -4.6969696969697
-3.18181818181818 -4.82957068966719
-3.12235881331766 -5
-3.18181818181818 -5.13612811646835
-3.25960439412358 -5.3030303030303
-3.18181818181818 -5.48914990300551
-3.13112402944459 -5.60606060606061
-3.18181818181818 -5.68287243558517
-3.2924525979261 -5.90909090909091
-3.48484848484848 -6.17297039651662
-3.522200875197 -6.21212121212121
-3.48484848484848 -6.26812949069778
-3.42485198023297 -6.51515151515152
-3.48484848484848 -6.60309819230031
-3.6683386199931 -6.81818181818182
-3.78787878787879 -6.96890544231217
-4.01421347416502 -7.12121212121212
-4.05776157458464 -7.42424242424242
-4.09090909090909 -7.46629779107495
-4.19771691827369 -7.72727272727273
-4.39393939393939 -7.97510783754687
-4.47714796635917 -8.03030303030303
-4.4324054509689 -8.33333333333333
-4.6604348147648 -8.63636363636364
-4.6969696969697 -8.69467465615212
-4.87591290680581 -8.93939393939394
-5 -9.11150315134574
-5.07495191500198 -9.24242424242424
-5.3030303030303 -9.53976119427232
-5.30917217333859 -9.54545454545454
-5.49945099330759 -9.84848484848485
-5.57143755729733 -10.1515151515152
-5.60606060606061 -10.1745887164665
-5.90909090909091 -10.4056001552366
-5.93788322777831 -10.4545454545455
-6.13809750731801 -10.7575757575758
-6.21212121212121 -10.8705347790048
-6.51515151515152 -11.0560046098741
-6.52921340360768 -11.0606060606061
-6.54888728581169 -11.3636363636364
-6.68604187121692 -11.6666666666667
-6.81818181818182 -11.8674614855331
-6.91248898094787 -11.969696969697
-7.12121212121212 -12.153362755438
-7.42424242424242 -12.1953413134908
-7.46641006020722 -12.2727272727273
-7.42424242424242 -12.3591709788386
-7.23739441353846 -12.5757575757576
-7.42424242424242 -12.8759433174722
-7.72727272727273 -12.7831892233856
-7.97433174063508 -12.8787878787879
-8.03030303030303 -12.9288190798837
-8.15591456279271 -13.1818181818182
-8.09483710325672 -13.4848484848485
-8.26732336267075 -13.7878787878788
-8.33333333333333 -13.8533995616432
-8.55234380261187 -13.7878787878788
-8.63636363636364 -13.7417827129643
-8.70350750425267 -13.7878787878788
-8.87931978461655 -14.0909090909091
-8.92334210105784 -14.3939393939394
-8.93939393939394 -14.6299323633543
-8.94774740174124 -14.6969696969697
-9.24242424242424 -14.8745975975771
-9.40911001630148 -15
-9.24242424242424 -15
};
\addplot [draw=none, fill opacity=0.7, fill=color3]
table{%
x  y
2.27272727272727 -15
2.57575757575758 -15
2.87878787878788 -15
3.18181818181818 -15
3.48484848484848 -15
3.78787878787879 -15
4.09090909090909 -15
4.39393939393939 -15
4.6969696969697 -15
5 -15
5.16300266661911 -15
5.10160916518589 -14.6969696969697
5.07016989035464 -14.3939393939394
5 -14.2648234915093
4.8870717542576 -14.0909090909091
5 -14.0305799115682
5.12259984048261 -13.7878787878788
5 -13.636279818906
4.80210921717173 -13.4848484848485
4.94459161829729 -13.1818181818182
4.91110827985615 -12.8787878787879
4.6969696969697 -12.6488853009027
4.60538589394029 -12.5757575757576
4.56921957671959 -12.2727272727273
4.68091400319376 -11.969696969697
4.48375242261791 -11.6666666666667
4.39393939393939 -11.507843459508
4.34343000661661 -11.3636363636364
4.38517128267413 -11.0606060606061
4.39393939393939 -11.016563210063
4.46869930417777 -10.7575757575758
4.39393939393939 -10.5611075441501
4.35191352158273 -10.4545454545455
4.24130236495678 -10.1515151515152
4.29171765429571 -9.84848484848485
4.31781770721789 -9.54545454545454
4.19225425137282 -9.24242424242424
4.09090909090909 -8.96291105301697
4.08338461607821 -8.93939393939394
4.08493588773585 -8.63636363636364
4.02036056758922 -8.33333333333333
3.98323598816296 -8.03030303030303
4.03940043177709 -7.72727272727273
4.0216333909782 -7.42424242424242
3.79265304849645 -7.12121212121212
3.86619609670081 -6.81818181818182
3.78787878787879 -6.6351735502465
3.77233603351766 -6.51515151515152
3.78787878787879 -6.44442897043692
3.90778001523992 -6.21212121212121
3.89109486515374 -5.90909090909091
3.87432312994353 -5.60606060606061
3.7888137352265 -5.3030303030303
3.96990270086306 -5
4.09090909090909 -4.81988648299306
4.39393939393939 -4.79445345071649
4.45679776112252 -4.6969696969697
4.6969696969697 -4.47459899409387
5 -4.44743309422332
5.06402079493955 -4.39393939393939
5.24418328612715 -4.09090909090909
5.3030303030303 -4.04724042888927
5.51097832860445 -3.78787878787879
5.60606060606061 -3.62096444648221
5.64363880545027 -3.48484848484848
5.61157620145532 -3.18181818181818
5.60606060606061 -3.14306042162407
5.57009309521812 -2.87878787878788
5.49981499785926 -2.57575757575758
5.4906973833327 -2.27272727272727
5.41207956458586 -1.96969696969697
5.35603852974098 -1.66666666666667
5.3200963048513 -1.36363636363636
5.30470443240102 -1.06060606060606
5.3030303030303 -1.05132741974189
5.25881500070796 -0.757575757575758
5.28565931940381 -0.454545454545453
5.3030303030303 -0.394431234928688
5.37969838376387 -0.15151515151515
5.55242998788474 0.151515151515152
5.60606060606061 0.258173983245491
5.71954140502141 0.454545454545455
5.90909090909091 0.711501530101221
5.95024940991922 0.757575757575758
6.21212121212121 1.05653204875146
6.21561788021328 1.06060606060606
6.51077114445991 1.36363636363636
6.51515151515152 1.36720961635408
6.81818181818182 1.6384909125885
6.84934577523172 1.66666666666667
7.12121212121212 1.91160209909072
7.19472229513453 1.96969696969697
7.42424242424243 2.10450856280979
7.71326861132134 2.27272727272727
7.72727272727273 2.28045987856798
8.03030303030303 2.46740679118895
8.24853065351016 2.57575757575758
8.33333333333334 2.6150820764599
8.63636363636364 2.76199582509771
8.84961303399773 2.87878787878788
8.93939393939394 2.93305520630099
9.24242424242424 3.0585944405076
9.48009088420847 3.18181818181818
9.54545454545455 3.21813587561935
9.84848484848485 3.3534642931778
10.1515151515152 3.46825381118702
10.1876505333407 3.48484848484848
10.4545454545455 3.62617300181592
10.7575757575758 3.72009640994072
10.8964237267183 3.78787878787879
11.0606060606061 3.86863338563352
11.3636363636364 3.97243916823427
11.6666666666667 4.08623679392046
11.679107073891 4.09090909090909
11.969696969697 4.24360826250297
12.2727272727273 4.34493207698912
12.3923219240357 4.39393939393939
12.5757575757576 4.47259638488588
12.8787878787879 4.59751084807091
13.1818181818182 4.67769068308821
13.223668385512 4.6969696969697
13.4848484848485 4.84807175522625
13.7878787878788 4.96211632300701
13.9424386909417 5
14.0909090909091 5.03170347578727
14.3939393939394 5.18023096876094
14.686503269928 5.3030303030303
14.6969696969697 5.30818727841381
15 5.42945455970258
15 5.60606060606061
15 5.90909090909091
15 6.21212121212121
15 6.44663377444101
14.6969696969697 6.23986061697092
14.6016514125673 6.21212121212121
14.3939393939394 6.13588903829241
14.0909090909091 5.9458843012544
13.9849503577298 5.90909090909091
13.7878787878788 5.83314359109087
13.4848484848485 5.66688832123838
13.3543489632814 5.60606060606061
13.1818181818182 5.50736719118554
12.8787878787879 5.33060922052936
12.8294338555687 5.3030303030303
12.5757575757576 5.18322209700424
12.2727272727273 5.06934675497947
12.0659993456249 5
11.969696969697 4.95543693694405
11.6666666666667 4.81313453222694
11.4850599134847 4.6969696969697
11.3636363636364 4.60528362388007
11.0606060606061 4.45965397788655
10.9115842480546 4.39393939393939
10.7575757575758 4.32255625455534
10.4545454545455 4.15590729255666
10.357092604154 4.09090909090909
10.1515151515152 3.97946172125229
9.84848484848485 3.83317476272542
9.77123280848151 3.78787878787879
9.54545454545455 3.67227463907541
9.27193039555688 3.48484848484848
9.24242424242424 3.46682502975487
8.93939393939394 3.33910106438438
8.66792898830791 3.18181818181818
8.63636363636364 3.16371112966662
8.33333333333334 2.96922169420835
8.1666248751686 2.87878787878788
8.03030303030303 2.814747338542
7.72727272727273 2.59795553923787
7.6960484276311 2.57575757575758
7.42424242424243 2.41607236370974
7.21341468536285 2.27272727272727
7.12121212121212 2.2124776745292
6.81818181818182 1.98873934327199
6.7931785924068 1.96969696969697
6.51515151515152 1.74003562004561
6.42514393868008 1.66666666666667
6.21212121212121 1.48769527527311
6.0708516906487 1.36363636363636
5.90909090909091 1.2001948893484
5.75680640718638 1.06060606060606
5.60606060606061 0.868758585725521
5.52185391456479 0.757575757575758
5.33620175583371 0.454545454545455
5.3030303030303 0.388473173368301
5.18207602232151 0.151515151515152
5.03975800319801 -0.15151515151515
5 -0.289189469722437
4.95222324404496 -0.454545454545453
4.91271169917804 -0.757575757575758
4.89479000443553 -1.06060606060606
4.90868317838791 -1.36363636363636
4.89570127202287 -1.66666666666667
4.83074740891265 -1.96969696969697
4.77962053421921 -2.27272727272727
4.6969696969697 -2.44585691978176
4.4299880915508 -2.57575757575758
4.39393939393939 -2.59766630631537
4.19772730197279 -2.87878787878788
4.09090909090909 -2.97289216614558
3.78787878787879 -3.13946067630855
3.71038338571968 -3.18181818181818
3.48484848484848 -3.31079710970039
3.18181818181818 -3.43507238657903
3.12869530678002 -3.48484848484848
2.95622754201223 -3.78787878787879
2.87878787878788 -3.90343903731558
2.76749439069503 -4.09090909090909
2.65777931135608 -4.39393939393939
2.57575757575758 -4.56293888494122
2.52032376201912 -4.6969696969697
2.46811912954016 -5
2.4342053324721 -5.3030303030303
2.43550879038175 -5.60606060606061
2.38350453378172 -5.90909090909091
2.33285370935853 -6.21212121212121
2.32216135857167 -6.51515151515152
2.27272727272727 -6.64275775192396
2.23196857024101 -6.81818181818182
2.21937317354606 -7.12121212121212
2.27272727272727 -7.40683836592197
2.27730290919064 -7.42424242424242
2.27272727272727 -7.44597564948243
2.22195802234564 -7.72727272727273
2.22066441888123 -8.03030303030303
2.27272727272727 -8.24522161155106
2.28724164482583 -8.33333333333333
2.30056918972014 -8.63636363636364
2.27272727272727 -8.7194420148233
2.20825269676234 -8.93939393939394
2.19630154913922 -9.24242424242424
2.21696734513114 -9.54545454545454
2.19219800987246 -9.84848484848485
2.14123827135781 -10.1515151515152
2.20349029442064 -10.4545454545455
2.21272361831019 -10.7575757575758
2.1841276511474 -11.0606060606061
2.13266919970604 -11.3636363636364
2.16810457989438 -11.6666666666667
2.17986769879759 -11.969696969697
2.21030525682214 -12.2727272727273
2.12377361194179 -12.5757575757576
2.15853237844419 -12.8787878787879
1.96969696969697 -13.1264949070743
1.94463975363333 -13.1818181818182
1.96969696969697 -13.2303812053574
2.14095344495272 -13.4848484848485
2.27272727272727 -13.7145336181199
2.32591713590168 -13.7878787878788
2.27272727272727 -13.9080150798948
2.10276237416053 -14.0909090909091
2.06681349805129 -14.3939393939394
2.10690583545804 -14.6969696969697
2.16765184466252 -15
2.27272727272727 -15
};
\addplot [draw=none, fill opacity=0.7, fill=color3]
table{%
x  y
5.60606060606061 -15
5.61723645553419 -15
5.60606060606061 -14.9773309788181
5.58820269167632 -15
5.60606060606061 -15
};
\addplot [draw=none, fill opacity=0.7, fill=color3]
table{%
x  y
4.6969696969697 -11.372493694557
4.70123085215983 -11.3636363636364
4.6969696969697 -11.3546356691239
4.67485474733244 -11.3636363636364
4.6969696969697 -11.372493694557
};
\addplot [draw=none, fill opacity=0.7, fill=color3]
table{%
x  y
2.27272727272727 -0.773053866793907
2.57575757575758 -0.770646231416397
2.75477022952967 -0.757575757575758
2.87878787878788 -0.747610858319867
3.18181818181818 -0.686235476079769
3.48484848484848 -0.590315448150099
3.68009388172323 -0.454545454545453
3.78787878787879 -0.334589523803099
3.91665491493196 -0.15151515151515
4.06430448979368 0.151515151515152
4.09090909090909 0.232811248526202
4.1619000132085 0.454545454545455
4.27944551143249 0.757575757575758
4.39393939393939 0.955270339317773
4.44098381568332 1.06060606060606
4.6969696969697 1.2743250845607
4.8391460520224 1.36363636363636
5 1.45614897460097
5.3030303030303 1.66445065533916
5.30643318789956 1.66666666666667
5.60606060606061 1.85001156369558
5.7648542546873 1.96969696969697
5.90909090909091 2.08201515584436
6.15003014175759 2.27272727272727
6.21212121212121 2.33125043688916
6.50378828835182 2.57575757575758
6.51515151515152 2.58872265759635
6.77358128900524 2.87878787878788
6.81818181818182 2.93603998962982
7.04302876796489 3.18181818181818
7.12121212121212 3.28887381767807
7.27451219334485 3.48484848484848
7.42424242424243 3.66122246761492
7.52911862786276 3.78787878787879
7.72727272727273 4.05685423158891
7.75279391595856 4.09090909090909
7.99344584360801 4.39393939393939
8.03030303030303 4.44824668356615
8.23996751199778 4.6969696969697
8.33333333333334 4.85920706681035
8.4091114681657 5
8.57917161142428 5.3030303030303
8.63636363636364 5.48156169468384
8.71239653293053 5.60606060606061
8.86357900771845 5.90909090909091
8.81069411846249 6.21212121212121
8.82524855958023 6.51515151515152
8.74614212128846 6.81818181818182
8.66637960953605 7.12121212121212
8.71075708538522 7.42424242424243
8.63636363636364 7.54358092988303
8.49007437809434 7.72727272727273
8.36624774298067 8.03030303030303
8.41506840412852 8.33333333333334
8.33333333333334 8.50972052096832
8.24805306377471 8.63636363636364
8.03030303030303 8.83951472325106
7.97741240115046 8.93939393939394
7.81907365340203 9.24242424242424
7.72727272727273 9.51859438731192
7.71038536974012 9.54545454545455
7.49538283114925 9.84848484848485
7.50701462419451 10.1515151515152
7.42424242424243 10.2180669233689
7.13690091660501 10.4545454545455
7.12121212121212 10.5124355145745
6.83054002544784 10.7575757575758
6.81818181818182 10.7640631993525
6.51515151515152 10.7830093210162
6.21212121212121 10.8773927734728
5.90909090909091 10.8822089760799
5.60606060606061 10.9314968089365
5.3030303030303 10.8387543718052
5 10.9582118802264
4.6969696969697 10.9489631537501
4.39393939393939 10.7934302249842
4.09090909090909 10.7668064004833
4.07408962934346 10.7575757575758
3.78787878787879 10.6337232619896
3.48484848484848 10.6255936573471
3.18181818181818 10.7027532842774
2.87878787878788 10.596819218695
2.57575757575758 10.5052433808368
2.4743254095874 10.4545454545455
2.27272727272727 10.2833295691128
2.07506739737688 10.4545454545455
1.96969696969697 10.4946279078864
1.76709662204689 10.4545454545455
1.66666666666667 10.4206968748444
1.36363636363636 10.178406371576
1.27438517573772 10.1515151515152
1.06060606060606 9.9192770746975
0.757575757575758 9.98592376950113
0.454545454545455 9.85584672383566
0.428780772025034 9.84848484848485
0.151515151515152 9.78421050910013
-0.15151515151515 9.78332591850801
-0.420010073383732 9.54545454545455
-0.454545454545453 9.50285730723209
-0.757575757575758 9.39525241970383
-0.966221965115286 9.24242424242424
-1.06060606060606 9.17199657057855
-1.25820694268746 8.93939393939394
-1.36363636363636 8.83759437875236
-1.56751092538811 8.63636363636364
-1.66666666666667 8.4203101104503
-1.73168666222335 8.33333333333334
-1.91856938658825 8.03030303030303
-1.96969696969697 7.91635287160783
-2.08721549894323 7.72727272727273
-2.21590459022011 7.42424242424243
-2.26134462868699 7.12121212121212
-2.20329924737029 6.81818181818182
-2.25321177951318 6.51515151515152
-2.20114513755952 6.21212121212121
-2.20584218484478 5.90909090909091
-2.23125654577869 5.60606060606061
-2.14995094616718 5.3030303030303
-2.10716704610078 5
-2.10125297248679 4.6969696969697
-2.10369756696714 4.39393939393939
-2.06852468822469 4.09090909090909
-2.01437863888351 3.78787878787879
-1.96969696969697 3.61439943326208
-1.93328749610105 3.48484848484848
-1.75818059054638 3.18181818181818
-1.66666666666667 3.03979228709965
-1.5615288615733 2.87878787878788
-1.36363636363636 2.63893218146167
-1.31098463868007 2.57575757575758
-1.06060606060606 2.2753367322113
-1.05774189963023 2.27272727272727
-0.815122900319532 1.96969696969697
-0.757575757575758 1.70892245383733
-0.745682985947073 1.66666666666667
-0.744848730264879 1.36363636363636
-0.719285341878711 1.06060606060606
-0.598742334704711 0.757575757575758
-0.481599295675433 0.454545454545455
-0.454545454545453 0.399604351222478
-0.284292906849894 0.151515151515152
-0.15151515151515 0.0269646416461312
0.0465130864885558 -0.15151515151515
0.151515151515152 -0.227647682054249
0.454545454545455 -0.382103361381492
0.686466617249682 -0.454545454545453
0.757575757575758 -0.47701670743547
1.06060606060606 -0.590275692682543
1.36363636363636 -0.654706755726395
1.66666666666667 -0.704556867053074
1.96969696969697 -0.754274265680314
2.02207649360539 -0.757575757575758
2.27272727272727 -0.773053866793907

1.12132845064589 -0.15151515151515
1.06060606060606 -0.129104408954843
0.757575757575758 0.0200823874686208
0.5763375466551 0.151515151515152
0.454545454545455 0.249014095183979
0.207255924251449 0.454545454545455
0.151515151515152 0.557086244725282
0.0645833046836334 0.757575757575758
-0.0507705523738231 1.06060606060606
-0.143539175077988 1.36363636363636
-0.138903767055376 1.66666666666667
-0.15151515151515 1.68829328217076
-0.29345903286776 1.96969696969697
-0.454545454545453 2.10762236359824
-0.598041993673553 2.27272727272727
-0.757575757575758 2.41865486383848
-0.928625953019387 2.57575757575758
-1.06060606060606 2.73121100293856
-1.18010008924123 2.87878787878788
-1.35544212894591 3.18181818181818
-1.36363636363636 3.20947511304779
-1.45042203734741 3.48484848484848
-1.47521296943665 3.78787878787879
-1.4873926255071 4.09090909090909
-1.46745280068546 4.39393939393939
-1.47960654152984 4.6969696969697
-1.47327063832028 5
-1.51907726537709 5.3030303030303
-1.50475985823253 5.60606060606061
-1.50705564907717 5.90909090909091
-1.50330262643556 6.21212121212121
-1.45948361993571 6.51515151515152
-1.36363636363636 6.73713412508325
-1.31114749084217 6.81818181818182
-1.20281822778372 7.12121212121212
-1.06060606060606 7.33445291130285
-1.00522722614595 7.42424242424243
-0.819793048097853 7.72727272727273
-0.757575757575758 7.79299651667281
-0.454545454545453 7.99962526297069
-0.415056842869545 8.03030303030303
-0.15151515151515 8.22766150635781
0.129241107370995 8.33333333333334
0.151515151515152 8.34324654756298
0.454545454545455 8.38456245765559
0.757575757575758 8.49196737181918
1.06060606060606 8.51952839161967
1.36363636363636 8.50382940837975
1.66666666666667 8.55783128110632
1.96969696969697 8.56569699505169
2.27272727272727 8.52862792707989
2.57575757575758 8.58981493056677
2.87878787878788 8.58833555651746
3.18181818181818 8.59365607508138
3.48484848484848 8.56094189390022
3.78787878787879 8.48831028171899
4.09090909090909 8.4703353602492
4.39393939393939 8.47549435663718
4.6969696969697 8.37718226950628
5 8.3464487063996
5.3030303030303 8.41967009969157
5.39693583068471 8.33333333333334
5.59526374567395 8.03030303030303
5.60606060606061 8.026797901022
5.90909090909091 7.89658841398653
6.1640943345246 7.72727272727273
6.21212121212121 7.69077253507575
6.51515151515152 7.48997039738708
6.60022291085646 7.42424242424243
6.81818181818182 7.26700425013497
6.96596961230452 7.12121212121212
7.12121212121212 6.99805178465397
7.34197976238841 6.81818181818182
7.42424242424243 6.727754647913
7.62413000357549 6.51515151515152
7.72727272727273 6.23819706285888
7.73519325608729 6.21212121212121
7.8506342557834 5.90909090909091
7.90942833020504 5.60606060606061
7.89181218026698 5.3030303030303
7.77537679687253 5
7.72727272727273 4.83741256533806
7.69047233286438 4.6969696969697
7.48692839567679 4.39393939393939
7.42424242424243 4.30315854204042
7.28621484948707 4.09090909090909
7.12121212121212 3.89456874936438
7.0401523338364 3.78787878787879
6.82649263281822 3.48484848484848
6.81818181818182 3.47392579953807
6.57092573084897 3.18181818181818
6.51515151515152 3.10685586103612
6.32923279915199 2.87878787878788
6.21212121212121 2.73946979781425
6.08515229740441 2.57575757575758
5.90909090909091 2.41297718558128
5.75563681236515 2.27272727272727
5.60606060606061 2.16421985668222
5.36242335717733 1.96969696969697
5.3030303030303 1.93310453157213
5 1.76108121167518
4.84786490120343 1.66666666666667
4.6969696969697 1.57826528292333
4.39393939393939 1.41040061015884
4.29507349552908 1.36363636363636
4.09090909090909 1.20816015607396
3.93275200856504 1.06060606060606
3.78787878787879 0.85260538782344
3.7240420234682 0.757575757575758
3.67013583745585 0.454545454545455
3.56195940124133 0.151515151515152
3.48484848484848 0.0513074454680317
3.32062318203869 -0.15151515151515
3.18181818181818 -0.245186444908569
2.87878787878788 -0.331895206328307
2.57575757575758 -0.330512638163752
2.27272727272727 -0.355112048357841
1.96969696969697 -0.34211986928109
1.66666666666667 -0.279465687330844
1.36363636363636 -0.22896583695751
1.12132845064589 -0.15151515151515
};
\addplot [draw=none, fill opacity=0.7, fill=color4]
table{%
x  y
-14.6969696969697 -15
-14.3939393939394 -15
-14.0909090909091 -15
-13.7878787878788 -15
-13.4848484848485 -15
-13.1818181818182 -15
-12.8787878787879 -15
-12.5757575757576 -15
-12.2727272727273 -15
-11.969696969697 -15
-11.6666666666667 -15
-11.3636363636364 -15
-11.0606060606061 -15
-10.7575757575758 -15
-10.4545454545455 -15
-10.1515151515152 -15
-9.84848484848485 -15
-9.54545454545454 -15
-9.40911001630148 -15
-9.24242424242424 -14.8745975975771
-8.94774740174124 -14.6969696969697
-8.93939393939394 -14.6299323633543
-8.92334210105784 -14.3939393939394
-8.87931978461655 -14.0909090909091
-8.70350750425267 -13.7878787878788
-8.63636363636364 -13.7417827129643
-8.55234380261187 -13.7878787878788
-8.33333333333333 -13.8533995616432
-8.26732336267075 -13.7878787878788
-8.09483710325672 -13.4848484848485
-8.15591456279271 -13.1818181818182
-8.03030303030303 -12.9288190798837
-7.97433174063508 -12.8787878787879
-7.72727272727273 -12.7831892233856
-7.42424242424242 -12.8759433174722
-7.23739441353846 -12.5757575757576
-7.42424242424242 -12.3591709788386
-7.46641006020722 -12.2727272727273
-7.42424242424242 -12.1953413134908
-7.12121212121212 -12.153362755438
-6.91248898094787 -11.969696969697
-6.81818181818182 -11.8674614855331
-6.68604187121692 -11.6666666666667
-6.54888728581169 -11.3636363636364
-6.52921340360768 -11.0606060606061
-6.51515151515152 -11.0560046098741
-6.21212121212121 -10.8705347790048
-6.13809750731801 -10.7575757575758
-5.93788322777831 -10.4545454545455
-5.90909090909091 -10.4056001552366
-5.6060606060606 -10.1745887164665
-5.57143755729733 -10.1515151515152
-5.49945099330759 -9.84848484848485
-5.30917217333859 -9.54545454545454
-5.3030303030303 -9.53976119427232
-5.07495191500198 -9.24242424242424
-5 -9.11150315134574
-4.87591290680581 -8.93939393939394
-4.6969696969697 -8.69467465615212
-4.6604348147648 -8.63636363636364
-4.4324054509689 -8.33333333333333
-4.47714796635917 -8.03030303030303
-4.39393939393939 -7.97510783754687
-4.19771691827369 -7.72727272727273
-4.09090909090909 -7.46629779107495
-4.05776157458464 -7.42424242424242
-4.01421347416502 -7.12121212121212
-3.78787878787879 -6.96890544231217
-3.6683386199931 -6.81818181818182
-3.48484848484848 -6.60309819230031
-3.42485198023297 -6.51515151515152
-3.48484848484848 -6.26812949069778
-3.522200875197 -6.21212121212121
-3.48484848484848 -6.17297039651662
-3.2924525979261 -5.90909090909091
-3.18181818181818 -5.68287243558517
-3.13112402944459 -5.60606060606061
-3.18181818181818 -5.48914990300551
-3.25960439412358 -5.3030303030303
-3.18181818181818 -5.13612811646835
-3.12235881331766 -5
-3.18181818181818 -4.82957068966719
-3.22324779170355 -4.6969696969697
-3.18181818181818 -4.57690298924102
-3.12453305917763 -4.39393939393939
-2.92559329421293 -4.09090909090909
-2.87878787878788 -3.92003656859491
-2.85706690584925 -3.78787878787879
-2.76201629052196 -3.48484848484848
-2.57575757575758 -3.23319640207296
-2.55735801631426 -3.18181818181818
-2.49676207098469 -2.87878787878788
-2.48056447131821 -2.57575757575758
-2.42702332538455 -2.27272727272727
-2.38524631870096 -1.96969696969697
-2.47924008105421 -1.66666666666667
-2.52872039873312 -1.36363636363636
-2.54023980005245 -1.06060606060606
-2.57575757575758 -0.807419788525135
-2.58265093382708 -0.757575757575758
-2.57575757575758 -0.644676222524396
-2.56350903322882 -0.454545454545453
-2.57575757575758 -0.382433692168211
-2.62570653633968 -0.15151515151515
-2.66145555931214 0.151515151515152
-2.61686020468965 0.454545454545455
-2.59613372788199 0.757575757575758
-2.57575757575758 0.815945888361629
-2.48714355586866 1.06060606060606
-2.44770427889554 1.36363636363636
-2.42193389519204 1.66666666666667
-2.44556659045063 1.96969696969697
-2.5415585602761 2.27272727272727
-2.57575757575758 2.33156565621523
-2.71380397421499 2.57575757575758
-2.87878787878788 2.84170886757479
-2.90389682307987 2.87878787878788
-3.13287683502083 3.18181818181818
-3.18181818181818 3.23618226766341
-3.42619675543392 3.48484848484848
-3.48484848484848 3.53920500151229
-3.78787878787879 3.77133051425956
-3.81111050075476 3.78787878787879
-4.09090909090909 4.01652659128403
-4.2113422699324 4.09090909090909
-4.39393939393939 4.20410127232731
-4.64372783248815 4.39393939393939
-4.6969696969697 4.42974221210638
-5 4.6252594473978
-5.13813051608511 4.6969696969697
-5.3030303030303 4.78861836004935
-5.60606060606061 4.97724149570792
-5.66070564786438 5
-5.90909090909091 5.14036179129081
-6.16223820500942 5.3030303030303
-6.21212121212121 5.33070226551451
-6.51515151515152 5.46185792234508
-6.81818181818182 5.5959463236404
-6.84228441742214 5.60606060606061
-7.12121212121212 5.73965656270725
-7.42424242424242 5.84654708450002
-7.50513219613415 5.90909090909091
-7.72727272727273 6.04037686557725
-8.03030303030303 6.19214845926771
-8.10755461121106 6.21212121212121
-8.33333333333333 6.28025661661419
-8.63636363636364 6.36899247930028
-8.91972213684991 6.51515151515152
-8.93939393939394 6.52530953022649
-9.24242424242424 6.59011699460373
-9.54545454545454 6.79666632269438
-9.60775637850461 6.81818181818182
-9.84848484848485 6.89570715319763
-10.1515151515152 6.98511943344931
-10.4545454545455 7.06436262152083
-10.5582836218398 7.12121212121212
-10.7575757575758 7.21641112111967
-11.0606060606061 7.34470013386283
-11.3636363636364 7.39995831568742
-11.4133583654415 7.42424242424243
-11.6666666666667 7.50662507427213
-11.969696969697 7.63316236010732
-12.2725385204936 7.72727272727273
-12.2727272727273 7.72734104772606
-12.5757575757576 7.85691337677143
-12.8787878787879 7.89792840694321
-13.0184095013957 8.03030303030303
-13.1818181818182 8.11513825508949
-13.4848484848485 8.13198053762436
-13.7878787878788 8.22658418059497
-13.9885032318601 8.33333333333334
-14.0909090909091 8.41965328874917
-14.3939393939394 8.54314109085056
-14.6969696969697 8.58612087007805
-14.8739232957078 8.63636363636364
-15 8.77231192476179
-15 8.63636363636364
-15 8.33333333333334
-15 8.03030303030303
-15 7.72727272727273
-15 7.42424242424243
-15 7.12121212121212
-15 6.88319683745177
-14.6969696969697 6.88251757770657
-14.5868360289367 6.81818181818182
-14.3939393939394 6.75319621089907
-14.0909090909091 6.76096117749597
-13.7878787878788 6.72859764054101
-13.4848484848485 6.55677543448052
-13.1818181818182 6.55188477008091
-13.0909011378548 6.51515151515152
-12.8787878787879 6.43140806868205
-12.5757575757576 6.41894082898608
-12.2727272727273 6.34614557433987
-11.969696969697 6.23855547205821
-11.8678641501712 6.21212121212121
-11.6666666666667 6.154134105584
-11.3636363636364 6.12110544671813
-11.0606060606061 6.00671152487294
-10.7575757575758 5.9754133772663
-10.5314598669571 5.90909090909091
-10.4545454545455 5.89184841845872
-10.1515151515152 5.84055841908744
-9.84848484848485 5.73420707111077
-9.54545454545454 5.7380580093043
-9.24242424242424 5.6136885587582
-9.22631840060405 5.60606060606061
-8.93939393939394 5.47515399892693
-8.63636363636364 5.42926254800992
-8.33333333333333 5.33531243834489
-8.23957648776927 5.3030303030303
-8.03030303030303 5.23759360493033
-7.72727272727273 5.19186598146895
-7.42424242424242 5.11687723636442
-7.12121212121212 5.03232147494892
-7.01055272006476 5
-6.81818181818182 4.94274254870652
-6.51515151515152 4.82187877546656
-6.21212121212121 4.70504365835681
-6.19081473036158 4.6969696969697
-5.90909090909091 4.58309216483865
-5.60606060606061 4.49383214987041
-5.39902851615727 4.39393939393939
-5.3030303030303 4.33989424646864
-5 4.17558958856453
-4.87581770564304 4.09090909090909
-4.6969696969697 3.97346238852081
-4.39393939393939 3.79277180901462
-4.38646367113173 3.78787878787879
-4.09090909090909 3.58250429007515
-3.94801606147947 3.48484848484848
-3.78787878787879 3.33440880520806
-3.62019987123806 3.18181818181818
-3.48484848484848 3.05095405247663
-3.35326001126932 2.87878787878788
-3.18181818181818 2.62031084173267
-3.15269798914262 2.57575757575758
-2.99710883146625 2.27272727272727
-2.90171603008897 1.96969696969697
-2.87878787878788 1.7167294107816
-2.87501140479279 1.66666666666667
-2.87878787878788 1.63742908162826
-2.92414142587258 1.36363636363636
-3.00276432091518 1.06060606060606
-3.13449502447799 0.757575757575758
-3.18181818181818 0.676735754583765
-3.32700161521249 0.454545454545455
-3.34393825356689 0.151515151515152
-3.41277716598166 -0.15151515151515
-3.37811503756594 -0.454545454545453
-3.28766645620091 -0.757575757575758
-3.28236342188089 -1.06060606060606
-3.30170593820924 -1.36363636363636
-3.36506793876788 -1.66666666666667
-3.35806808370307 -1.96969696969697
-3.40959896553869 -2.27272727272727
-3.48484848484848 -2.46979411958764
-3.52361908186863 -2.57575757575758
-3.63591814853832 -2.87878787878788
-3.76467869574346 -3.18181818181818
-3.78787878787879 -3.26017592151675
-3.94585649199753 -3.48484848484848
-4.09090909090909 -3.60963062567978
-4.1710037596498 -3.78787878787879
-4.39393939393939 -4.08962986873251
-4.39493125744296 -4.09090909090909
-4.68880101056672 -4.39393939393939
-4.6969696969697 -4.40763820446426
-4.90714017473005 -4.6969696969697
-5 -4.91577899120256
-5.09377798985424 -5
-5.3030303030303 -5.13399134986263
-5.39256083283618 -5.3030303030303
-5.60606060606061 -5.48871464535904
-5.73803618613758 -5.60606060606061
-5.90909090909091 -5.76056047246038
-6.04244781192521 -5.90909090909091
-6.19670676910369 -6.21212121212121
-6.21212121212121 -6.22802054011732
-6.51515151515152 -6.49974838050755
-6.53875549325504 -6.51515151515152
-6.81818181818182 -6.77294959863344
-6.84496133752824 -6.81818181818182
-7.06244581058754 -7.12121212121212
-7.12121212121212 -7.16270304326862
-7.42424242424242 -7.38795035356301
-7.46315198025945 -7.42424242424242
-7.72727272727273 -7.71907746403661
-7.74523338778274 -7.72727272727273
-8.03030303030303 -7.87938423711059
-8.11673436106535 -8.03030303030303
-8.33333333333333 -8.25885402045811
-8.4049645123008 -8.33333333333333
-8.63636363636364 -8.55471059179221
-8.87681295761794 -8.63636363636364
-8.93939393939394 -8.67705982247375
-9.24181352516159 -8.93939393939394
-9.24242424242424 -8.93981370466573
-9.54545454545454 -9.22479668081017
-9.56155159303469 -9.24242424242424
-9.84690568990426 -9.54545454545454
-9.84848484848485 -9.54906361775589
-10.1515151515152 -9.78451035472987
-10.1923979278829 -9.84848484848485
-10.4344078725438 -10.1515151515152
-10.4545454545455 -10.1703224659121
-10.7575757575758 -10.2024884096559
-10.8674307895087 -10.4545454545455
-11.0606060606061 -10.6419395971762
-11.2513746927344 -10.7575757575758
-11.3636363636364 -10.8406535684368
-11.5887432574793 -11.0606060606061
-11.6666666666667 -11.1147035817488
-11.969696969697 -11.3215817860432
-12.0142027053329 -11.3636363636364
-12.2727272727273 -11.5090071964558
-12.441874809953 -11.6666666666667
-12.5757575757576 -11.8285725747732
-12.8787878787879 -11.9587380595726
-12.8901953458026 -11.969696969697
-13.123257768942 -12.2727272727273
-13.1818181818182 -12.3119317456779
-13.2983170090326 -12.5757575757576
-13.4848484848485 -12.742330281073
-13.7878787878788 -12.8554559186929
-13.81610622571 -12.8787878787879
-14.0698295655004 -13.1818181818182
-14.0909090909091 -13.2045153420451
-14.1728845527861 -13.1818181818182
-14.3939393939394 -13.1334951204505
-14.4806069241374 -13.1818181818182
-14.6330329333306 -13.4848484848485
-14.6969696969697 -13.5365469911338
-14.9060018685388 -13.7878787878788
-15 -13.9670534952552
-15 -14.0909090909091
-15 -14.3939393939394
-15 -14.6969696969697
-15 -15
-14.6969696969697 -15

-9.64399148459168 -14.6969696969697
-9.54545454545454 -14.6525555145429
-9.48295470553191 -14.6969696969697
-9.54545454545454 -14.7910079763477
-9.64399148459168 -14.6969696969697
};
\addplot [draw=none, fill opacity=0.7, fill=color4]
table{%
x  y
5.3030303030303 -15
5.58820269167632 -15
5.60606060606061 -14.9773309788181
5.61723645553419 -15
5.90909090909091 -15
6.21212121212121 -15
6.51515151515152 -15
6.81818181818182 -15
7.12121212121212 -15
7.42424242424243 -15
7.72727272727273 -15
8.03030303030303 -15
8.33333333333334 -15
8.63636363636364 -15
8.93939393939394 -15
9.24242424242424 -15
9.54545454545455 -15
9.84848484848485 -15
10.1515151515152 -15
10.4545454545455 -15
10.7575757575758 -15
11.0606060606061 -15
11.3636363636364 -15
11.6666666666667 -15
11.969696969697 -15
12.2727272727273 -15
12.5757575757576 -15
12.8787878787879 -15
13.1818181818182 -15
13.4848484848485 -15
13.7878787878788 -15
14.0909090909091 -15
14.3939393939394 -15
14.6969696969697 -15
15 -15
15 -14.6969696969697
15 -14.3939393939394
15 -14.0909090909091
15 -13.7878787878788
15 -13.4848484848485
15 -13.1818181818182
15 -13.1343170192501
14.6969696969697 -12.9777975252141
14.6667381395494 -12.8787878787879
14.3939393939394 -12.5887858201959
14.2998808766176 -12.5757575757576
14.2071511936024 -12.2727272727273
14.0909090909091 -12.1378543386683
13.839611601868 -11.969696969697
13.7878787878788 -11.9298355684131
13.4848484848485 -11.7377229059319
13.4139855220188 -11.6666666666667
13.3865300705681 -11.3636363636364
13.1818181818182 -11.0917664161847
13.0613383246844 -11.0606060606061
12.8787878787879 -11.0234169293432
12.6496947134163 -10.7575757575758
12.5757575757576 -10.690000702864
12.4232008270633 -10.4545454545455
12.2889284374482 -10.1515151515152
12.2727272727273 -10.1360088449944
11.9711341960436 -9.84848484848485
11.969696969697 -9.84635824984224
11.9548400553935 -9.84848484848485
11.6666666666667 -9.87290178483175
11.6377241470838 -9.84848484848485
11.6666666666667 -9.75842687001972
11.7408529737528 -9.54545454545454
11.6666666666667 -9.4592460448939
11.3857514098787 -9.24242424242424
11.3636363636364 -9.22758853776373
11.0606060606061 -9.01126474996169
10.9480407591031 -8.93939393939394
10.8361500944803 -8.63636363636364
10.7575757575758 -8.5468843309293
10.4545454545455 -8.41244287844609
10.3081129583514 -8.33333333333333
10.2821797632087 -8.03030303030303
10.1515151515152 -7.8567938907834
9.9885004482008 -7.72727272727273
9.84848484848485 -7.47253945708766
9.80919087910787 -7.42424242424242
9.54545454545455 -7.22240724916067
9.46200807743984 -7.12121212121212
9.24242424242424 -6.96867216329217
9.05091324383252 -6.81818181818182
8.93939393939394 -6.72114175140514
8.76856115971728 -6.51515151515152
8.70150002439858 -6.21212121212121
8.63636363636364 -6.14464657248402
8.42193192056695 -5.90909090909091
8.33333333333334 -5.81673534483732
8.16085852040928 -5.60606060606061
8.03030303030303 -5.46571073611755
7.90556907240151 -5.3030303030303
7.72727272727273 -5.07411552939683
7.66664097979403 -5
7.48432858208462 -4.6969696969697
7.42424242424243 -4.58658230234016
7.32082623707617 -4.39393939393939
7.12121212121212 -4.0928078228906
7.11900450147463 -4.09090909090909
6.90861972546484 -3.78787878787879
6.81818181818182 -3.65392544581775
6.71531281281327 -3.48484848484848
6.56211940698352 -3.18181818181818
6.51515151515152 -3.10729559717386
6.37622333974906 -2.87878787878788
6.21212121212121 -2.62416900134274
6.1861022627984 -2.57575757575758
6.05709663961299 -2.27272727272727
5.96916430642936 -1.96969696969697
5.90909090909091 -1.83298592360667
5.84347905484969 -1.66666666666667
5.74840456780172 -1.36363636363636
5.72393829528721 -1.06060606060606
5.63153161396786 -0.757575757575758
5.63730040686617 -0.454545454545453
5.77838694807419 -0.15151515151515
5.90909090909091 0.0817917877887067
5.96004645889069 0.151515151515152
6.20185729320915 0.454545454545455
6.21212121212121 0.466083411774612
6.4918650325766 0.757575757575758
6.51515151515152 0.785346879142676
6.7878564258624 1.06060606060606
6.81818181818182 1.09205972251528
7.05664241273487 1.36363636363636
7.12121212121212 1.42069771901088
7.37465522819686 1.66666666666667
7.42424242424243 1.70592934262323
7.72727272727273 1.88668774512677
7.85768030251348 1.96969696969697
8.03030303030303 2.06782216223168
8.33333333333334 2.2229475895961
8.4231317349026 2.27272727272727
8.63636363636364 2.37016265589219
8.93939393939394 2.4861832821414
9.15975493026248 2.57575757575758
9.24242424242424 2.61162493372771
9.54545454545455 2.76816027017372
9.84848484848485 2.85603849205687
9.90803704432827 2.87878787878788
10.1515151515152 2.96644264817255
10.4545454545455 3.08256771035227
10.7286399080476 3.18181818181818
10.7575757575758 3.19159133403729
11.0606060606061 3.27154016876755
11.3636363636364 3.3835387120093
11.6636879363555 3.48484848484848
11.6666666666667 3.48587974818175
11.969696969697 3.55058094910144
12.2727272727273 3.65748811617267
12.5757575757576 3.76736107572208
12.6709152156716 3.78787878787879
12.8787878787879 3.83502719991438
13.1818181818182 3.96895624269216
13.4848484848485 4.07901529123394
13.701047450872 4.09090909090909
13.7878787878788 4.09715693060077
14.0909090909091 4.24510963835218
14.3939393939394 4.343325274237
14.5641107346171 4.39393939393939
14.6969696969697 4.42529356053574
15 4.54825944981575
15 4.6969696969697
15 5
15 5.3030303030303
15 5.42945455970258
14.6969696969697 5.30818727841381
14.686503269928 5.3030303030303
14.3939393939394 5.18023096876094
14.0909090909091 5.03170347578727
13.9424386909417 5
13.7878787878788 4.96211632300701
13.4848484848485 4.84807175522625
13.223668385512 4.6969696969697
13.1818181818182 4.67769068308821
12.8787878787879 4.59751084807091
12.5757575757576 4.47259638488588
12.3923219240357 4.39393939393939
12.2727272727273 4.34493207698912
11.969696969697 4.24360826250297
11.679107073891 4.09090909090909
11.6666666666667 4.08623679392046
11.3636363636364 3.97243916823427
11.0606060606061 3.86863338563352
10.8964237267183 3.78787878787879
10.7575757575758 3.72009640994072
10.4545454545455 3.62617300181592
10.1876505333407 3.48484848484848
10.1515151515152 3.46825381118702
9.84848484848485 3.3534642931778
9.54545454545455 3.21813587561935
9.48009088420847 3.18181818181818
9.24242424242424 3.0585944405076
8.93939393939394 2.93305520630099
8.84961303399773 2.87878787878788
8.63636363636364 2.76199582509771
8.33333333333334 2.6150820764599
8.24853065351016 2.57575757575758
8.03030303030303 2.46740679118895
7.72727272727273 2.28045987856798
7.71326861132134 2.27272727272727
7.42424242424243 2.10450856280979
7.19472229513453 1.96969696969697
7.12121212121212 1.91160209909072
6.84934577523172 1.66666666666667
6.81818181818182 1.6384909125885
6.51515151515152 1.36720961635408
6.51077114445991 1.36363636363636
6.21561788021328 1.06060606060606
6.21212121212121 1.05653204875146
5.95024940991922 0.757575757575758
5.90909090909091 0.711501530101221
5.71954140502141 0.454545454545455
5.60606060606061 0.258173983245491
5.55242998788474 0.151515151515152
5.37969838376387 -0.15151515151515
5.3030303030303 -0.394431234928688
5.28565931940381 -0.454545454545453
5.25881500070796 -0.757575757575758
5.3030303030303 -1.05132741974189
5.30470443240102 -1.06060606060606
5.3200963048513 -1.36363636363636
5.35603852974098 -1.66666666666667
5.41207956458586 -1.96969696969697
5.4906973833327 -2.27272727272727
5.49981499785926 -2.57575757575758
5.57009309521812 -2.87878787878788
5.60606060606061 -3.14306042162407
5.61157620145531 -3.18181818181818
5.64363880545027 -3.48484848484848
5.60606060606061 -3.62096444648221
5.51097832860445 -3.78787878787879
5.3030303030303 -4.04724042888927
5.24418328612715 -4.09090909090909
5.06402079493955 -4.39393939393939
5 -4.44743309422332
4.6969696969697 -4.47459899409387
4.45679776112252 -4.6969696969697
4.39393939393939 -4.79445345071649
4.09090909090909 -4.81988648299306
3.96990270086306 -5
3.7888137352265 -5.3030303030303
3.87432312994353 -5.60606060606061
3.89109486515374 -5.90909090909091
3.90778001523992 -6.21212121212121
3.78787878787879 -6.44442897043692
3.77233603351766 -6.51515151515152
3.78787878787879 -6.6351735502465
3.86619609670081 -6.81818181818182
3.79265304849645 -7.12121212121212
4.0216333909782 -7.42424242424242
4.03940043177709 -7.72727272727273
3.98323598816296 -8.03030303030303
4.02036056758922 -8.33333333333333
4.08493588773585 -8.63636363636364
4.08338461607821 -8.93939393939394
4.09090909090909 -8.96291105301697
4.19225425137282 -9.24242424242424
4.31781770721789 -9.54545454545454
4.29171765429571 -9.84848484848485
4.24130236495678 -10.1515151515152
4.35191352158273 -10.4545454545455
4.39393939393939 -10.5611075441501
4.46869930417777 -10.7575757575758
4.39393939393939 -11.016563210063
4.38517128267413 -11.0606060606061
4.34343000661661 -11.3636363636364
4.39393939393939 -11.507843459508
4.48375242261791 -11.6666666666667
4.68091400319376 -11.969696969697
4.56921957671959 -12.2727272727273
4.60538589394029 -12.5757575757576
4.6969696969697 -12.6488853009027
4.91110827985615 -12.8787878787879
4.94459161829729 -13.1818181818182
4.80210921717173 -13.4848484848485
5 -13.636279818906
5.12259984048261 -13.7878787878788
5 -14.0305799115682
4.8870717542576 -14.0909090909091
5 -14.2648234915093
5.07016989035464 -14.3939393939394
5.10160916518589 -14.6969696969697
5.16300266661911 -15
5.3030303030303 -15

4.67485474733244 -11.3636363636364
4.6969696969697 -11.3546356691239
4.70123085215983 -11.3636363636364
4.6969696969697 -11.372493694557
4.67485474733244 -11.3636363636364
};
\addplot [draw=none, fill opacity=0.7, fill=color4]
table{%
x  y
1.36363636363636 -0.22896583695751
1.66666666666667 -0.279465687330844
1.96969696969697 -0.34211986928109
2.27272727272727 -0.355112048357841
2.57575757575758 -0.330512638163752
2.87878787878788 -0.331895206328307
3.18181818181818 -0.245186444908569
3.32062318203869 -0.15151515151515
3.48484848484848 0.0513074454680317
3.56195940124133 0.151515151515152
3.67013583745585 0.454545454545455
3.7240420234682 0.757575757575758
3.78787878787879 0.85260538782344
3.93275200856504 1.06060606060606
4.09090909090909 1.20816015607396
4.29507349552908 1.36363636363636
4.39393939393939 1.41040061015884
4.6969696969697 1.57826528292333
4.84786490120343 1.66666666666667
5 1.76108121167518
5.3030303030303 1.93310453157213
5.36242335717733 1.96969696969697
5.60606060606061 2.16421985668222
5.75563681236515 2.27272727272727
5.90909090909091 2.41297718558128
6.08515229740441 2.57575757575758
6.21212121212121 2.73946979781425
6.32923279915199 2.87878787878788
6.51515151515151 3.10685586103612
6.57092573084897 3.18181818181818
6.81818181818182 3.47392579953807
6.82649263281822 3.48484848484848
7.0401523338364 3.78787878787879
7.12121212121212 3.89456874936438
7.28621484948707 4.09090909090909
7.42424242424243 4.30315854204042
7.48692839567679 4.39393939393939
7.69047233286438 4.6969696969697
7.72727272727273 4.83741256533806
7.77537679687253 5
7.89181218026698 5.3030303030303
7.90942833020504 5.60606060606061
7.8506342557834 5.90909090909091
7.73519325608729 6.21212121212121
7.72727272727273 6.23819706285888
7.62413000357549 6.51515151515152
7.42424242424243 6.727754647913
7.34197976238841 6.81818181818182
7.12121212121212 6.99805178465397
6.96596961230452 7.12121212121212
6.81818181818182 7.26700425013497
6.60022291085646 7.42424242424243
6.51515151515152 7.48997039738708
6.21212121212121 7.69077253507576
6.1640943345246 7.72727272727273
5.90909090909091 7.89658841398653
5.60606060606061 8.026797901022
5.59526374567395 8.03030303030303
5.39693583068471 8.33333333333334
5.3030303030303 8.41967009969157
5 8.3464487063996
4.6969696969697 8.37718226950628
4.39393939393939 8.47549435663718
4.09090909090909 8.4703353602492
3.78787878787879 8.48831028171899
3.48484848484848 8.56094189390022
3.18181818181818 8.59365607508138
2.87878787878788 8.58833555651746
2.57575757575758 8.58981493056677
2.27272727272727 8.52862792707989
1.96969696969697 8.56569699505168
1.66666666666667 8.55783128110632
1.36363636363636 8.50382940837975
1.06060606060606 8.51952839161967
0.757575757575758 8.49196737181918
0.454545454545455 8.38456245765559
0.151515151515152 8.34324654756298
0.129241107370995 8.33333333333334
-0.15151515151515 8.22766150635781
-0.415056842869545 8.03030303030303
-0.454545454545453 7.99962526297069
-0.757575757575758 7.79299651667281
-0.819793048097853 7.72727272727273
-1.00522722614595 7.42424242424243
-1.06060606060606 7.33445291130285
-1.20281822778372 7.12121212121212
-1.31114749084217 6.81818181818182
-1.36363636363636 6.73713412508325
-1.45948361993571 6.51515151515152
-1.50330262643556 6.21212121212121
-1.50705564907717 5.90909090909091
-1.50475985823253 5.60606060606061
-1.51907726537709 5.3030303030303
-1.47327063832028 5
-1.47960654152984 4.6969696969697
-1.46745280068546 4.39393939393939
-1.4873926255071 4.09090909090909
-1.47521296943665 3.78787878787879
-1.45042203734741 3.48484848484848
-1.36363636363636 3.20947511304779
-1.35544212894591 3.18181818181818
-1.18010008924123 2.87878787878788
-1.06060606060606 2.73121100293856
-0.928625953019387 2.57575757575758
-0.757575757575758 2.41865486383848
-0.598041993673553 2.27272727272727
-0.454545454545453 2.10762236359824
-0.29345903286776 1.96969696969697
-0.15151515151515 1.68829328217076
-0.138903767055376 1.66666666666667
-0.143539175077988 1.36363636363636
-0.0507705523738231 1.06060606060606
0.0645833046836334 0.757575757575758
0.151515151515152 0.557086244725282
0.207255924251449 0.454545454545455
0.454545454545455 0.249014095183979
0.5763375466551 0.151515151515152
0.757575757575758 0.0200823874686208
1.06060606060606 -0.129104408954843
1.12132845064589 -0.15151515151515
1.36363636363636 -0.22896583695751

1.28032083970729 0.454545454545455
1.06060606060606 0.651332233958589
0.966796606717416 0.757575757575758
0.818292728988792 1.06060606060606
0.757575757575758 1.26872062741343
0.734058513562243 1.36363636363636
0.728738012855478 1.66666666666667
0.454545454545455 1.8372059828372
0.340911662642593 1.96969696969697
0.151515151515152 2.12658449792071
-0.065125051117672 2.27272727272727
-0.15151515151515 2.34179851643045
-0.371941145762851 2.57575757575758
-0.454545454545453 2.68848254490859
-0.62616434384508 2.87878787878788
-0.757575757575758 3.13789497635531
-0.77883084765515 3.18181818181818
-0.796403385378066 3.48484848484848
-0.818100990860498 3.78787878787879
-0.866098417291662 4.09090909090909
-0.829942606365225 4.39393939393939
-0.873240386268411 4.6969696969697
-0.887746466535907 5
-0.877320014074473 5.3030303030303
-0.833574192019611 5.60606060606061
-0.785302430184 5.90909090909091
-0.757575757575758 5.9963021462198
-0.671723142807771 6.21212121212121
-0.537992974091043 6.51515151515152
-0.454545454545453 6.61993115605461
-0.275106081289203 6.81818181818182
-0.15151515151515 6.91197471420124
0.151515151515152 7.10858479424177
0.191083234062345 7.12121212121212
0.454545454545455 7.19438610954978
0.757575757575758 7.2915166651859
1.06060606060606 7.36969672386681
1.36363636363636 7.36532040038434
1.50708748844844 7.42424242424243
1.66666666666667 7.47332051198435
1.96969696969697 7.45512408717582
2.2324538306488 7.42424242424243
2.27272727272727 7.42011569809154
2.3513203547578 7.42424242424242
2.57575757575758 7.43629434711985
2.72601959714344 7.42424242424243
2.87878787878788 7.40598292360996
3.18181818181818 7.37815311920452
3.48484848484848 7.35262074460073
3.78787878787879 7.25353036039117
4.09090909090909 7.21636816747635
4.36224952293777 7.12121212121212
4.39393939393939 7.11084023253259
4.6969696969697 6.93209665235939
5 6.93078614957206
5.1755257151286 6.81818181818182
5.3030303030303 6.73690535684862
5.60606060606061 6.54401337214853
5.69880155044367 6.51515151515152
5.90909090909091 6.42418916407311
6.16196923171133 6.21212121212121
6.21212121212121 6.17474873143566
6.51515151515152 5.99797808164468
6.62466426999508 5.90909090909091
6.81818181818182 5.66874012375219
6.86824143567131 5.60606060606061
6.95027715297465 5.3030303030303
7.01150669168279 5
7.03202790782657 4.6969696969697
6.92860671832251 4.39393939393939
6.81818181818182 4.18628067470747
6.76698679000219 4.09090909090909
6.54672268389389 3.78787878787879
6.51515151515152 3.74800327058583
6.3118623635439 3.48484848484848
6.21212121212121 3.36005025411981
6.05203220658766 3.18181818181818
5.90909090909091 3.00235558472662
5.79490750138333 2.87878787878788
5.60606060606061 2.64353553943934
5.54430331250188 2.57575757575758
5.3030303030303 2.33833541778973
5.23894334897702 2.27272727272727
5 2.12048001255369
4.76251655319236 1.96969696969697
4.6969696969697 1.93470581383605
4.39393939393939 1.77098916748378
4.2217331587108 1.66666666666667
4.09090909090909 1.60224841680785
3.78787878787879 1.46836262321417
3.48484848484848 1.401232460998
3.36283103727785 1.36363636363636
3.18181818181818 1.16320557510085
3.09512632766971 1.06060606060606
3.00708070320248 0.757575757575758
2.93050966504778 0.454545454545455
2.87878787878788 0.399710212666514
2.57575757575758 0.22136500007447
2.27272727272727 0.212131500128089
1.96969696969697 0.231727842672633
1.66666666666667 0.29115040028752
1.36363636363636 0.414979485075085
1.28032083970729 0.454545454545455
};
\addplot [draw=none, fill opacity=0.7, fill=color5]
table{%
x  y
-14.9060018685388 -13.7878787878788
-14.6969696969697 -13.5365469911338
-14.6330329333306 -13.4848484848485
-14.4806069241374 -13.1818181818182
-14.3939393939394 -13.1334951204505
-14.1728845527861 -13.1818181818182
-14.0909090909091 -13.2045153420451
-14.0698295655004 -13.1818181818182
-13.81610622571 -12.8787878787879
-13.7878787878788 -12.8554559186929
-13.4848484848485 -12.742330281073
-13.2983170090326 -12.5757575757576
-13.1818181818182 -12.3119317456779
-13.123257768942 -12.2727272727273
-12.8901953458026 -11.969696969697
-12.8787878787879 -11.9587380595726
-12.5757575757576 -11.8285725747732
-12.441874809953 -11.6666666666667
-12.2727272727273 -11.5090071964558
-12.0142027053329 -11.3636363636364
-11.969696969697 -11.3215817860432
-11.6666666666667 -11.1147035817488
-11.5887432574793 -11.0606060606061
-11.3636363636364 -10.8406535684368
-11.2513746927344 -10.7575757575758
-11.0606060606061 -10.6419395971762
-10.8674307895087 -10.4545454545455
-10.7575757575758 -10.2024884096559
-10.4545454545455 -10.1703224659121
-10.4344078725438 -10.1515151515152
-10.1923979278829 -9.84848484848485
-10.1515151515152 -9.78451035472987
-9.84848484848485 -9.54906361775589
-9.84690568990426 -9.54545454545454
-9.56155159303469 -9.24242424242424
-9.54545454545454 -9.22479668081017
-9.24242424242424 -8.93981370466573
-9.24181352516159 -8.93939393939394
-8.93939393939394 -8.67705982247375
-8.87681295761794 -8.63636363636364
-8.63636363636364 -8.55471059179221
-8.4049645123008 -8.33333333333333
-8.33333333333333 -8.25885402045811
-8.11673436106535 -8.03030303030303
-8.03030303030303 -7.87938423711059
-7.74523338778274 -7.72727272727273
-7.72727272727273 -7.71907746403661
-7.46315198025945 -7.42424242424242
-7.42424242424242 -7.38795035356301
-7.12121212121212 -7.16270304326862
-7.06244581058754 -7.12121212121212
-6.84496133752824 -6.81818181818182
-6.81818181818182 -6.77294959863344
-6.53875549325504 -6.51515151515152
-6.51515151515152 -6.49974838050755
-6.21212121212121 -6.22802054011732
-6.19670676910369 -6.21212121212121
-6.04244781192521 -5.90909090909091
-5.90909090909091 -5.76056047246038
-5.73803618613758 -5.60606060606061
-5.60606060606061 -5.48871464535904
-5.39256083283618 -5.3030303030303
-5.3030303030303 -5.13399134986263
-5.09377798985424 -5
-5 -4.91577899120256
-4.90714017473005 -4.6969696969697
-4.6969696969697 -4.40763820446426
-4.68880101056672 -4.39393939393939
-4.39493125744296 -4.09090909090909
-4.39393939393939 -4.08962986873251
-4.1710037596498 -3.78787878787879
-4.09090909090909 -3.60963062567978
-3.94585649199753 -3.48484848484848
-3.78787878787879 -3.26017592151675
-3.76467869574346 -3.18181818181818
-3.63591814853832 -2.87878787878788
-3.52361908186863 -2.57575757575758
-3.48484848484848 -2.46979411958764
-3.40959896553869 -2.27272727272727
-3.35806808370307 -1.96969696969697
-3.36506793876788 -1.66666666666667
-3.30170593820924 -1.36363636363636
-3.28236342188089 -1.06060606060606
-3.28766645620091 -0.757575757575758
-3.37811503756594 -0.454545454545453
-3.41277716598166 -0.15151515151515
-3.34393825356689 0.151515151515152
-3.32700161521249 0.454545454545455
-3.18181818181818 0.676735754583765
-3.13449502447799 0.757575757575758
-3.00276432091518 1.06060606060606
-2.92414142587258 1.36363636363636
-2.87878787878788 1.63742908162826
-2.87501140479279 1.66666666666667
-2.87878787878788 1.7167294107816
-2.90171603008897 1.96969696969697
-2.99710883146625 2.27272727272727
-3.15269798914262 2.57575757575758
-3.18181818181818 2.62031084173267
-3.35326001126932 2.87878787878788
-3.48484848484848 3.05095405247663
-3.62019987123806 3.18181818181818
-3.78787878787879 3.33440880520806
-3.94801606147947 3.48484848484848
-4.09090909090909 3.58250429007515
-4.38646367113173 3.78787878787879
-4.39393939393939 3.79277180901462
-4.6969696969697 3.97346238852081
-4.87581770564304 4.09090909090909
-5 4.17558958856453
-5.3030303030303 4.33989424646864
-5.39902851615728 4.39393939393939
-5.60606060606061 4.49383214987041
-5.90909090909091 4.58309216483865
-6.19081473036158 4.6969696969697
-6.21212121212121 4.70504365835681
-6.51515151515152 4.82187877546656
-6.81818181818182 4.94274254870652
-7.01055272006476 5
-7.12121212121212 5.03232147494892
-7.42424242424242 5.11687723636442
-7.72727272727273 5.19186598146895
-8.03030303030303 5.23759360493033
-8.23957648776927 5.3030303030303
-8.33333333333333 5.33531243834489
-8.63636363636364 5.42926254800992
-8.93939393939394 5.47515399892693
-9.22631840060405 5.60606060606061
-9.24242424242424 5.6136885587582
-9.54545454545454 5.7380580093043
-9.84848484848485 5.73420707111077
-10.1515151515152 5.84055841908744
-10.4545454545455 5.89184841845872
-10.5314598669571 5.90909090909091
-10.7575757575758 5.9754133772663
-11.0606060606061 6.00671152487294
-11.3636363636364 6.12110544671813
-11.6666666666667 6.154134105584
-11.8678641501712 6.21212121212121
-11.969696969697 6.23855547205821
-12.2727272727273 6.34614557433987
-12.5757575757576 6.41894082898608
-12.8787878787879 6.43140806868205
-13.0909011378548 6.51515151515152
-13.1818181818182 6.55188477008091
-13.4848484848485 6.55677543448052
-13.7878787878788 6.72859764054101
-14.0909090909091 6.76096117749597
-14.3939393939394 6.75319621089907
-14.5868360289367 6.81818181818182
-14.6969696969697 6.88251757770657
-15 6.88319683745177
-15 6.81818181818182
-15 6.51515151515152
-15 6.21212121212121
-15 5.90909090909091
-15 5.60606060606061
-15 5.3030303030303
-15 5
-15 4.6969696969697
-15 4.67972236057612
-14.9025565946597 4.6969696969697
-14.6969696969697 4.73255139041673
-14.5804804324138 4.6969696969697
-14.3939393939394 4.61180699351865
-14.0909090909091 4.51364058186071
-13.7878787878788 4.52267339063411
-13.546961448545 4.6969696969697
-13.4848484848485 4.73378734690644
-13.3546847124516 4.6969696969697
-13.1818181818182 4.61555757452147
-12.8787878787879 4.55598965551785
-12.5757575757576 4.52279953129097
-12.2727272727273 4.52792604530233
-11.969696969697 4.48133796423287
-11.6666666666667 4.48027955622892
-11.3636363636364 4.51895659186826
-11.0606060606061 4.43095358752737
-10.7575757575758 4.45415840389418
-10.4701396877738 4.39393939393939
-10.4545454545455 4.39057349513863
-10.1515151515152 4.339926929077
-9.84848484848485 4.31731766768769
-9.54545454545454 4.32700361228625
-9.24242424242424 4.33217473560551
-8.93939393939394 4.26037132863559
-8.63636363636364 4.21365052707034
-8.33333333333333 4.19801755041921
-8.03030303030303 4.20336333155215
-7.72727272727273 4.13267398359152
-7.42424242424242 4.11116140327979
-7.34792893563181 4.09090909090909
-7.12121212121212 4.0287725204062
-6.81818181818182 3.96072265702685
-6.51515151515152 3.92520408773859
-6.21212121212121 3.88942155983825
-5.90909090909091 3.82097400183312
-5.79648812745685 3.78787878787879
-5.60606060606061 3.73072928990321
-5.3030303030303 3.65545058156204
-5 3.53075121553725
-4.90295882956032 3.48484848484848
-4.6969696969697 3.37086145116059
-4.48809422901089 3.18181818181818
-4.39393939393939 3.08870753133778
-4.13859534269645 2.87878787878788
-4.09090909090909 2.82749403573157
-3.89934756591012 2.57575757575758
-3.78787878787879 2.37218900820086
-3.73156610897273 2.27272727272727
-3.57241077765056 1.96969696969697
-3.53716872565858 1.66666666666667
-3.5969022995851 1.36363636363636
-3.78787878787879 1.06763903762661
-3.79363948558272 1.06060606060606
-4.00196430724512 0.757575757575758
-4.09090909090909 0.630518366104849
-4.24708069899172 0.454545454545455
-4.38080997442497 0.151515151515152
-4.39393939393939 -0.0272266676584043
-4.41240171520226 -0.15151515151515
-4.56790561159652 -0.454545454545453
-4.64361672644924 -0.757575757575758
-4.6969696969697 -1.04872017310318
-4.70147153056048 -1.06060606060606
-4.73920894797672 -1.36363636363636
-4.75922827551257 -1.66666666666667
-4.98808904071657 -1.96969696969697
-5 -1.98459641738482
-5.16401657151784 -2.27272727272727
-5.3030303030303 -2.55123926367442
-5.33081768949723 -2.57575757575758
-5.59182721781611 -2.87878787878788
-5.60606060606061 -2.89396747915716
-5.90909090909091 -3.08919567457115
-5.97422424360865 -3.18181818181818
-6.21212121212121 -3.43502640464105
-6.26568770323914 -3.48484848484848
-6.51515151515152 -3.68403679518401
-6.71006939471743 -3.78787878787879
-6.81818181818182 -3.97831704857659
-6.88459982944519 -4.09090909090909
-7.12121212121212 -4.37849130336176
-7.14568064380327 -4.39393939393939
-7.42424242424242 -4.54889172193364
-7.57385829778468 -4.6969696969697
-7.72727272727273 -4.84170947066121
-7.93422694382115 -5
-8.03030303030303 -5.09646710267457
-8.33333333333333 -5.23965401671086
-8.37520916634488 -5.3030303030303
-8.63636363636364 -5.59864506321903
-8.64315343140304 -5.6060606060606
-8.93939393939394 -5.80427936073946
-9.10991374530304 -5.90909090909091
-9.24242424242424 -6.07402675592991
-9.54545454545454 -6.122347874687
-9.68348414359345 -6.21212121212121
-9.84848484848485 -6.43043595580498
-9.90076546886948 -6.51515151515152
-10.1515151515152 -6.75455953971377
-10.2391949256394 -6.81818181818182
-10.4545454545455 -7.01304521292226
-10.6950632443228 -7.12121212121212
-10.7575757575758 -7.14130824385544
-11.0606060606061 -7.17720119325385
-11.3636363636364 -7.33911492267516
-11.4834480704664 -7.42424242424242
-11.6666666666667 -7.63049058212941
-11.7481489197912 -7.72727272727273
-11.969696969697 -8.01922361111891
-12.2727272727273 -7.98528957028898
-12.5757575757576 -8.02478391854318
-12.5835011061531 -8.03030303030303
-12.7467541407854 -8.33333333333333
-12.8787878787879 -8.50136178774238
-13.1818181818182 -8.39392123358344
-13.3219733058083 -8.63636363636364
-13.4848484848485 -8.78901276716214
-13.6655424413853 -8.93939393939394
-13.7878787878788 -9.01615226503957
-14.0810286841079 -9.24242424242424
-14.0909090909091 -9.25364035061619
-14.3939393939394 -9.42382281000077
-14.6969696969697 -9.4887843487574
-15 -9.50471856098665
-15 -9.54545454545454
-15 -9.84848484848485
-15 -10.1515151515152
-15 -10.4545454545455
-15 -10.7575757575758
-15 -11.0606060606061
-15 -11.3636363636364
-15 -11.6666666666667
-15 -11.969696969697
-15 -12.2727272727273
-15 -12.5757575757576
-15 -12.8787878787879
-15 -13.1818181818182
-15 -13.4848484848485
-15 -13.7878787878788
-15 -13.9670534952552
-14.9060018685388 -13.7878787878788
};
\addplot [draw=none, fill opacity=0.7, fill=color5]
table{%
x  y
14.6969696969697 -12.9777975252141
15 -13.1343170192501
15 -12.8787878787879
15 -12.5757575757576
15 -12.2727272727273
15 -11.969696969697
15 -11.6666666666667
15 -11.3636363636364
15 -11.0606060606061
15 -10.7575757575758
15 -10.4545454545455
15 -10.1515151515152
15 -9.84848484848485
15 -9.54545454545454
15 -9.26614467066449
14.9816780257282 -9.24242424242424
14.6969696969697 -8.97277072986649
14.6001614576756 -8.93939393939394
14.3939393939394 -8.86753385311365
14.2029271453559 -8.63636363636364
14.0909090909091 -8.50378962976914
13.8174537743617 -8.33333333333333
13.7878787878788 -8.31367376278644
13.4848484848485 -8.10506855647954
13.3702848317954 -8.03030303030303
13.1818181818182 -7.85601451220844
13.0436770746511 -7.72727272727273
12.8787878787879 -7.57061350842539
12.6581548348157 -7.42424242424242
12.5757575757576 -7.30981420049411
12.3986137006585 -7.12121212121212
12.2727272727273 -7.05875696245497
11.969696969697 -6.85586129539336
11.912973802998 -6.81818181818182
11.6666666666667 -6.54938886597458
11.5862403067717 -6.51515151515152
11.3695873561174 -6.21212121212121
11.3636363636364 -6.20447416841593
11.0606060606061 -6.14451597704357
10.7890269197238 -5.90909090909091
10.7575757575758 -5.88028943681117
10.4545454545455 -5.63813568782396
10.4186929447593 -5.60606060606061
10.1515151515152 -5.38213400976495
10.0619063832259 -5.3030303030303
9.84848484848485 -5.12390631579387
9.69472451453235 -5
9.54545454545455 -4.86570506811176
9.28541518844876 -4.6969696969697
9.24242424242424 -4.64405239003167
9.05676990160506 -4.39393939393939
8.93939393939394 -4.31939157756861
8.63636363636364 -4.1644880292305
8.55881617492861 -4.09090909090909
8.33333333333334 -3.85569093828583
8.27146280506551 -3.78787878787879
8.03030303030303 -3.57705016810034
7.95401762472125 -3.48484848484848
7.72727272727273 -3.24303785866931
7.66984194555646 -3.18181818181818
7.42424242424243 -2.91241663520554
7.39580179148767 -2.87878787878788
7.12882000183502 -2.57575757575758
7.12121212121212 -2.5679634231913
6.83268294188249 -2.27272727272727
6.81818181818182 -2.25225734749499
6.68413196875846 -1.96969696969697
6.51515151515152 -1.75055712452043
6.47584547450354 -1.66666666666667
6.33527172101119 -1.36363636363636
6.2686101986934 -1.06060606060606
6.21212121212121 -0.87752752994132
6.17938296410187 -0.757575757575758
6.21212121212121 -0.515931112775515
6.22401603334092 -0.454545454545453
6.43755494186886 -0.15151515151515
6.51515151515152 -0.031289882547756
6.65063589210773 0.151515151515152
6.81818181818182 0.306758269949117
7.02606697998622 0.454545454545455
7.12121212121212 0.512231906867442
7.42424242424243 0.725038105977094
7.48884858428693 0.757575757575758
7.68888231917885 1.06060606060606
7.72727272727273 1.10686276946953
7.94906180487088 1.36363636363636
8.03030303030303 1.41991887006575
8.33333333333334 1.6269043656547
8.40061713105576 1.66666666666667
8.63636363636364 1.76097268762182
8.93939393939394 1.90888925801464
9.0874398165457 1.96969696969697
9.24242424242424 2.01064476503869
9.54545454545455 2.09417510251184
9.84848484848485 2.20911401316388
10.0639629872596 2.27272727272727
10.1515151515152 2.29233646232003
10.4545454545455 2.39382854614276
10.7575757575758 2.47996149294633
11.0606060606061 2.56089899871863
11.114357975895 2.57575757575758
11.3636363636364 2.63625731705751
11.6666666666667 2.743612884793
11.969696969697 2.82180630710459
12.1215227397684 2.87878787878788
12.2727272727273 2.92045811432963
12.5757575757576 2.94861869027761
12.8787878787879 3.03992548292883
13.1818181818182 3.12848808896311
13.3428024037037 3.18181818181818
13.4848484848485 3.2169633759651
13.7878787878788 3.27492476927906
14.0909090909091 3.38829432358833
14.3939393939394 3.4010670678077
14.653472102499 3.48484848484848
14.6969696969697 3.49860583096991
15 3.60217840304066
15 3.78787878787879
15 4.09090909090909
15 4.39393939393939
15 4.54825944981575
14.6969696969697 4.42529356053574
14.5641107346171 4.39393939393939
14.3939393939394 4.343325274237
14.0909090909091 4.24510963835218
13.7878787878788 4.09715693060077
13.701047450872 4.09090909090909
13.4848484848485 4.07901529123394
13.1818181818182 3.96895624269216
12.8787878787879 3.83502719991438
12.6709152156716 3.78787878787879
12.5757575757576 3.76736107572208
12.2727272727273 3.65748811617267
11.969696969697 3.55058094910144
11.6666666666667 3.48587974818175
11.6636879363555 3.48484848484848
11.3636363636364 3.3835387120093
11.0606060606061 3.27154016876755
10.7575757575758 3.19159133403729
10.7286399080476 3.18181818181818
10.4545454545455 3.08256771035227
10.1515151515152 2.96644264817255
9.90803704432827 2.87878787878788
9.84848484848485 2.85603849205687
9.54545454545455 2.76816027017372
9.24242424242424 2.61162493372771
9.15975493026248 2.57575757575758
8.93939393939394 2.4861832821414
8.63636363636364 2.37016265589219
8.4231317349026 2.27272727272727
8.33333333333334 2.2229475895961
8.03030303030303 2.06782216223168
7.85768030251348 1.96969696969697
7.72727272727273 1.88668774512677
7.42424242424243 1.70592934262323
7.37465522819686 1.66666666666667
7.12121212121212 1.42069771901088
7.05664241273487 1.36363636363636
6.81818181818182 1.09205972251528
6.7878564258624 1.06060606060606
6.51515151515152 0.785346879142676
6.4918650325766 0.757575757575758
6.21212121212121 0.466083411774612
6.20185729320915 0.454545454545455
5.96004645889069 0.151515151515152
5.90909090909091 0.0817917877887067
5.77838694807419 -0.15151515151515
5.63730040686617 -0.454545454545453
5.63153161396786 -0.757575757575758
5.72393829528721 -1.06060606060606
5.74840456780172 -1.36363636363636
5.84347905484969 -1.66666666666667
5.90909090909091 -1.83298592360667
5.96916430642936 -1.96969696969697
6.05709663961299 -2.27272727272727
6.1861022627984 -2.57575757575758
6.21212121212121 -2.62416900134274
6.37622333974906 -2.87878787878788
6.51515151515152 -3.10729559717386
6.56211940698352 -3.18181818181818
6.71531281281327 -3.48484848484848
6.81818181818182 -3.65392544581775
6.90861972546484 -3.78787878787879
7.11900450147463 -4.09090909090909
7.12121212121212 -4.0928078228906
7.32082623707617 -4.39393939393939
7.42424242424243 -4.58658230234016
7.48432858208462 -4.6969696969697
7.66664097979403 -5
7.72727272727273 -5.07411552939683
7.90556907240151 -5.3030303030303
8.03030303030303 -5.46571073611755
8.16085852040928 -5.60606060606061
8.33333333333334 -5.81673534483732
8.42193192056694 -5.90909090909091
8.63636363636364 -6.14464657248403
8.70150002439858 -6.21212121212121
8.76856115971728 -6.51515151515152
8.93939393939394 -6.72114175140514
9.05091324383252 -6.81818181818182
9.24242424242424 -6.96867216329217
9.46200807743984 -7.12121212121212
9.54545454545455 -7.22240724916067
9.80919087910787 -7.42424242424242
9.84848484848485 -7.47253945708766
9.9885004482008 -7.72727272727273
10.1515151515152 -7.8567938907834
10.2821797632087 -8.03030303030303
10.3081129583514 -8.33333333333333
10.4545454545455 -8.41244287844609
10.7575757575758 -8.5468843309293
10.8361500944803 -8.63636363636364
10.9480407591031 -8.93939393939394
11.0606060606061 -9.01126474996169
11.3636363636364 -9.22758853776373
11.3857514098787 -9.24242424242424
11.6666666666667 -9.4592460448939
11.7408529737528 -9.54545454545454
11.6666666666667 -9.75842687001972
11.6377241470838 -9.84848484848485
11.6666666666667 -9.87290178483175
11.9548400553935 -9.84848484848485
11.969696969697 -9.84635824984224
11.9711341960436 -9.84848484848485
12.2727272727273 -10.1360088449944
12.2889284374482 -10.1515151515152
12.4232008270633 -10.4545454545455
12.5757575757576 -10.690000702864
12.6496947134163 -10.7575757575758
12.8787878787879 -11.0234169293432
13.0613383246844 -11.0606060606061
13.1818181818182 -11.0917664161847
13.3865300705681 -11.3636363636364
13.4139855220188 -11.6666666666667
13.4848484848485 -11.7377229059319
13.7878787878788 -11.9298355684131
13.839611601868 -11.969696969697
14.0909090909091 -12.1378543386683
14.2071511936024 -12.2727272727273
14.2998808766176 -12.5757575757576
14.3939393939394 -12.5887858201959
14.6667381395494 -12.8787878787879
14.6969696969697 -12.9777975252141
};
\addplot [draw=none, fill opacity=0.7, fill=color5]
table{%
x  y
1.36363636363636 0.414979485075085
1.66666666666667 0.29115040028752
1.96969696969697 0.231727842672633
2.27272727272727 0.212131500128089
2.57575757575758 0.22136500007447
2.87878787878788 0.399710212666514
2.93050966504778 0.454545454545455
3.00708070320248 0.757575757575758
3.09512632766971 1.06060606060606
3.18181818181818 1.16320557510085
3.36283103727785 1.36363636363636
3.48484848484848 1.401232460998
3.78787878787879 1.46836262321417
4.09090909090909 1.60224841680785
4.2217331587108 1.66666666666667
4.39393939393939 1.77098916748378
4.6969696969697 1.93470581383605
4.76251655319236 1.96969696969697
5 2.12048001255369
5.23894334897702 2.27272727272727
5.3030303030303 2.33833541778973
5.54430331250188 2.57575757575758
5.60606060606061 2.64353553943934
5.79490750138333 2.87878787878788
5.90909090909091 3.00235558472662
6.05203220658766 3.18181818181818
6.21212121212121 3.36005025411981
6.3118623635439 3.48484848484848
6.51515151515152 3.74800327058583
6.54672268389389 3.78787878787879
6.76698679000219 4.09090909090909
6.81818181818182 4.18628067470747
6.92860671832251 4.39393939393939
7.03202790782657 4.6969696969697
7.01150669168279 5
6.95027715297465 5.3030303030303
6.86824143567131 5.60606060606061
6.81818181818182 5.66874012375219
6.62466426999508 5.90909090909091
6.51515151515152 5.99797808164468
6.21212121212121 6.17474873143566
6.16196923171133 6.21212121212121
5.90909090909091 6.42418916407311
5.69880155044367 6.51515151515152
5.60606060606061 6.54401337214853
5.3030303030303 6.73690535684862
5.1755257151286 6.81818181818182
5 6.93078614957206
4.6969696969697 6.93209665235939
4.39393939393939 7.11084023253259
4.36224952293777 7.12121212121212
4.09090909090909 7.21636816747635
3.78787878787879 7.25353036039117
3.48484848484848 7.35262074460073
3.18181818181818 7.37815311920452
2.87878787878788 7.40598292360996
2.72601959714344 7.42424242424243
2.57575757575758 7.43629434711985
2.3513203547578 7.42424242424243
2.27272727272727 7.42011569809154
2.2324538306488 7.42424242424243
1.96969696969697 7.45512408717582
1.66666666666667 7.47332051198435
1.50708748844844 7.42424242424243
1.36363636363636 7.36532040038434
1.06060606060606 7.36969672386681
0.757575757575758 7.2915166651859
0.454545454545455 7.19438610954978
0.191083234062345 7.12121212121212
0.151515151515152 7.10858479424177
-0.15151515151515 6.91197471420124
-0.275106081289203 6.81818181818182
-0.454545454545453 6.61993115605461
-0.537992974091043 6.51515151515152
-0.671723142807771 6.21212121212121
-0.757575757575758 5.9963021462198
-0.785302430184 5.90909090909091
-0.833574192019611 5.60606060606061
-0.877320014074473 5.3030303030303
-0.887746466535907 5
-0.873240386268411 4.6969696969697
-0.829942606365225 4.39393939393939
-0.866098417291662 4.09090909090909
-0.818100990860498 3.78787878787879
-0.796403385378066 3.48484848484848
-0.77883084765515 3.18181818181818
-0.757575757575758 3.13789497635531
-0.62616434384508 2.87878787878788
-0.454545454545453 2.68848254490859
-0.371941145762851 2.57575757575758
-0.15151515151515 2.34179851643045
-0.065125051117672 2.27272727272727
0.151515151515152 2.12658449792071
0.340911662642593 1.96969696969697
0.454545454545455 1.8372059828372
0.728738012855478 1.66666666666667
0.734058513562243 1.36363636363636
0.757575757575758 1.26872062741343
0.818292728988792 1.06060606060606
0.966796606717416 0.757575757575758
1.06060606060606 0.651332233958589
1.28032083970729 0.454545454545455
1.36363636363636 0.414979485075085

1.8751855106896 1.66666666666667
1.66666666666667 1.72548850549845
1.36363636363636 1.88832639849888
1.23651800767054 1.96969696969697
1.06060606060606 2.09575528267318
0.820302309615797 2.27272727272727
0.757575757575758 2.32815766735485
0.465360228587704 2.57575757575758
0.454545454545455 2.58767375319547
0.237872882491746 2.87878787878788
0.151515151515152 3.03110525402744
0.0781113661666254 3.18181818181818
-0.0346204432231435 3.48484848484848
-0.128960970666282 3.78787878787879
-0.15151515151515 3.93178284789453
-0.170560037085374 4.09090909090909
-0.188385325318871 4.39393939393939
-0.183481326411544 4.6969696969697
-0.161443614279343 5
-0.15151515151515 5.04349543011354
-0.0776064393740035 5.3030303030303
0.0830588176358622 5.60606060606061
0.151515151515152 5.74146046744851
0.337837996874752 5.90909090909091
0.454545454545455 5.9774645678983
0.757575757575758 6.09147476846287
1.03601996004425 6.21212121212121
1.06060606060606 6.22307310254081
1.36363636363636 6.25156287797064
1.66666666666667 6.2783178264027
1.96969696969697 6.32588115769538
2.27272727272727 6.3387422395462
2.57575757575758 6.30815444938511
2.87878787878788 6.28499250028085
3.16736264192918 6.21212121212121
3.18181818181818 6.20846101486991
3.48484848484848 6.12315238080217
3.78787878787879 6.02068090219153
4.07050254601204 5.90909090909091
4.09090909090909 5.90136385815693
4.39393939393939 5.81083047921007
4.6969696969697 5.66780016837767
4.84702645381449 5.60606060606061
5 5.52737795279792
5.3030303030303 5.34292537249357
5.36234802738805 5.3030303030303
5.60606060606061 5.14075180332171
5.80951898220893 5
5.90909090909091 4.87990802340633
6.03956932716784 4.6969696969697
6.06964222258306 4.39393939393939
5.99770175425553 4.09090909090909
5.9091572405591 3.78787878787879
5.90909090909091 3.78779131944089
5.66167810166275 3.48484848484848
5.60606060606061 3.42922304976821
5.36630137977986 3.18181818181818
5.3030303030303 3.1207346408601
5.0316855032634 2.87878787878788
5 2.84994038464777
4.6969696969697 2.63636353701482
4.61499867408748 2.57575757575758
4.39393939393939 2.39347747033839
4.20434416966245 2.27272727272727
4.09090909090909 2.19844481830628
3.78787878787879 2.01946255600415
3.6829894510564 1.96969696969697
3.48484848484848 1.89441322162363
3.18181818181818 1.81711678174333
2.87878787878788 1.72135694685125
2.57575757575758 1.69757829036208
2.31853320945301 1.66666666666667
2.27272727272727 1.66046235756183
1.96969696969697 1.64035563433799
1.8751855106896 1.66666666666667
};
\addplot [draw=none, fill opacity=0.7, fill=color6]
table{%
x  y
-14.6969696969697 -9.4887843487574
-14.3939393939394 -9.42382281000077
-14.0909090909091 -9.25364035061619
-14.0810286841079 -9.24242424242424
-13.7878787878788 -9.01615226503957
-13.6655424413853 -8.93939393939394
-13.4848484848485 -8.78901276716214
-13.3219733058083 -8.63636363636364
-13.1818181818182 -8.39392123358344
-12.8787878787879 -8.50136178774238
-12.7467541407854 -8.33333333333333
-12.5835011061531 -8.03030303030303
-12.5757575757576 -8.02478391854317
-12.2727272727273 -7.98528957028898
-11.969696969697 -8.01922361111891
-11.7481489197912 -7.72727272727273
-11.6666666666667 -7.63049058212941
-11.4834480704664 -7.42424242424242
-11.3636363636364 -7.33911492267516
-11.0606060606061 -7.17720119325385
-10.7575757575758 -7.14130824385544
-10.6950632443228 -7.12121212121212
-10.4545454545455 -7.01304521292226
-10.2391949256394 -6.81818181818182
-10.1515151515152 -6.75455953971377
-9.90076546886948 -6.51515151515152
-9.84848484848485 -6.43043595580498
-9.68348414359345 -6.21212121212121
-9.54545454545454 -6.122347874687
-9.24242424242424 -6.07402675592991
-9.10991374530304 -5.90909090909091
-8.93939393939394 -5.80427936073946
-8.64315343140304 -5.60606060606061
-8.63636363636364 -5.59864506321903
-8.37520916634488 -5.3030303030303
-8.33333333333333 -5.23965401671086
-8.03030303030303 -5.09646710267457
-7.93422694382115 -5
-7.72727272727273 -4.84170947066121
-7.57385829778468 -4.6969696969697
-7.42424242424242 -4.54889172193364
-7.14568064380327 -4.39393939393939
-7.12121212121212 -4.37849130336176
-6.88459982944519 -4.09090909090909
-6.81818181818182 -3.97831704857659
-6.71006939471743 -3.78787878787879
-6.51515151515152 -3.68403679518401
-6.26568770323914 -3.48484848484848
-6.21212121212121 -3.43502640464105
-5.97422424360865 -3.18181818181818
-5.90909090909091 -3.08919567457115
-5.60606060606061 -2.89396747915716
-5.59182721781611 -2.87878787878788
-5.33081768949723 -2.57575757575758
-5.3030303030303 -2.55123926367442
-5.16401657151784 -2.27272727272727
-5 -1.98459641738482
-4.98808904071657 -1.96969696969697
-4.75922827551257 -1.66666666666667
-4.73920894797673 -1.36363636363636
-4.70147153056048 -1.06060606060606
-4.6969696969697 -1.04872017310318
-4.64361672644924 -0.757575757575758
-4.56790561159652 -0.454545454545453
-4.41240171520226 -0.15151515151515
-4.39393939393939 -0.0272266676584042
-4.38080997442497 0.151515151515152
-4.24708069899172 0.454545454545455
-4.09090909090909 0.630518366104849
-4.00196430724512 0.757575757575758
-3.79363948558272 1.06060606060606
-3.78787878787879 1.06763903762661
-3.5969022995851 1.36363636363636
-3.53716872565858 1.66666666666667
-3.57241077765056 1.96969696969697
-3.73156610897273 2.27272727272727
-3.78787878787879 2.37218900820086
-3.89934756591012 2.57575757575758
-4.09090909090909 2.82749403573157
-4.13859534269645 2.87878787878788
-4.39393939393939 3.08870753133778
-4.48809422901089 3.18181818181818
-4.6969696969697 3.37086145116059
-4.90295882956032 3.48484848484848
-5 3.53075121553725
-5.3030303030303 3.65545058156204
-5.60606060606061 3.73072928990321
-5.79648812745685 3.78787878787879
-5.90909090909091 3.82097400183312
-6.21212121212121 3.88942155983825
-6.51515151515152 3.92520408773859
-6.81818181818182 3.96072265702685
-7.12121212121212 4.0287725204062
-7.34792893563181 4.09090909090909
-7.42424242424242 4.11116140327979
-7.72727272727273 4.13267398359152
-8.03030303030303 4.20336333155215
-8.33333333333333 4.19801755041921
-8.63636363636364 4.21365052707034
-8.93939393939394 4.26037132863559
-9.24242424242424 4.33217473560551
-9.54545454545454 4.32700361228625
-9.84848484848485 4.31731766768769
-10.1515151515152 4.339926929077
-10.4545454545455 4.39057349513863
-10.4701396877738 4.39393939393939
-10.7575757575758 4.45415840389418
-11.0606060606061 4.43095358752737
-11.3636363636364 4.51895659186826
-11.6666666666667 4.48027955622892
-11.969696969697 4.48133796423287
-12.2727272727273 4.52792604530233
-12.5757575757576 4.52279953129097
-12.8787878787879 4.55598965551785
-13.1818181818182 4.61555757452147
-13.3546847124516 4.6969696969697
-13.4848484848485 4.73378734690644
-13.546961448545 4.6969696969697
-13.7878787878788 4.52267339063411
-14.0909090909091 4.51364058186071
-14.3939393939394 4.61180699351865
-14.5804804324138 4.6969696969697
-14.6969696969697 4.73255139041673
-14.9025565946597 4.6969696969697
-15 4.67972236057612
-15 4.39393939393939
-15 4.09090909090909
-15 3.78787878787879
-15 3.48484848484848
-15 3.18181818181818
-15 2.87878787878788
-15 2.57575757575758
-15 2.27272727272727
-15 1.96969696969697
-15 1.66666666666667
-15 1.36363636363636
-15 1.06060606060606
-15 0.757575757575758
-15 0.454545454545455
-15 0.151515151515152
-15 -0.15151515151515
-15 -0.454545454545453
-15 -0.757575757575758
-15 -1.06060606060606
-15 -1.36363636363636
-15 -1.66666666666667
-15 -1.96969696969697
-15 -2.27272727272727
-15 -2.57575757575758
-15 -2.87878787878788
-15 -3.18181818181818
-15 -3.48484848484848
-15 -3.78787878787879
-15 -4.09090909090909
-15 -4.39393939393939
-15 -4.6969696969697
-15 -5
-15 -5.3030303030303
-15 -5.60606060606061
-15 -5.90909090909091
-15 -6.21212121212121
-15 -6.51515151515152
-15 -6.81818181818182
-15 -7.12121212121212
-15 -7.42424242424242
-15 -7.72727272727273
-15 -8.03030303030303
-15 -8.33333333333333
-15 -8.63636363636364
-15 -8.93939393939394
-15 -9.24242424242424
-15 -9.50471856098665
-14.6969696969697 -9.4887843487574
};
\addplot [draw=none, fill opacity=0.7, fill=color6]
table{%
x  y
15 -9.26614467066449
15 -9.24242424242424
15 -8.93939393939394
15 -8.63636363636364
15 -8.33333333333333
15 -8.03030303030303
15 -7.72727272727273
15 -7.42424242424242
15 -7.12121212121212
15 -6.81818181818182
15 -6.51515151515152
15 -6.21212121212121
15 -5.90909090909091
15 -5.60606060606061
15 -5.3030303030303
15 -5
15 -4.6969696969697
15 -4.39393939393939
15 -4.09090909090909
15 -3.78787878787879
15 -3.48484848484848
15 -3.18181818181818
15 -2.87878787878788
15 -2.57575757575758
15 -2.27272727272727
15 -1.96969696969697
15 -1.66666666666667
15 -1.36363636363636
15 -1.06060606060606
15 -0.757575757575758
15 -0.454545454545453
15 -0.15151515151515
15 0.151515151515152
15 0.454545454545455
15 0.757575757575758
15 1.06060606060606
15 1.36363636363636
15 1.66666666666667
15 1.96969696969697
15 2.27272727272727
15 2.57575757575758
15 2.87878787878788
15 3.18181818181818
15 3.48484848484848
15 3.60217840304066
14.6969696969697 3.49860583096991
14.653472102499 3.48484848484848
14.3939393939394 3.4010670678077
14.0909090909091 3.38829432358833
13.7878787878788 3.27492476927906
13.4848484848485 3.21696337596509
13.3428024037037 3.18181818181818
13.1818181818182 3.12848808896311
12.8787878787879 3.03992548292883
12.5757575757576 2.94861869027761
12.2727272727273 2.92045811432963
12.1215227397684 2.87878787878788
11.969696969697 2.82180630710459
11.6666666666667 2.743612884793
11.3636363636364 2.63625731705751
11.114357975895 2.57575757575758
11.0606060606061 2.56089899871863
10.7575757575758 2.47996149294633
10.4545454545455 2.39382854614276
10.1515151515152 2.29233646232003
10.0639629872596 2.27272727272727
9.84848484848485 2.20911401316388
9.54545454545455 2.09417510251184
9.24242424242424 2.01064476503869
9.0874398165457 1.96969696969697
8.93939393939394 1.90888925801464
8.63636363636364 1.76097268762182
8.40061713105576 1.66666666666667
8.33333333333334 1.6269043656547
8.03030303030303 1.41991887006575
7.94906180487088 1.36363636363636
7.72727272727273 1.10686276946953
7.68888231917885 1.06060606060606
7.48884858428693 0.757575757575758
7.42424242424243 0.725038105977094
7.12121212121212 0.512231906867442
7.02606697998622 0.454545454545455
6.81818181818182 0.306758269949117
6.65063589210773 0.151515151515152
6.51515151515152 -0.031289882547756
6.43755494186886 -0.15151515151515
6.22401603334092 -0.454545454545453
6.21212121212121 -0.515931112775515
6.17938296410187 -0.757575757575758
6.21212121212121 -0.87752752994132
6.2686101986934 -1.06060606060606
6.33527172101119 -1.36363636363636
6.47584547450354 -1.66666666666667
6.51515151515152 -1.75055712452043
6.68413196875846 -1.96969696969697
6.81818181818182 -2.25225734749498
6.8326829418825 -2.27272727272727
7.12121212121212 -2.5679634231913
7.12882000183502 -2.57575757575758
7.39580179148767 -2.87878787878788
7.42424242424243 -2.91241663520554
7.66984194555646 -3.18181818181818
7.72727272727273 -3.24303785866931
7.95401762472125 -3.48484848484848
8.03030303030303 -3.57705016810034
8.27146280506551 -3.78787878787879
8.33333333333334 -3.85569093828583
8.55881617492861 -4.09090909090909
8.63636363636364 -4.1644880292305
8.93939393939394 -4.31939157756861
9.05676990160506 -4.39393939393939
9.24242424242424 -4.64405239003167
9.28541518844876 -4.6969696969697
9.54545454545455 -4.86570506811176
9.69472451453235 -5
9.84848484848485 -5.12390631579387
10.0619063832259 -5.3030303030303
10.1515151515152 -5.38213400976495
10.4186929447593 -5.60606060606061
10.4545454545455 -5.63813568782396
10.7575757575758 -5.88028943681117
10.7890269197238 -5.90909090909091
11.0606060606061 -6.14451597704357
11.3636363636364 -6.20447416841593
11.3695873561174 -6.21212121212121
11.5862403067717 -6.51515151515151
11.6666666666667 -6.54938886597458
11.912973802998 -6.81818181818182
11.969696969697 -6.85586129539336
12.2727272727273 -7.05875696245497
12.3986137006585 -7.12121212121212
12.5757575757576 -7.30981420049411
12.6581548348157 -7.42424242424242
12.8787878787879 -7.57061350842539
13.0436770746511 -7.72727272727273
13.1818181818182 -7.85601451220844
13.3702848317954 -8.03030303030303
13.4848484848485 -8.10506855647954
13.7878787878788 -8.31367376278644
13.8174537743617 -8.33333333333333
14.0909090909091 -8.50378962976914
14.2029271453559 -8.63636363636364
14.3939393939394 -8.86753385311365
14.6001614576756 -8.93939393939394
14.6969696969697 -8.97277072986649
14.9816780257282 -9.24242424242424
15 -9.26614467066449
};
\addplot [draw=none, fill opacity=0.7, fill=color6]
table{%
x  y
1.96969696969697 1.64035563433799
2.27272727272727 1.66046235756183
2.31853320945301 1.66666666666667
2.57575757575758 1.69757829036208
2.87878787878788 1.72135694685125
3.18181818181818 1.81711678174333
3.48484848484848 1.89441322162363
3.6829894510564 1.96969696969697
3.78787878787879 2.01946255600415
4.09090909090909 2.19844481830628
4.20434416966245 2.27272727272727
4.39393939393939 2.39347747033839
4.61499867408748 2.57575757575758
4.6969696969697 2.63636353701482
5 2.84994038464777
5.0316855032634 2.87878787878788
5.3030303030303 3.1207346408601
5.36630137977986 3.18181818181818
5.60606060606061 3.42922304976821
5.66167810166275 3.48484848484848
5.90909090909091 3.78779131944089
5.9091572405591 3.78787878787879
5.99770175425553 4.09090909090909
6.06964222258306 4.39393939393939
6.03956932716784 4.6969696969697
5.90909090909091 4.87990802340633
5.80951898220893 5
5.60606060606061 5.14075180332171
5.36234802738805 5.3030303030303
5.3030303030303 5.34292537249357
5 5.52737795279792
4.84702645381449 5.60606060606061
4.6969696969697 5.66780016837767
4.39393939393939 5.81083047921007
4.09090909090909 5.90136385815693
4.07050254601204 5.90909090909091
3.78787878787879 6.02068090219153
3.48484848484848 6.12315238080217
3.18181818181818 6.20846101486991
3.16736264192918 6.21212121212121
2.87878787878788 6.28499250028085
2.57575757575758 6.30815444938511
2.27272727272727 6.3387422395462
1.96969696969697 6.32588115769538
1.66666666666667 6.2783178264027
1.36363636363636 6.25156287797064
1.06060606060606 6.22307310254081
1.03601996004425 6.21212121212121
0.757575757575758 6.09147476846287
0.454545454545455 5.9774645678983
0.337837996874752 5.90909090909091
0.151515151515152 5.74146046744851
0.0830588176358622 5.60606060606061
-0.0776064393740035 5.3030303030303
-0.15151515151515 5.04349543011354
-0.161443614279343 5
-0.183481326411544 4.6969696969697
-0.188385325318871 4.39393939393939
-0.170560037085374 4.09090909090909
-0.15151515151515 3.93178284789453
-0.128960970666282 3.78787878787879
-0.0346204432231435 3.48484848484848
0.0781113661666254 3.18181818181818
0.151515151515152 3.03110525402744
0.237872882491746 2.87878787878788
0.454545454545455 2.58767375319547
0.465360228587704 2.57575757575758
0.757575757575758 2.32815766735485
0.820302309615797 2.27272727272727
1.06060606060606 2.09575528267318
1.23651800767054 1.96969696969697
1.36363636363636 1.88832639849888
1.66666666666667 1.72548850549845
1.8751855106896 1.66666666666667
1.96969696969697 1.64035563433799
};
\addplot [draw=black, fill=color7, mark=*, only marks]
table{%
x  y
8.95783003139303 0.254604986655029
9.0388021557401 -1.31565193258551
8.41491148296441 0.81049441537308
11.2969180491751 -0.619807008034013
8.84818002833939 -0.663357857396449
8.52859743768731 -3.18137574283213
9.66978197079153 -2.24359597963758
9.56973743919659 -0.77653682844844
9.20200764960257 -0.735544957279894
12.2736465174731 -0.732709247375516
7.3697572126344 -2.54543578156596
10.9817608859462 -3.25108571530936
9.0532909948064 -1.2078225290629
10.0425250752181 -0.30649916317935
8.33858632050106 -1.26488714289763
9.28013007087374 -0.00254342359340132
8.79490055901928 1.09744562189279
9.68957830436388 0.599285306647329
8.67049863456074 -3.02867218109258
8.03777457389309 0.0278238435694689
7.58572309047305 -0.840406408549905
9.7212404821166 0.929019612765017
7.9650217341112 0.313567238951894
9.88111321264568 -0.0758470835240835
8.57463274262546 -0.42496693655281
9.02380620954775 -2.68968729042588
8.75207584391466 -1.74897160345627
10.3350897747369 1.94890041953164
9.90494958641929 -0.683977574686328
7.27050347986989 -1.16434662928118
7.96968630922514 -0.358518535323759
8.99047771155391 -2.67414256228227
10.0118562839799 1.85504573095624
8.55676424726953 -1.06625133981643
7.93823841290439 1.3927973406387
8.4884017779689 1.4641361162404
8.16241556500833 -2.53567450180013
8.94311614544381 -1.43592805532201
7.3920113261032 0.793521425048771
8.36354286806959 -0.755708748079115
9.89456203936304 -1.77497663709554
7.87819606087928 -1.77208656342751
8.55157016008839 -0.350228774817733
7.88945064974951 -1.4390455045875
8.63285630479333 -1.52089017022107
7.90167813345905 -0.677758936846171
9.91250149761388 0.600266229029962
8.96791228004417 -4.33117423229591
6.13867757019117 -0.349547772339926
8.27472812434249 -1.49207551806296
9.12929625112538 -1.64259984351444
7.36795256329179 -0.693636127696057
9.60104638930946 0.627957716100061
9.39348883310839 -0.665933462267095
10.2598661714974 -2.4221842557482
8.63632472779581 -1.07527018760172
8.36886662095868 -0.238349024560943
7.12450276416955 1.3405271882222
6.52863208754712 0.0404727994977837
9.78876833205888 -0.0226460559325046
9.81246244327379 -1.0265749074367
8.54493295688248 -0.693017004439484
11.6069063127423 -1.72923390841467
9.37683429427016 -2.5776522694259
8.96250288450894 -0.288903726542976
7.48526580479824 -1.69891850032097
8.68227196549389 -0.791983868485866
8.01251587810755 0.289958578540994
6.80438901607966 1.19469982436463
8.21068571642448 -0.218784882135015
9.72423278069656 -0.599521535009693
8.13790055092273 1.18438545395637
8.5691158107692 -3.20101402830832
9.04040876360519 0.00533904520155581
9.53152053554698 0.756026912634786
8.1089593426978 -1.79019623081335
9.8003133496274 -2.20838649020149
8.81683730419914 0.30110846399324
8.62928338093072 -0.482704370397813
8.51702737599023 -1.07567958155107
10.627562215153 1.55417012577221
9.42292912744635 -3.17451744111724
8.90850327569735 -0.262203051857416
9.6448842840633 -1.28371818444954
7.61801075513276 -0.0353444884533822
7.10179707117053 -1.67316781104714
9.51344285725352 -0.794062296740473
7.48326291484528 -1.77950403471855
9.22314913370973 -1.25634373906594
7.84869325957974 1.31855857607878
7.7608726465493 -1.16294510089505
8.2726381855104 -1.2382906606731
9.86994536845442 -1.93014473105659
11.5638964601034 -1.77604663816156
9.58650532690504 0.428522319527722
9.49922494245268 -1.34182036705798
9.25353010462909 -1.17938564765269
10.903305043098 -1.21539260742759
11.0475845314587 -1.80322813204525
10.248188125196 -2.98123977113798
8.23292011636942 -1.00313974052579
7.51939121710989 -1.67889810395593
8.66451770391999 -0.361175398913671
10.0442915493749 -1.71113088095944
9.40058545375555 -0.788880995902096
7.88878136143025 -1.20515273825719
7.75481788111901 -2.46144053963286
8.17481752096423 -1.67838468543388
8.8549736482341 -0.978959160756862
8.49889503587029 -2.8856465301743
9.92930733204133 -2.01213235257087
7.2626739771426 0.580934666436692
7.87217530149469 -0.967963241156702
8.8303242481462 -2.33253106129612
8.76039875399394 -2.26981380054513
8.20880056943528 0.0949062764687603
10.3340507006875 -1.830495519025
9.08984371032474 -0.043367356815939
8.63958449458885 -1.63511157459901
9.3735708230394 -0.487125209215739
9.78337900358941 0.964448826635084
9.46581309878739 0.396719778000741
10.4747838966943 -0.0172111882259384
7.62232177417568 -0.980332551331943
7.56113623894738 1.46491771332442
6.89659785916033 -2.15936242679259
8.84183151864615 -0.158213904654724
10.3557155673274 -2.77778040278864
10.4830762911187 -0.746556503187982
9.01240786323567 -1.29620771712768
8.77314019535759 1.42215293974569
8.61865688432664 1.23550775576008
8.58231917471074 -0.449149269798404
8.94774623738676 -0.795356402648497
8.96981285028348 -0.283003623386204
10.5581251656142 0.044890480264419
12.0182980935189 0.00919175313426468
8.61007306824915 0.543876751871418
8.1221205165052 -1.21364087497267
9.04599858000517 -1.95852845982996
6.21285962600636 -1.54429960160427
7.92932724701268 -0.274537442489058
10.398465928083 -2.01475884510166
8.52839319887271 1.61769171110968
7.50394768367358 -3.00427278891149
7.02815452803138 -1.81052798705781
9.20590002939305 -2.37345484750101
8.78778373898356 0.00123839599032227
8.13472944525586 -2.02962962916479
8.18142149083313 -0.0862776591123232
8.87833031002044 -0.883685867155964
10.8404594938435 -1.64192396109407
9.94368350602301 -3.50934887042702
10.0325937279295 0.32514014956439
9.80284928610047 -0.466008246139915
9.34534616426096 -0.517710134991688
8.32841371100547 -1.24896384766625
8.54284458360949 1.93534860919332
6.73831745553383 -1.10903650400621
10.8871247545162 -0.464443668460914
10.03807121312 -0.236806982094081
6.80291439505075 -2.0790110692326
9.94836790416218 -1.03326698090386
8.88492938868298 0.0526206023192609
8.52384702714663 0.35293140065839
8.52550039742655 -1.749762185691
8.13044356202403 0.562906386450816
};
\addplot [draw=black, fill=red, mark=*, only marks]
table{%
x  y
-3.83962199333874 2.57855320066273
-7.28899605860376 2.89245646876319
-5.5535024253234 1.93444949362746
-7.34942884172463 2.18939737788377
-6.94254628903929 1.79878944984539
-5.76644851716348 0.0259403794406394
-5.81338623701667 1.49340748554153
-7.13575806515149 2.71418806648443
-4.140815749736 1.02498865832617
-5.7677766333747 3.58770333777321
-3.97781111968659 2.06951673981434
-5.66532988272524 1.96640336716967
-5.78313321379051 0.814195948370449
-4.78158042677931 0.474009313598178
-5.61809542411683 2.45797776738532
-6.62595919524078 2.9336394966268
-6.32945280619725 2.29614532311504
-5.68044312310608 1.66521566805317
-6.22765828053706 3.17156897266541
-6.12226139340639 1.59855785961629
-6.40537777850737 1.75678193676341
-5.70856425187781 1.93669072943034
-5.84092293884161 1.12005531437253
-6.93006882076399 0.362973945837189
-6.6985235574877 3.96166497283472
-5.85963369836825 2.10634619623078
-4.62615259074703 2.58311807386154
-3.54706961949142 1.28021539387985
-4.85246661669357 3.40287228935299
-6.05745971579045 -0.0261910511793217
-5.10321922337101 0.447282018622938
-6.71586782451277 -0.591717861079171
-4.59544399439885 1.93168747445781
-7.38920747819868 0.232028590026917
-6.22872858508865 0.945465062129052
-7.7008306177261 1.50776789410545
-6.89258328311304 3.46589746884415
-5.95694593863672 0.429874451016777
-7.37955791163868 0.495713673070936
-7.73480088322137 0.571952359630444
-4.9221898746242 3.41560907313951
-6.34117728739705 1.0790852485648
-5.9627929965611 2.42787928959229
-6.2599619512709 1.79689525735605
-4.81044927932416 2.52972214999499
-7.57480982995368 1.5712359746462
-5.95341572049897 1.38652072613711
-6.46328635343758 -0.399071290775081
-4.99282002307388 1.54346239693946
-5.78968064472808 4.16990666255754
-5.99005586261512 2.62035510302569
-5.0155348566186 -0.179144815377077
-6.77833165216904 2.16222427199189
-6.0727938057083 0.255570986673812
-6.61215571503306 0.995789172281623
-4.59205253279735 0.888917863070465
-5.78469683395813 -1.49301355952081
-7.38311768660084 0.28432154702205
-7.93568560812737 0.358667418925022
-6.49589811296738 2.19189064046704
-6.3839472722097 1.87246522295616
-3.72327088636348 2.52584122490069
-4.89169571372753 2.03235361505312
-6.15570533226955 1.7265396151471
-7.04194020968046 2.03509589323111
-6.38225793883016 1.5250320568668
-6.27264789254003 3.61796317405341
-5.80774174662065 2.18164264789601
-6.48815100584431 4.2093043926333
-4.65979469476019 1.28762744567692
-4.04816307642875 2.17929956516917
-5.88397355967832 1.55804430576543
-6.5745844087297 1.07248360744943
-5.22234422151904 3.67085177414164
-5.43511245831708 0.393512415432154
-4.98345462133937 0.576901425413785
-5.36296630225202 0.562523490472145
-5.50094292171021 1.60136147984051
-5.37875329153693 1.45860976964518
-6.41036490076849 -0.778837515721856
-5.08367602854588 2.13581789318059
-5.43105975917964 1.05902708243313
-7.39475590710261 2.33343152360726
-5.33293669384596 2.33894949664408
-7.20526305728965 2.10558390668884
-6.85354199278398 0.554591147567259
-10.1170573022664 0.59859801174038
-5.51718993318029 0.686509222971996
-6.0115160936998 -0.123074922133196
-5.13580468206194 2.12095753601225
-7.66364341948822 2.26031549288053
-6.75863277596544 0.309743697637942
-4.89896754484201 1.05066650145337
-6.46839661411633 -0.31107069699355
-6.7267794928338 1.3895724146203
-7.4863280854662 1.93778476731794
-4.11643753843206 -0.097533506270125
-7.41672862086029 2.94486595252099
-6.90196815513117 0.935698728532457
-5.98408261340774 2.58694661895227
-3.77399668503687 -0.587283310370464
-7.63955201715812 0.827748149511368
-7.45884102654789 1.6587619875917
-5.95614248017188 2.07649145184969
-6.67663465435194 0.0568852507284285
-5.29698265246881 1.68607338544326
-5.35709996039655 2.65405434914763
-7.55987374564787 2.1544002020958
-4.51321775319215 2.5795944258383
-6.52556675638667 0.508724604070259
-5.55143651565723 1.47610436834705
-3.39007967171104 2.36819476469415
-6.83124821225365 1.54465264040491
-6.06848784886393 -0.710615944865067
-4.1379036698893 1.96276046488365
-6.27832865175999 0.846374986781641
-6.94704150079684 2.91732020815272
-4.39561431580011 2.25796718938872
-8.03476528278154 1.60688273352265
-4.78743076823311 -0.120318204728299
-4.37513832565878 -0.140523827637354
-7.48216689445591 1.64797433561688
-8.6018178821126 2.08670870604758
-4.67063075183953 3.50828379001007
-5.33983863619612 3.46266251878948
-7.68934178464628 1.53160977237408
-7.02026853039595 -0.205908399891184
-6.40505912759007 2.4230277432747
-5.58824638621239 1.45433825275743
-8.27031794229097 1.93055467085545
-3.63931165352189 2.38299248546318
-4.50889280026824 3.10840933572572
-5.94845291210477 2.84774102309216
-3.8741481118813 0.946289995045851
-5.00963803466693 0.559296586859139
-4.90075663742901 2.55380610187939
-5.02336852682103 0.899228815616878
-5.82068532075813 1.74651540097305
-7.0471504453956 0.359078100080976
-5.69974018866531 2.53143815012963
-5.8328858691801 3.65402379533108
-6.32929969338526 -0.372992414221254
-6.64786555022365 2.3410965488621
-5.52144814646898 1.90953211609657
-4.08855913368551 1.56098921560655
-5.09106002504377 2.36607146691305
-8.11107991741348 1.2756709905458
-4.08914697598521 0.390490330850068
-6.07170440432962 0.531831458487523
-6.3230627589223 0.677349300088202
-6.02779748825098 2.3211171747784
-7.45225385767998 2.99367668650247
-8.35737212421275 2.39374250796907
-9.02979967716954 0.536392115307896
-6.21719145653806 1.58291005695855
-6.04372837506483 2.51629738080346
-8.65238285357779 0.250467586819804
-5.3028397690687 2.72129820747236
-7.27299175678763 -0.581229786324212
-6.27442634964044 3.48749866499415
-7.01289270076901 -1.38934519203221
-6.775237721125 0.375280743974135
-6.57942050540512 3.68849095592743
-5.65433822125058 1.69547756049274
-7.18297542307093 3.8446129527247
-5.61161270798979 2.10620798011717
-7.56130577713542 -0.306517473362432
};
\addplot [draw=black, fill=color8, mark=*, only marks]
table{%
x  y
2.44663631068803 1.48934614013232
1.87224729365658 3.104635699991
3.39670874094722 3.01815797785341
0.215429205424167 3.37740724064756
2.83963615782994 3.57628551106467
3.34055866729318 4.32811294806854
2.66467467783086 3.62788894028431
0.483361389043607 3.64229309610254
0.992054858531651 4.74158023558759
1.24875235552103 4.06597361195525
2.24978695975993 2.32066999453628
2.15569977390079 3.67941078815692
1.87758190469515 2.52156710736566
1.9912350393632 5.13681943167853
2.89203565778838 3.81297460932686
3.14626315063281 3.43092218602376
2.55854291142555 1.97474339334801
3.78315508874459 4.68789000173561
2.35421041282009 1.01901537819928
3.45366384973201 4.41564646031421
-1.33166098403995 3.40312827488137
1.55453042298817 4.05630248446366
5.91671685834353 3.8456840508767
1.70380169258744 3.99227188266424
2.96599687059998 3.65844357243122
4.32102170230351 4.25187494754095
2.00759331426376 3.89029219435859
2.35537295983245 4.00303230135829
2.30433962118618 3.23064037196607
1.06248687979614 3.48600568177913
4.03033127962023 4.33130605846693
0.818511760760672 4.27298349050301
4.34923879001595 1.98387966136362
4.32542204883854 4.66656593732606
3.28734404877174 3.65540705139672
2.79474326055302 4.11463095920981
0.212755712001574 2.88131539987361
2.86006940378082 4.61494269643107
3.06674941904761 4.02061571201615
1.4231278384792 4.83173215433557
4.04628647536312 4.6718353527936
2.11895291772928 4.39400721238501
1.66845811729804 3.29719557135434
3.28544235537586 1.5814946811262
2.58562658745138 4.47928367760136
2.29377570432585 1.96809063186212
3.91606683053391 4.35156396576836
2.46021623321102 2.57296744651882
2.45510737484627 4.24390148245477
3.02109172469231 3.79164510435157
4.46229295545258 4.07701853630623
1.43624627096375 3.30517633581551
0.0627355010174013 4.833020713983
1.17074620611821 4.82728303195197
2.41369819737466 2.63039402634766
1.21575340677437 4.29700377615421
1.53731923330329 6.00281917491103
2.73770247701336 3.88452761148915
1.68229214384494 0.736807013078776
2.89337940447581 4.28395436435115
3.45657521696801 5.39965752555143
1.60973888125434 3.59761465909028
3.26427590797448 4.90587441076606
4.16020291927758 4.29248952687891
3.21702754652275 4.99107064656589
3.59756267102304 5.17602093370969
2.4455335466591 3.03569097775786
2.53629875431345 4.66824425827133
2.37374042841106 3.55714826610959
0.685623794269641 6.08592116872298
2.78791731061786 4.06253476988616
1.37219313019728 4.45796004247216
1.29633336828532 3.69765836479652
2.78915721623381 1.26502385013593
2.99898107457995 3.95083429736377
2.17061756320151 3.53313037054429
2.09942648313926 4.1307128653501
5.83734300390008 2.4670235714858
1.7433394124249 4.08756562036168
1.36119766436921 6.12171687482794
0.789344520230166 4.89057011238987
3.12053720620619 5.71971049241461
0.993196685642033 5.0636052980188
2.59787935058548 2.14546889908667
1.4309419958244 3.33169553170243
0.996064986769158 2.97688804231122
2.93457861525459 4.59115928598951
2.80340559927152 3.12149052967174
3.60743904415728 3.87320224319762
1.74781059405711 3.47988187543311
3.533666383923 6.74519028683393
2.00636319607827 2.36865991858802
1.63950462194446 3.07384312357132
2.94691471365373 3.52862962442726
2.16856912284607 3.699306181135
3.06671336688411 3.93259869001945
4.35080863804737 3.73321856675509
2.88610491768722 5.72072481769197
3.62849566263144 4.19994603737262
3.94826243512223 3.797323803655
1.69431347228991 3.17010170062783
2.93268374521591 3.3983443838412
3.98058039791303 3.33183413089643
2.51965102423048 3.23798077753885
1.23230018347445 2.29522476693424
1.80180008915067 3.44465023714641
2.00751400185475 3.46379650554363
2.40531063116005 3.01018961305325
1.56519121966427 2.73055110969714
3.10336403120892 2.28262031701287
1.59923164272266 2.96586213632796
4.88044198580452 3.25546561100485
2.51620027312792 4.00886253448379
1.33497397110526 2.98689072584784
0.82104388934708 4.41687615582485
4.41998984632713 2.77949760250326
0.961545991489635 5.94603837153466
3.02826091462337 3.1733429884327
2.79314544130803 5.26559076168201
3.02515685532577 4.31569045328677
1.68815024086418 1.84995417540359
3.12121369492072 3.38102658518675
1.77002505840127 3.84168582936781
2.87165600824063 3.14218043303143
4.14373292760422 3.30999368840227
0.688250975084824 2.05629853249682
1.26220109828637 3.31831277602244
4.51384210248708 5.44932434374171
1.44338632679092 3.47303121614606
0.891151086204666 2.09541888095167
4.12244031700976 4.7142566506135
3.92093019472745 1.61908512304079
3.06289054775477 4.93628808639929
3.39483289404814 6.15316656091901
2.06420311460594 2.69079999513878
4.45048167282009 5.19708828831103
0.593507260797744 3.81631212756406
1.62286370542617 5.05188637247378
1.78975868219018 5.34361979440256
1.44815150440438 1.74700759961902
2.67039701245891 2.48521347712405
3.52000166885886 3.70833381135162
4.04410651474369 4.99028643598012
0.470808764284422 1.42125090564444
3.1790083185635 4.8308325058546
2.3482244727276 5.72765105052336
1.97819357070675 3.15728314028423
2.38095877285794 3.11619213965301
2.62637846617711 3.05652491375158
1.86741216303469 6.51181053483666
0.0518453250063278 3.31592553046787
1.83461576496353 4.08469743141573
3.21819749128214 5.19252596968554
1.86372121571357 4.50378722977893
1.83481094502299 2.79312964362809
2.51423145956345 3.45907295295248
4.03342186497391 3.31079148478455
2.67255945439905 5.74137093107416
1.74283015203053 3.59884715538525
1.12600313091061 4.76639368384172
1.64958696353106 3.26173289120787
2.47925640129734 4.17774821130571
2.64455657507579 2.71252504542437
3.6347522275052 2.83810159186183
3.69188431964484 4.7355265769784
3.28690619205593 3.52391402074045
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
-3.17052198479638 -10.0570621350576
-2.16345025538942 -9.78340481049452
0.265877218320415 -6.08440817267707
0.0651351787189882 -11.309206963702
-6.38111130990368 -5.49387732900163
-0.637976362733986 -3.26209774150867
-3.92339363658321 -11.5077397948402
-3.58116876310076 -9.3971841694646
-5.08307846196608 -9.09875880283745
0.28696814954969 -7.33739767432764
-5.45842537866632 -6.28622049001165
-0.859772713627412 -9.15343565863659
-1.76324923788424 -11.857029014848
4.19842399561461 -6.85783310038434
-2.78468194564433 -7.94740654933844
0.401982903213841 -7.85379275753578
-3.11508042267733 -7.20200715119326
0.102921556550998 -11.8319049852642
-2.70396064601474 -3.63886822555205
-3.68559727359107 -6.52899692602585
2.51090865910107 -2.85937434853827
1.63645420718887 -8.34602923065829
-1.1428202931966 -9.81904620452263
-5.50986524964226 -11.1015279795453
-3.10870541715537 -8.11831290508185
-0.105789099585655 -8.38021481682626
-2.67819751654313 -9.49959993388402
-7.06726031265542 -7.17414398843164
-2.82707750375847 -8.08735540774528
-1.27562990370331 -9.51567487126233
-2.67101069309303 -5.02130619429839
-1.60596672232792 -5.06293811390941
1.30227505429459 -10.1200932185085
-0.135731507746059 -8.77905325391039
-4.62766346033058 -10.6912420639795
-0.873475867291402 -6.97814795520697
-5.57385379491013 -5.45643197240597
-2.2044268388351 -8.95979608431628
-2.59556293568832 -7.97802845618861
-0.698829043354918 -6.99073869506823
-3.0044554375018 -9.7431131616666
-0.38504318128588 -8.68883285028008
-2.94802572618372 -3.07991246072333
-1.49375764413732 -7.06825681730305
0.453364943063084 -6.15884419667684
1.52825200760413 -8.31629431131111
-0.617106645404326 -10.0388399657198
-0.653243703951473 -13.5444874142517
-4.26573046016856 -11.6553122048998
-3.69391219634959 -4.19299049290279
-2.56516379184842 -10.1965757863334
-4.42901195851836 -7.86458787034843
-1.84727314348448 -5.06546154753532
0.858978111274632 -7.03528827487199
-0.664882285741295 -6.64101577401405
-2.6671382624945 -9.00850034935218
-2.56351126405897 -9.5374958444646
1.5594567495305 -5.15580922196273
-3.63756146308353 -5.59456698333194
-0.383208759600785 -6.75623215246689
-5.03001494948168 -12.5449817704001
0.266885763523414 -5.42743004933045
-0.757175428730843 -3.98586666133025
-2.23635295427717 -7.50857215555638
0.716110327743428 -6.66455758298856
-1.08123401496392 -14.3662365076132
-2.26833080124599 -8.28169362953106
-2.0238728192608 -9.35354896176223
-4.36034811495987 -6.65952842057674
-3.0391330045124 -7.1913266130022
-0.876329956439556 -1.80691800885739
-2.45127343898611 -7.97934103248049
-3.09518606042595 -5.27245341055201
-1.69705351606307 -9.3372325148101
1.6574438442694 -10.5284464340291
-1.68751084502874 -12.1795348940899
2.30808154353089 -6.24765876523325
2.69905803379134 -3.79906060758643
-3.03366398152672 -9.28494813387865
-3.12081216469864 -9.08625069825654
-0.756831461355069 -6.87592341980896
-3.06170930065117 -12.3193087436823
-3.50941709456152 -6.79869107088405
-1.51024101566066 -4.16229490679862
-2.23789032409275 -11.0470105888187
-4.4331519216899 -4.65597770744608
-2.05754472476195 -9.98855619346628
-0.461418396216837 -9.60367327372452
-3.19955429964627 -9.98535168453632
-3.76980684662685 -8.404250858119
-1.22142341029295 -13.8964848897556
0.267062022788592 -4.67924895974043
-0.672157833664629 -6.41774795911661
-0.26966705033639 -10.9283294919336
0.154180774378749 -13.2669370363669
-3.17684982646587 -9.25694812836309
-2.69324607634001 -5.10728934214562
0.827755053748118 -10.820505443814
-2.67090154982727 -5.96426360409869
-4.42539220685859 -7.99024016019498
};
\end{groupplot}

\end{tikzpicture}


==> figs/pipeline_source.tex <==
%!TeX root = ../main.tex

\small

%% Shared elements between figures

    % Macro for drawing the feature extractor
    \newcommand{\featureNN}[4]{%
      \coordinate (#4) at (#1,#2);
      \tikzstyle{block} = [rounded corners=0.5pt,minimum width=2mm,inner sep=0,draw=#3!50!black,fill=#3]
      \foreach \j in {0,...,4} 
        \node[block,minimum height={1cm-0.15cm*\j}] at (#1+.2*\j, #2) {};
      \node[xshift=3mm,text width=1.5em,align=center,fill=#3,inner sep=1pt] at (#1,#2) {\tiny Feature\\[-7pt] extractor};  
    }
        
    \newcommand{\hNN}[5]{%
      \coordinate (#5) at (#1,#2);
      \tikzstyle{block} = [rounded corners=0.5pt,minimum width={#4*1mm},minimum height={#4*1mm},inner sep=0,draw=#3!50!black,fill=#3]
      \foreach \j in {-2,...,2} 
        \node[block] at (#1,#2+.1*#4*\j) {};}
        
    \newcommand{\hNNI}[5]{%
      \coordinate (#5) at (#1,#2);
      \tikzstyle{block} = [rounded corners=0.5pt,minimum width={#4*1mm},minimum height={#4*1mm},inner sep=0,draw=#3!50!black,fill=#3]
      \foreach \j [count=\i] in {-2,...,2} 
        \node[block] at (#1,#2+.1*#4*\j) {\includegraphics[width={2.75mm}]{./figs/gaussian/gaussian-\i}};}        
        
    \newcommand{\imsource}[3]{%
        \coordinate (#3) at (#1,#2);
        \foreach \img in {1, 2, 3}
            \node[inner sep=.5pt,draw,rounded corners=1pt,fill=white] at (#1-.17*\img,#2+0.5-.25*\img) {\includegraphics[width=6mm,height=6mm]{figs/examples/sketch_img\img.jpg}};
    }
    
    \newcommand{\imtarget}[3]{%
        \coordinate (#3) at (#1,#2);
        \foreach \img in {1, 2, 3}
            \node[inner sep=.5pt,draw,rounded corners=1pt,fill=white] at (#1-.17*\img,#2+0.5-.25*\img) {\includegraphics[width=6mm,height=6mm]{figs/examples/target_img\img.jpg}};
    }    
    
    % Arrow style
    \tikzstyle{arrow} = [draw=black!30, single arrow, minimum height=5mm, minimum width=3mm, single arrow head extend=1mm, fill=black!30, anchor=center, inner sep=2pt, rotate=0]    
    
    % Label style
    \tikzstyle{label} = [align=center,text width=1cm,node distance=1.2cm]  
    
    
%    \hNN{2}{-4}{white}{3}
%    \node[label=above:{$h_s$}] at (2,-4 + 0.75) {};
%    \node (h1) at (2, -4.0) {};
%    \node[label=below:{$p(\theta_h \mid \mathrm{S})$}] at (2,-4.75) {};
    
%    \newcommand{\lockclosed}[2]{%
%            \node[draw, minimum height=3mm, minimum width=2mm] at (#1, #2) {};
%            \begin{scope}
%                \clip (#1-0.05,#2-0.1) rectangle (#1+0.05, #2-0.1 + .05);
%                \fill (#1,#2-0.1) circle (.05);
%            \end{scope}
%            \begin{scope}
%                \clip (#1-0.1,#2+0.15) rectangle (#1+0.1, #2 + 0.15 + .15);
%                \draw (#1,#2+0.15) ellipse (.1 and .15);
%            \end{scope}
%    }
%

%\begin{tikzpicture}
%    % Arrows can be customized by the additional tikzlibrary 'shapes.arrows' (included already)
%    % \tikzstyle{arrow} = [draw=black!10, single arrow, minimum height=10mm, minimum width=3mm, single arrow head extend=1mm, fill=black!10, anchor=center, inner sep=2pt, rotate=-90]
%    \tikzstyle{arrow} = [draw=black!50, line width=2pt, -latex]
%    
%    \images{-1}{0.0};
%    \node[label=above:{$\mathrm{S}=\{(\vx^s_i, \vy^s_i)\}^{n_s}_{i=1}$}] at (-2, 0.75) {};
%    \node (s1) at (-1, 0.0) {};
%    \node[label=below:{source images}] at (-2, -0.75) {};
%    
%    \featureNN{0}{0}{mylcolor0};
%    \node[label=above:{$g$}] at (0.25, 0.75) {};
%    \node (f1) at (0.0, 0.0) {};
%    \node[label=below:{$\theta_g$}] at (0.25,-0.75) {};
%    
%    \draw[arrow] (s1)->(f1);
%    
%    \hNN{2}{0}{mylcolor1}{3}
%    \node[label=above:{$h$}] at (2,0.75) {};
%    \node (h1) at (2, 0.0) {};
%    \node[label=below:{$\theta_h$}] at (2,-0.75) {};
%    
%    \draw[arrow] (1.0, 0.0) -> (h1);
%    
%    \draw[dashed] (-3,-2) -- (2,-2);
%    
%    \images{-1}{-4.0};
%    \node (s1) at (-1, -4.0) {};
%    \node[label=below:{source images}] at (-2, -4.75) {};
%    
%    \featureNN{0}{-4}{mylcolor0};
%    \node[label=above:{$g_s$}] at (0.25, -4 + 0.75) {};
%    \node (f1) at (0.0, -4.0) {};
%    \node[label=below:{$\theta_g$}] at (0.25,-4.75) {};
%    
%    \draw[arrow] (s1)->(f1);
%    
%    \hNN{2}{-4}{white}{3}{foo}
%    \node[label=above:{$h_s$}] at (2,-4 + 0.75) {};
%    \node (h1) at (2, -4.0) {};
%    \node[label=below:{$p(\theta_h \midbar \mathrm{S})$}] at (2,-4.75) {};
%    
%    \draw[arrow] (1.0, -4.0) -> (h1);
%
%
%    \lockclosed{-.25}{-3}
%  
%\end{tikzpicture}


\begin{subfigure}{0.55\textwidth}%9cm
\scalebox{.7}{%
\begin{tikzpicture}[inner sep=0,outer sep=0]
  
  % Helper grid
  \draw[draw=white] (0,-2.2) rectangle (9,2.2);
  %\draw[step=1.0,gray,thin] (0,-2.2) grid (9,2.2);
  \draw[fill=mylcolor0!20,rounded corners=1mm,draw=none] (-.5,-2.2) rectangle (4.5,2.2);
  \draw[fill=mylcolor1!20,rounded corners=1mm,draw=none] (4.5,-2.2) rectangle (9.5,2.2);  

  % Blocks  
  \imsource{1}{0}{src0} % Images
  \node [arrow] at (1.5,0) {};
  \featureNN{2}{0}{mylcolor0}{ext0} % Feature extractor
  \node [arrow] at (3.4,0) {};
  \hNN{4}{0}{mylcolor1}{3}{hNN0}

  % Labels (top)
  \node[label,above of=src0,xshift=-3mm] {$\data\tsource$};
  \node[label,above of=ext0,xshift=4mm] {$g$};  
  \node[label,above of=hNN0,xshift=0mm] {$h$};  
  
  % Labels (bottom)
  \node[label,below of=src0,xshift=-3mm] {\small source\\[-4pt] images};
  \node[label,below of=ext0,xshift=4mm] {$\beta\tsource$};  
  \node[label,below of=hNN0,xshift=0mm] {$\theta\tsource$};  

  % Line
  \draw[line width=1.5pt,dashed,draw=mycolor0] (4.5,-1.5) -- (4.5,1.5);

  % Blocks 
  \def\shift{4.75} 
  \imsource{1+\shift}{0}{src1} % Images
  \node [arrow] at (1.5+\shift,0) {};
  \featureNN{2+\shift}{0}{mylcolor0}{ext1} % Feature extractor
  \node [arrow] at (3.4+\shift,0) {};
  \hNNI{4+\shift}{0}{white}{3}{hNN1}

  % Labels (top)
  \node[label,above of=src1,xshift=-3mm] {$\data\tsource$};
  \node[label,above of=ext1,xshift=4mm] {{\scriptsize\faLock}~$g$};  
  \node[label,above of=hNN1,xshift=0mm] {$h$};  
  
  % Labels (bottom)
  \node[label,below of=src1,xshift=-3mm] {\small source\\[-4pt] images};
  \node[label,below of=ext1,xshift=4mm] {$\beta\tsource$};  
  \node[label,below of=hNN1,xshift=0mm,text width=5em] {$p(\theta \mid \data\tsource)$};  

  % Step labels
  \node[align=right,anchor=west] at (0,-2){\small\underline{Step 1}: Source model training};
  \node[align=right,anchor=west] at (\shift,-2){\small\underline{Step 2}: Laplace approximation};

\end{tikzpicture}}
\caption{Source training}
\label{fig:source-training}
\end{subfigure}
\hfill
\begin{subfigure}{0.44\textwidth}%7cm
\raggedleft
\scalebox{.7}{%
\begin{tikzpicture}[inner sep=0,outer sep=0]

  % Helper grid
  \draw[draw=white] (0,-2.2) rectangle (7,2.2);
  %\draw[step=1.0,gray,thin] (0,-2.2) grid (7,2.2);
  \draw[fill=mylcolor2!20,rounded corners=1mm,draw=none] (0,-2.2) rectangle (7,2.2);    

  % Rectangle
  %\draw[line width=.5pt,dashed,draw=mycolor0, rounded corners=1pt, fill=mycolor0!20] (3.7,1.7) rectangle (4.3,-1.7);

  % Blocks  
  \imtarget{1}{0}{src0} % Images
  \node [arrow] at (1.5,0) {};
  \featureNN{2}{0}{mylcolor0}{ext0} % Feature extractor
  \hNNI{4}{0.8}{white}{3}{hNN1}
  \hNN{4}{-0.8}{mylcolor1}{3}{hNN0}
  \node[block,circle,fill=mylcolor2] (times) at ($(ext0) + (3.4,0)$) {$\times$};
  \node (end) at ($(ext0) + (4.5,0)$) {$\mathcal{L}_\mathrm{ent}^\mathrm{ug}$};

  % Labels (top)
  \node[label,above of=src0,xshift=-3mm] {$\data\ttarget$};
  \node[label,above of=ext0,xshift=4mm] {{\scriptsize\faLockOpen}~$g$};  
  \node[label,above of=hNN1,xshift=-4mm] {{\scriptsize \faLock}~$\mathrm{N}(\theta_j \mid \theta\tsource_\MAP, \MH^{-1})$};  
  
  % Labels (bottom)
  \node[label,below of=src0,xshift=-3mm] {\small target\\[-4pt] images};
  \node[label,below of=ext0,xshift=4mm] {$\beta\ttarget$};  
  \node[label,below of=hNN0,text width=5em] {$\theta\ttarget = \theta\tsource$};
  
  % Draw lines
  \tikzstyle{line} = [draw=black!30,line width=2pt,-latex]  
  \draw[line] ($(ext0)+(1,0)$) -- ++(.25, .8) -- ++(.5,0);
  \draw[line] ($(ext0)+(1,0)$) -- ++(.25,-.8) -- ++(.5,0);
  \draw[line] ($(ext0)+(2.3, .8)$) -| (times) 
    node[right,yshift=6mm,xshift=1mm] {$w_i$};    
  \draw[line] ($(ext0)+(2.3,-.8)$) -| (times)
    node[right,yshift=-6mm,xshift=1mm] {$f'(\vx_i\ttarget)$};  
  \draw[line] (times) -- (end);
    
\end{tikzpicture}}
\caption{Target adaptation}
\label{fig:target-training}
\end{subfigure}

==> figs/toy/demo/fig2_Laplace.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.913264129181084,0.948881199538639,0.982283737024221}
\definecolor{color1}{rgb}{0.805259515570934,0.878016147635525,0.946851211072664}
\definecolor{color2}{rgb}{0.64236831987697,0.801830065359477,0.890319108035371}
\definecolor{color3}{rgb}{0.417085736255286,0.680630526720492,0.838231449442522}
\definecolor{color4}{rgb}{0.2400461361015,0.553771626297578,0.766797385620915}
\definecolor{color5}{rgb}{0.0994232987312572,0.404752018454441,0.679815455594002}
\definecolor{color6}{rgb}{0.0313725490196078,0.261314878892734,0.528119953863899}
\definecolor{color7}{rgb}{1,0,1}
\definecolor{color8}{rgb}{1,0.843137254901961,0}

\begin{axis}[
axis line style={white!15!black},
height=\figureheight,
width=\figurewidth,
xmajorticks=false,
xmin=-15, xmax=15,
ymajorticks=false,
ymin=-15, ymax=15,
mark options={scale=0.5}
]
\addplot [draw=none, fill opacity=0.7, fill=color0]
table{%
x  y
1.36363636363636 -2.62966962735919
1.43174440912574 -2.57575757575758
1.66666666666667 -2.50996777663219
1.8634771710213 -2.27272727272727
1.96969696969697 -2.17835777873098
2.24325098844158 -1.96969696969697
2.27272727272727 -1.95157951497498
2.57575757575758 -1.80321958154378
2.87878787878788 -1.69649993024309
2.93887030300342 -1.66666666666667
2.87878787878788 -1.62981591835732
2.57575757575758 -1.57012236205639
2.27272727272727 -1.51637471465603
1.96969696969697 -1.49212768536853
1.66666666666667 -1.46623587379654
1.36363636363636 -1.44677850715044
1.06060606060606 -1.38082233450278
0.977095508097518 -1.36363636363636
0.757575757575758 -1.34210547504197
0.454545454545455 -1.29802659240484
0.151515151515152 -1.31772088947469
0.0824606457290387 -1.36363636363636
0.151515151515152 -1.4643772023371
0.454545454545455 -1.62637996327325
0.47518335639608 -1.66666666666667
0.702684445164269 -1.96969696969697
0.757575757575758 -2.02058523510639
1.06060606060606 -2.20772105790574
1.10622337290248 -2.27272727272727
1.31961728345722 -2.57575757575758
1.36363636363636 -2.62966962735919
};
\addplot [draw=none, fill opacity=0.7, fill=color0]
table{%
x  y
-3.78787878787879 5.44464397602618
-3.74465123269996 5.60606060606061
-3.78787878787879 5.7162054734357
-3.93413690548752 5.60606060606061
-3.78787878787879 5.44464397602618
};
\addplot [draw=none, fill opacity=0.7, fill=color0]
table{%
x  y
10.1515151515152 5.48061529109399
10.2983881119077 5.60606060606061
10.1515151515152 5.68803928274166
10.0916338609745 5.60606060606061
10.1515151515152 5.48061529109399
};
\addplot [draw=none, fill opacity=0.7, fill=color0]
table{%
x  y
-4.09090909090909 5.72305552764833
-3.94144478958951 5.90909090909091
-4.00471095211589 6.21212121212121
-4.09090909090909 6.42562280976639
-4.14428519093905 6.51515151515152
-4.28685138348419 6.81818181818182
-4.39393939393939 7.04864376101777
-4.42673804910157 7.12121212121212
-4.65405914196427 7.42424242424243
-4.6969696969697 7.51056618005378
-4.77135289125736 7.72727272727273
-4.92772952846351 8.03030303030303
-5 8.15614051252824
-5.08851382657042 8.33333333333334
-5.3030303030303 8.55341570053427
-5.35218313551956 8.63636363636364
-5.35290945967494 8.93939393939394
-5.55062653612152 9.24242424242424
-5.60606060606061 9.31095150190106
-5.77615564205563 9.54545454545455
-5.60606060606061 9.77845985393509
-5.55368854159859 9.84848484848485
-5.60606060606061 9.93602897539905
-5.80761211840626 10.1515151515152
-5.90909090909091 10.3456397239696
-5.95806209358697 10.4545454545455
-5.98558053764521 10.7575757575758
-6.0400258635194 11.0606060606061
-6.13127766026563 11.3636363636364
-6.21212121212121 11.4466776560328
-6.40807107191519 11.6666666666667
-6.23021358458422 11.969696969697
-6.3719647577166 12.2727272727273
-6.51515151515152 12.4531279696982
-6.61061465160106 12.5757575757576
-6.51515151515151 12.851523148077
-6.50458726798653 12.8787878787879
-6.51515151515152 12.9295956096906
-6.81818181818182 13.1127791543085
-6.84987673109116 13.1818181818182
-6.81818181818182 13.2371195787038
-6.56486947217949 13.4848484848485
-6.7945094285111 13.7878787878788
-6.81818181818182 13.8430038335413
-7.0778512971361 14.0909090909091
-6.81818181818182 14.2360918312656
-6.52268310190781 14.3939393939394
-6.64548401396824 14.6969696969697
-6.81818181818182 14.8629044300342
-6.92467488551727 15
-7.12121212121212 15
-7.42424242424242 15
-7.72727272727273 15
-8.03030303030303 15
-8.33333333333333 15
-8.63636363636364 15
-8.93939393939394 15
-9.24242424242424 15
-9.54545454545454 15
-9.84848484848485 15
-10.1515151515152 15
-10.4545454545455 15
-10.7575757575758 15
-11.0606060606061 15
-11.3636363636364 15
-11.6666666666667 15
-11.969696969697 15
-12.078692154004 15
-11.969696969697 14.9127659800169
-11.6666666666667 14.8780404922629
-11.3636363636364 14.7966247852309
-11.2478936873158 14.6969696969697
-11.1375489010686 14.3939393939394
-11.1372515134195 14.0909090909091
-11.0606060606061 14.0523672982365
-10.7575757575758 13.9583804446642
-10.6342922750942 13.7878787878788
-10.4745491228881 13.4848484848485
-10.4864188221574 13.1818181818182
-10.4545454545455 13.1628973894483
-10.1515151515152 12.9138401919906
-9.94999641294211 12.8787878787879
-9.84848484848485 12.8536221245644
-9.54545454545454 12.6347496520517
-9.51356925333642 12.5757575757576
-9.48401836021926 12.2727272727273
-9.33210240181807 11.969696969697
-9.24242424242424 11.7333854593247
-9.18435217555612 11.6666666666667
-8.93939393939394 11.5447876894194
-8.6369721944599 11.3636363636364
-8.63636363636364 11.3612280154833
-8.33333333333333 11.3098011525644
-8.25200373846867 11.0606060606061
-8.08754750083453 10.7575757575758
-8.03030303030303 10.6867671563439
-7.92299149676199 10.4545454545455
-7.72727272727273 10.1808479393256
-7.61328166499691 10.1515151515152
-7.42424242424242 10.0549815135547
-7.32642706672334 9.84848484848485
-7.12121212121212 9.5675752577919
-7.0993188004545 9.54545454545455
-6.91158869579455 9.24242424242424
-6.81818181818182 9.11280440084145
-6.71975604886238 8.93939393939394
-6.51515151515152 8.70439236708462
-6.36523707813844 8.63636363636364
-6.246428882344 8.33333333333334
-6.21212121212121 8.29444527374341
-5.90909090909091 8.10008722886362
-5.85073437607508 8.03030303030303
-5.66601854069195 7.72727272727273
-5.60606060606061 7.67940844450808
-5.37769120122872 7.42424242424243
-5.3030303030303 7.36594664138146
-5.14176201734703 7.12121212121212
-5.01690658697263 6.81818181818182
-5 6.7961874203411
-4.77108258043795 6.51515151515152
-4.6969696969697 6.42272668034734
-4.56168178830521 6.21212121212121
-4.39393939393939 6.07639110234588
-4.17532781631625 5.90909090909091
-4.09090909090909 5.72305552764833

-7.77438089962842 10.7575757575758
-7.72727272727273 10.7634764411346
-7.72031299773774 10.7575757575758
-7.72727272727273 10.7485286843393
-7.77438089962842 10.7575757575758
};
\addplot [draw=none, fill opacity=0.7, fill=color0]
table{%
x  y
10.4545454545455 5.78794943418093
10.7575757575758 5.89980426616218
10.7727890148428 5.90909090909091
11.0606060606061 6.17425692601351
11.1046947405502 6.21212121212121
11.3636363636364 6.39808566506966
11.5074440290785 6.51515151515152
11.6666666666667 6.66229606932087
11.969696969697 6.81124120695701
11.9775682449517 6.81818181818182
12.2727272727273 7.10888076479021
12.2909544480619 7.12121212121212
12.5757575757576 7.29572151776504
12.8464296632297 7.42424242424243
12.8787878787879 7.45663640335954
13.1118752273695 7.72727272727273
13.1818181818182 7.76735469848522
13.4848484848485 7.97536687986157
13.60826254892 8.03030303030303
13.7878787878788 8.12976080745603
14.0909090909091 8.29192276739425
14.1393693008879 8.33333333333334
14.3939393939394 8.59996700960299
14.4742526494344 8.63636363636364
14.6969696969697 8.7608867104231
14.8726301190034 8.93939393939394
15 9.0314156805418
15 9.24242424242424
15 9.54545454545455
15 9.84848484848485
15 10.1515151515152
15 10.4545454545455
15 10.7575757575758
15 11.0606060606061
15 11.3636363636364
15 11.6666666666667
15 11.969696969697
15 12.2727272727273
15 12.5608259704636
14.9449057643502 12.5757575757576
14.6969696969697 12.6923212675007
14.6564054002051 12.5757575757576
14.5573105520544 12.2727272727273
14.5409759934355 11.969696969697
14.3939393939394 11.9115037360774
14.2501822081702 11.6666666666667
14.1563668167029 11.3636363636364
14.0909090909091 11.2059878801769
14.0346810289889 11.0606060606061
13.9791951039637 10.7575757575758
13.7878787878788 10.4934014545678
13.7344318163002 10.4545454545455
13.4848484848485 10.3128475854279
13.276354565371 10.1515151515152
13.1818181818182 9.89582343849001
13.17298438124 9.84848484848485
13.1081370976076 9.54545454545455
12.933018160058 9.24242424242424
12.8787878787879 9.14573091009954
12.7067286480191 8.93939393939394
12.5757575757576 8.80774781187678
12.4062765218222 8.63636363636364
12.3432458790481 8.33333333333334
12.2727272727273 8.12219917838527
12.17205516975 8.03030303030303
11.969696969697 7.85204660239806
11.9137213593163 7.72727272727273
11.7449507126609 7.42424242424243
11.6666666666667 7.38704649911228
11.4550835747719 7.12121212121212
11.3636363636364 7.0096169109065
11.2364036811179 6.81818181818182
11.0606060606061 6.64199515105445
10.9080858745701 6.51515151515152
10.7575757575758 6.35588437112182
10.6714756537759 6.21212121212121
10.4545454545455 5.97336200250669
10.3915178608433 5.90909090909091
10.4545454545455 5.78794943418093

14.6144504026423 11.6666666666667
14.6969696969697 11.8477065092898
14.7479141947051 11.6666666666667
14.6969696969697 11.6255435878075
14.6144504026423 11.6666666666667
};
\addplot [draw=none, fill opacity=0.7, fill=color0]
table{%
x  y
14.6969696969697 13.2881456006773
14.8175466368291 13.4848484848485
14.6969696969697 13.5701399993455
14.5770123458581 13.4848484848485
14.6969696969697 13.2881456006773
};
\addplot [draw=none, fill opacity=0.7, fill=color0]
table{%
x  y
14.6969696969697 13.9822804791156
14.7910868643585 14.0909090909091
14.6969696969697 14.3360342333303
14.5960323941769 14.0909090909091
14.6969696969697 13.9822804791156
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
-2.87878787878788 -15
-2.57575757575758 -15
-2.27272727272727 -15
-1.96969696969697 -15
-1.66666666666667 -15
-1.36363636363636 -15
-1.06060606060606 -15
-0.757575757575758 -15
-0.650682165196265 -15
-0.698563448117574 -14.6969696969697
-0.622573901419441 -14.3939393939394
-0.489163258289702 -14.0909090909091
-0.454545454545453 -14.0252732710604
-0.371579729006649 -13.7878787878788
-0.342155371477335 -13.4848484848485
-0.316490400098036 -13.1818181818182
-0.15151515151515 -12.9793549632658
-0.120667016623597 -12.8787878787879
-0.147810329092575 -12.5757575757576
-0.0495739573011149 -12.2727272727273
-0.125478553670062 -11.969696969697
-0.15151515151515 -11.9109735632568
-0.264568996077677 -11.6666666666667
-0.15151515151515 -11.5793049472619
0.113136560253232 -11.3636363636364
0.07641430122849 -11.0606060606061
0.097915909891873 -10.7575757575758
0.125778228221329 -10.4545454545455
0.151515151515152 -10.1963720648626
0.169085834317292 -10.1515151515152
0.258136785479392 -9.84848484848485
0.343435401185065 -9.54545454545454
0.422180041933258 -9.24242424242424
0.454545454545455 -9.15792207496576
0.557015561618766 -8.93939393939394
0.476598810303776 -8.63636363636364
0.617701166412022 -8.33333333333333
0.703594879742153 -8.03030303030303
0.739868424813613 -7.72727272727273
0.757575757575758 -7.68387149797942
0.849670135654173 -7.42424242424242
0.761542428977897 -7.12121212121212
1.0014629471778 -6.81818181818182
1.06060606060606 -6.70304277564119
1.13734934114624 -6.51515151515152
1.06060606060606 -6.24086958787164
1.05319947020367 -6.21212121212121
1.06060606060606 -6.18861975036906
1.14423291696019 -5.90909090909091
1.25380173227903 -5.60606060606061
1.25955640545494 -5.3030303030303
1.36363636363636 -5.10000440462747
1.43122501055817 -5
1.57610644683442 -4.6969696969697
1.56350122036275 -4.39393939393939
1.66666666666667 -4.10103363270617
1.67106884974226 -4.09090909090909
1.94110183791721 -3.78787878787879
1.96969696969697 -3.66629337544009
2.01131357085151 -3.48484848484848
2.21902983534849 -3.18181818181818
2.27272727272727 -3.0997327887842
2.48456221526388 -2.87878787878788
2.57575757575758 -2.78443765577461
2.76441163257617 -2.57575757575758
2.87878787878788 -2.48723333823606
3.15790703083647 -2.27272727272727
3.18181818181818 -2.25713529705459
3.48484848484848 -2.15488049379936
3.72376963671149 -1.96969696969697
3.78787878787879 -1.93057130232761
4.09090909090909 -1.80618889470881
4.27076114471295 -1.66666666666667
4.39393939393939 -1.47082730152808
4.42345767000494 -1.36363636363636
4.47666106978724 -1.06060606060606
4.54244811790791 -0.757575757575758
4.60667039968568 -0.454545454545453
4.6969696969697 -0.235765384376651
4.72520209711312 -0.15151515151515
4.83176132484011 0.151515151515152
4.96290418458346 0.454545454545455
5 0.493315429903507
5.13419140382033 0.757575757575758
5.3030303030303 1.04122797462537
5.31719463082406 1.06060606060606
5.6060606060606 1.31507715327855
5.65916779223171 1.36363636363636
5.60606060606061 1.44667468136173
5.3030303030303 1.37558239405654
5.28597971458822 1.36363636363636
5 1.16640209353448
4.84428106284753 1.06060606060606
4.6969696969697 0.765559476255863
4.69329792892727 0.757575757575758
4.55861739031964 0.454545454545455
4.48811770372067 0.151515151515152
4.39393939393939 -0.0145492001055907
4.33529718804393 -0.15151515151515
4.17651713257586 -0.454545454545453
4.09090909090909 -0.582866960251079
3.91791822519732 -0.757575757575758
3.78787878787879 -0.860185868762757
3.48484848484848 -0.990118499969852
3.18181818181818 -1.05538308286699
3.15821546053181 -1.06060606060606
2.87878787878788 -1.12161735691071
2.57575757575758 -1.13661891010338
2.27272727272727 -1.14752131857708
1.96969696969697 -1.09254281783352
1.66666666666667 -1.08712517053864
1.50772028010185 -1.06060606060606
1.36363636363636 -1.03565537892823
1.06060606060606 -1.00456640623223
0.757575757575758 -0.941383143625575
0.454545454545455 -0.854573509557557
0.209901698830096 -0.757575757575758
0.151515151515152 -0.730413830042698
-0.15151515151515 -0.554285624261953
-0.310323627674119 -0.454545454545453
-0.454545454545453 -0.361163925035063
-0.698173089866394 -0.15151515151515
-0.757575757575758 -0.0880234731799307
-0.911240775052966 0.151515151515152
-1.00370003842937 0.454545454545455
-1.06060606060606 0.654232774256237
-1.08863084332485 0.757575757575758
-1.17953692739508 1.06060606060606
-1.20542260565342 1.36363636363636
-1.22388191934567 1.66666666666667
-1.22474611617911 1.96969696969697
-1.36363636363636 2.15309009876604
-1.48360972193094 2.27272727272727
-1.64436604063733 2.57575757575758
-1.66666666666667 2.60234174654263
-1.89472928280692 2.87878787878788
-1.96969696969697 2.99009305550448
-2.11467721874066 3.18181818181818
-2.27272727272727 3.44437031412972
-2.32003752644452 3.48484848484848
-2.43858748099205 3.78787878787879
-2.55675612314815 4.09090909090909
-2.57575757575758 4.17839612014099
-2.632915642956 4.39393939393939
-2.71978758510294 4.6969696969697
-2.84033725099736 5
-2.84385412678336 5.30303030303031
-2.87878787878788 5.45527656688356
-2.91045382655045 5.60606060606061
-2.8800535337587 5.90909090909091
-3.04209093956731 6.21212121212121
-3.14737052737895 6.51515151515152
-3.18181818181818 6.62556899466771
-3.25251251370648 6.81818181818182
-3.27635362411099 7.12121212121212
-3.38903300435049 7.42424242424242
-3.44084666511655 7.72727272727273
-3.37112757749228 8.03030303030303
-3.40798621328963 8.33333333333334
-3.34716032656257 8.63636363636364
-3.24779311497497 8.93939393939394
-3.18181818181818 8.96238638949496
-2.87878787878788 9.23499815045117
-2.87466486158433 9.24242424242424
-2.798713694378 9.54545454545455
-2.73399595284231 9.84848484848485
-2.66109518719122 10.1515151515152
-2.57575757575758 10.3275646651271
-2.48969133708148 10.4545454545455
-2.31973276613479 10.7575757575758
-2.28133164618075 11.0606060606061
-2.27272727272727 11.0746865040509
-1.96969696969697 11.0980809131078
-1.66666666666667 11.1637124063375
-1.56553241735782 11.3636363636364
-1.54175187919348 11.6666666666667
-1.44447079893201 11.969696969697
-1.36363636363636 12.0568332384092
-1.15754723766401 11.969696969697
-1.06060606060606 11.9276108387214
-1.02512122154424 11.969696969697
-1.06060606060606 12.1442914067841
-1.0977406615919 12.2727272727273
-1.06060606060606 12.3247191988957
-0.915961770131997 12.5757575757576
-0.831070065390775 12.8787878787879
-0.757575757575758 12.9253360154122
-0.63536187668842 12.8787878787879
-0.454545454545453 12.7208097805113
-0.378541718965126 12.8787878787879
-0.15151515151515 13.0663978034949
0.0324981689652429 13.1818181818182
0.11258030583592 13.4848484848485
0.151515151515152 13.5879709942431
0.212417285624087 13.4848484848485
0.454545454545455 13.4197269308485
0.624508220887165 13.4848484848485
0.757575757575758 13.6724584806826
0.879115110031506 13.7878787878788
0.95299128047796 14.0909090909091
1.06060606060606 14.1824675917538
1.36363636363636 14.1932503826757
1.66666666666667 14.2799969996448
1.81459681119532 14.0909090909091
1.96969696969697 13.9383702844087
2.19905017692648 14.0909090909091
2.27272727272727 14.2373788143324
2.57575757575758 14.143405309913
2.734403163543 14.0909090909091
2.87878787878788 14.0417634958011
3.18181818181818 14.0439697232019
3.24263025440027 14.0909090909091
3.48484848484848 14.1257278759896
3.61615585490055 14.0909090909091
3.78787878787879 14.0066004024788
4.04705106364316 14.0909090909091
4.09090909090909 14.1154563504001
4.39393939393939 14.1003850360942
4.63167296982942 14.3939393939394
4.6969696969697 14.4090386150485
4.77892841206531 14.3939393939394
5 14.1918941470576
5.3030303030303 14.2830632300145
5.56290125948835 14.0909090909091
5.6060606060606 14.035149039746
5.70438101581068 14.0909090909091
5.7691357058093 14.3939393939394
5.90909090909091 14.5771085651805
6.16895251671542 14.3939393939394
6.21212121212121 14.3398519035979
6.26891279251489 14.3939393939394
6.42029518682295 14.6969696969697
6.51515151515152 14.7236380635847
6.57063433642723 14.6969696969697
6.81818181818182 14.5711465510987
7.11488764044944 14.6969696969697
7.12121212121212 14.7032639881196
7.42424242424243 14.9169175845653
7.72727272727273 14.8095815489812
7.91428337436357 14.6969696969697
8.03030303030303 14.6377642936126
8.19361231175598 14.6969696969697
8.33333333333334 14.8320563461387
8.63636363636364 14.9104210837991
8.89530894170478 14.6969696969697
8.9366553345575 14.3939393939394
8.93939393939394 14.3893413684778
8.948541310824 14.3939393939394
9.24242424242424 14.5197180409924
9.37354750195634 14.3939393939394
9.24242424242424 14.2290643802217
9.15358315000557 14.0909090909091
9.24242424242424 14.0176125921638
9.54545454545455 13.867660143553
9.64504827309841 13.7878787878788
9.72186376237981 13.4848484848485
9.78030956715782 13.1818181818182
9.84848484848485 12.9736240959039
9.91388585322049 12.8787878787879
9.86413204653488 12.5757575757576
9.92623910718154 12.2727272727273
10.1515151515152 12.0459007068848
10.3715737012555 11.969696969697
10.2199767685115 11.6666666666667
10.1515151515152 11.435480618491
10.0962429556271 11.3636363636364
10.1515151515152 11.3340899302087
10.399397334074 11.0606060606061
10.4545454545455 11.0198928222128
10.6334916952945 10.7575757575758
10.5015033230666 10.4545454545455
10.5096315530471 10.1515151515152
10.7039116350416 9.84848484848485
10.4681870002885 9.54545454545455
10.5638034060389 9.24242424242424
10.4711571921725 8.93939393939394
10.4545454545455 8.83962584312561
10.4341252801035 8.63636363636364
10.4063008393486 8.33333333333334
10.3382453036489 8.03030303030303
10.3601501768068 7.72727272727273
10.2524643283281 7.42424242424243
10.1515151515152 7.27545544359643
10.0734296228449 7.12121212121212
10.036437665166 6.81818181818182
9.84926920788089 6.51515151515152
9.84848484848485 6.51193286719472
9.78993732058862 6.21212121212121
9.62648186240414 5.90909090909091
9.54545454545455 5.79978510803054
9.43628332139881 5.60606060606061
9.24242424242424 5.41260489508389
9.1535472631307 5.3030303030303
9.00632947753085 5
8.93939393939394 4.92750785783769
8.73642699546714 4.6969696969697
8.63636363636364 4.55144011488431
8.50929842077824 4.39393939393939
8.33333333333334 4.19135739136949
8.256357636379 4.09090909090909
8.03030303030303 3.8460662495875
7.98445933615099 3.78787878787879
7.72727272727273 3.50035338316305
7.71397019039094 3.48484848484848
7.47357291865183 3.18181818181818
7.42424242424243 3.12209017703992
7.17191884148931 2.87878787878788
7.12121212121212 2.77357944564314
6.93938226708241 2.57575757575758
7.12121212121212 2.51820093020819
7.2091032304076 2.57575757575758
7.42424242424243 2.72136331935859
7.63878138862581 2.87878787878788
7.72727272727273 2.95341028287398
8.03030303030303 3.15993674835837
8.06708338403564 3.18181818181818
8.33333333333334 3.37448468380833
8.48487514089966 3.48484848484848
8.63636363636364 3.59556127741538
8.93473224471906 3.78787878787879
8.93939393939394 3.7919276373582
9.24242424242424 3.9988330947743
9.3812408596434 4.09090909090909
9.54545454545455 4.24633548813293
9.83804276157483 4.39393939393939
9.84848484848485 4.4005534962503
10.1515151515152 4.65195686640113
10.2300158225991 4.6969696969697
10.4545454545455 4.89603878770465
10.6100974371331 5
10.7575757575758 5.0682987658445
11.0606060606061 5.23731036006298
11.1350560810648 5.3030303030303
11.3636363636364 5.4666714396929
11.6666666666667 5.59439755609781
11.6864128086958 5.60606060606061
11.969696969697 5.80321949869356
12.1173831953124 5.90909090909091
12.2727272727273 5.99240702715094
12.5757575757576 6.15698077728196
12.6879769305079 6.21212121212121
12.8787878787879 6.34744324430805
13.148035190322 6.51515151515152
13.1818181818182 6.53718680190652
13.4848484848485 6.70358095317813
13.6564657319292 6.81818181818182
13.7878787878788 6.91017242958692
14.0909090909091 7.09085532155067
14.1330049755797 7.12121212121212
14.3939393939394 7.26883940320982
14.6969696969697 7.33859245239489
14.7929904587375 7.42424242424243
15 7.63031938955214
15 7.72727272727273
15 8.03030303030303
15 8.33333333333334
15 8.63636363636364
15 8.93939393939394
15 9.0314156805418
14.8726301190034 8.93939393939394
14.6969696969697 8.7608867104231
14.4742526494344 8.63636363636364
14.3939393939394 8.59996700960299
14.1393693008879 8.33333333333334
14.0909090909091 8.29192276739425
13.7878787878788 8.12976080745603
13.60826254892 8.03030303030303
13.4848484848485 7.97536687986157
13.1818181818182 7.76735469848522
13.1118752273695 7.72727272727273
12.8787878787879 7.45663640335954
12.8464296632297 7.42424242424242
12.5757575757576 7.29572151776504
12.2909544480619 7.12121212121212
12.2727272727273 7.10888076479021
11.9775682449517 6.81818181818182
11.969696969697 6.81124120695701
11.6666666666667 6.66229606932087
11.5074440290785 6.51515151515152
11.3636363636364 6.39808566506966
11.1046947405502 6.21212121212121
11.0606060606061 6.17425692601351
10.7727890148428 5.90909090909091
10.7575757575758 5.89980426616218
10.4545454545455 5.78794943418093
10.3915178608433 5.90909090909091
10.4545454545455 5.97336200250669
10.6714756537759 6.21212121212121
10.7575757575758 6.35588437112182
10.9080858745701 6.51515151515152
11.0606060606061 6.64199515105445
11.2364036811179 6.81818181818182
11.3636363636364 7.0096169109065
11.4550835747719 7.12121212121212
11.6666666666667 7.38704649911228
11.7449507126609 7.42424242424243
11.9137213593163 7.72727272727273
11.969696969697 7.85204660239806
12.17205516975 8.03030303030303
12.2727272727273 8.12219917838527
12.3432458790481 8.33333333333334
12.4062765218222 8.63636363636364
12.5757575757576 8.80774781187678
12.7067286480191 8.93939393939394
12.8787878787879 9.14573091009954
12.933018160058 9.24242424242424
13.1081370976076 9.54545454545455
13.17298438124 9.84848484848485
13.1818181818182 9.89582343849001
13.276354565371 10.1515151515152
13.4848484848485 10.3128475854279
13.7344318163002 10.4545454545455
13.7878787878788 10.4934014545678
13.9791951039637 10.7575757575758
14.0346810289889 11.0606060606061
14.0909090909091 11.2059878801769
14.1563668167029 11.3636363636364
14.2501822081702 11.6666666666667
14.3939393939394 11.9115037360774
14.5409759934355 11.969696969697
14.5573105520544 12.2727272727273
14.6564054002051 12.5757575757576
14.6969696969697 12.6923212675007
14.9449057643502 12.5757575757576
15 12.5608259704636
15 12.5757575757576
15 12.8787878787879
15 13.1818181818182
15 13.4848484848485
15 13.7878787878788
15 14.0909090909091
15 14.3939393939394
15 14.6969696969697
15 15
14.6969696969697 15
14.3939393939394 15
14.0909090909091 15
13.7878787878788 15
13.4848484848485 15
13.1818181818182 15
12.8787878787879 15
12.5757575757576 15
12.2727272727273 15
11.969696969697 15
11.6666666666667 15
11.3636363636364 15
11.0606060606061 15
10.7575757575758 15
10.4545454545455 15
10.1515151515152 15
9.84848484848485 15
9.54545454545455 15
9.24242424242424 15
8.93939393939394 15
8.63636363636364 15
8.33333333333334 15
8.03030303030303 15
7.72727272727273 15
7.42424242424243 15
7.12121212121212 15
6.81818181818182 15
6.51515151515152 15
6.21212121212121 15
5.90909090909091 15
5.60606060606061 15
5.3030303030303 15
5 15
4.6969696969697 15
4.39393939393939 15
4.09090909090909 15
3.78787878787879 15
3.48484848484848 15
3.18181818181818 15
2.87878787878788 15
2.57575757575758 15
2.27272727272727 15
1.96969696969697 15
1.66666666666667 15
1.36363636363636 15
1.06060606060606 15
0.757575757575758 15
0.454545454545455 15
0.151515151515152 15
-0.15151515151515 15
-0.454545454545453 15
-0.757575757575758 15
-1.06060606060606 15
-1.36363636363636 15
-1.66666666666667 15
-1.96969696969697 15
-2.27272727272727 15
-2.57575757575758 15
-2.87878787878788 15
-3.18181818181818 15
-3.48484848484848 15
-3.78787878787879 15
-4.09090909090909 15
-4.39393939393939 15
-4.6969696969697 15
-5 15
-5.3030303030303 15
-5.60606060606061 15
-5.90909090909091 15
-6.21212121212121 15
-6.51515151515152 15
-6.81818181818182 15
-6.92467488551727 15
-6.81818181818182 14.8629044300342
-6.64548401396824 14.6969696969697
-6.52268310190781 14.3939393939394
-6.81818181818182 14.2360918312656
-7.0778512971361 14.0909090909091
-6.81818181818182 13.8430038335413
-6.7945094285111 13.7878787878788
-6.56486947217949 13.4848484848485
-6.81818181818182 13.2371195787038
-6.84987673109116 13.1818181818182
-6.81818181818182 13.1127791543085
-6.51515151515152 12.9295956096906
-6.50458726798653 12.8787878787879
-6.51515151515152 12.851523148077
-6.61061465160106 12.5757575757576
-6.51515151515152 12.4531279696982
-6.3719647577166 12.2727272727273
-6.23021358458422 11.969696969697
-6.40807107191519 11.6666666666667
-6.21212121212121 11.4466776560328
-6.13127766026563 11.3636363636364
-6.0400258635194 11.0606060606061
-5.98558053764521 10.7575757575758
-5.95806209358697 10.4545454545455
-5.90909090909091 10.3456397239696
-5.80761211840626 10.1515151515152
-5.60606060606061 9.93602897539905
-5.55368854159859 9.84848484848485
-5.60606060606061 9.77845985393509
-5.77615564205563 9.54545454545455
-5.60606060606061 9.31095150190106
-5.55062653612152 9.24242424242424
-5.35290945967494 8.93939393939394
-5.35218313551956 8.63636363636364
-5.3030303030303 8.55341570053427
-5.08851382657042 8.33333333333334
-5 8.15614051252824
-4.92772952846351 8.03030303030303
-4.77135289125736 7.72727272727273
-4.6969696969697 7.51056618005378
-4.65405914196427 7.42424242424243
-4.42673804910157 7.12121212121212
-4.39393939393939 7.04864376101776
-4.28685138348419 6.81818181818182
-4.14428519093905 6.51515151515152
-4.09090909090909 6.42562280976639
-4.00471095211589 6.21212121212121
-3.94144478958951 5.90909090909091
-4.09090909090909 5.72305552764833
-4.17532781631625 5.90909090909091
-4.39393939393939 6.07639110234588
-4.56168178830521 6.21212121212121
-4.6969696969697 6.42272668034734
-4.77108258043795 6.51515151515152
-5 6.7961874203411
-5.01690658697263 6.81818181818182
-5.14176201734703 7.12121212121212
-5.3030303030303 7.36594664138146
-5.37769120122872 7.42424242424243
-5.60606060606061 7.67940844450808
-5.66601854069195 7.72727272727273
-5.85073437607508 8.03030303030303
-5.90909090909091 8.10008722886362
-6.21212121212121 8.29444527374341
-6.246428882344 8.33333333333334
-6.36523707813844 8.63636363636364
-6.51515151515152 8.70439236708462
-6.71975604886238 8.93939393939394
-6.81818181818182 9.11280440084145
-6.91158869579455 9.24242424242424
-7.0993188004545 9.54545454545455
-7.12121212121212 9.5675752577919
-7.32642706672334 9.84848484848485
-7.42424242424242 10.0549815135547
-7.61328166499691 10.1515151515152
-7.72727272727273 10.1808479393256
-7.92299149676199 10.4545454545455
-8.03030303030303 10.6867671563439
-8.08754750083453 10.7575757575758
-8.25200373846867 11.0606060606061
-8.33333333333333 11.3098011525644
-8.63636363636364 11.3612280154833
-8.6369721944599 11.3636363636364
-8.93939393939394 11.5447876894194
-9.18435217555612 11.6666666666667
-9.24242424242424 11.7333854593247
-9.33210240181807 11.969696969697
-9.48401836021926 12.2727272727273
-9.51356925333642 12.5757575757576
-9.54545454545454 12.6347496520517
-9.84848484848485 12.8536221245644
-9.94999641294211 12.8787878787879
-10.1515151515152 12.9138401919906
-10.4545454545455 13.1628973894483
-10.4864188221574 13.1818181818182
-10.4745491228881 13.4848484848485
-10.6342922750942 13.7878787878788
-10.7575757575758 13.9583804446642
-11.0606060606061 14.0523672982365
-11.1372515134195 14.0909090909091
-11.1375489010686 14.3939393939394
-11.2478936873158 14.6969696969697
-11.3636363636364 14.7966247852309
-11.6666666666667 14.8780404922629
-11.969696969697 14.9127659800169
-12.078692154004 15
-12.2727272727273 15
-12.5757575757576 15
-12.8787878787879 15
-13.1818181818182 15
-13.4848484848485 15
-13.7878787878788 15
-14.0909090909091 15
-14.3939393939394 15
-14.6969696969697 15
-15 15
-15 14.6969696969697
-15 14.3939393939394
-15 14.385332522462
-14.7956291427205 14.0909090909091
-14.6969696969697 14.0056258982299
-14.4770298078028 13.7878787878788
-14.3939393939394 13.7025283214547
-14.142136049151 13.4848484848485
-14.0909090909091 13.4481879758424
-13.7878787878788 13.2710886708654
-13.6142714668477 13.1818181818182
-13.4848484848485 13.0808257797548
-13.2774897732599 12.8787878787879
-13.1818181818182 12.8038922635554
-12.9541531304506 12.5757575757576
-12.8787878787879 12.5020922078781
-12.5757575757576 12.32910622651
-12.4635566164154 12.2727272727273
-12.2727272727273 12.1132272258308
-12.1451466739978 11.969696969697
-11.969696969697 11.8469182060921
-11.7455733299097 11.6666666666667
-11.6666666666667 11.4931889395362
-11.5654021987817 11.3636363636364
-11.3636363636364 11.100115875693
-11.3151607418438 11.0606060606061
-11.0606060606061 10.9716997438653
-10.8366641972796 10.7575757575758
-10.7575757575758 10.5668811541432
-10.4545454545455 10.5697742041974
-10.3261747557728 10.4545454545455
-10.1515151515152 10.2335965913852
-10.0449259445864 10.1515151515152
-9.84848484848485 9.98530052366071
-9.71824255054686 9.84848484848485
-9.54545454545454 9.67778803971369
-9.39949080351637 9.54545454545455
-9.24242424242424 9.45473904948007
-8.93939393939394 9.25773236604593
-8.91398342485395 9.24242424242424
-8.63636363636364 8.96296652705743
-8.61972038353139 8.93939393939394
-8.33333333333333 8.64458570292961
-8.32492056852776 8.63636363636364
-8.03030303030303 8.39562270738171
-7.763238342495 8.33333333333334
-7.72727272727273 8.31978087205238
-7.53517408787833 8.03030303030303
-7.42424242424242 7.90731552090122
-7.26689125831692 7.72727272727273
-7.12121212121212 7.62091406228822
-6.87696233177495 7.42424242424243
-6.81818181818182 7.30448140510646
-6.51515151515152 7.14381603518798
-6.49311436338877 7.12121212121212
-6.27150606939429 6.81818181818182
-6.21212121212121 6.76684856214987
-5.90909090909091 6.58577539851259
-5.82874756270636 6.51515151515152
-5.60606060606061 6.34506744087582
-5.49030696264511 6.21212121212121
-5.3030303030303 6.01694038444292
-5.20720917102629 5.90909090909091
-5 5.74901397553048
-4.83586673267102 5.60606060606061
-4.6969696969697 5.4765407830898
-4.50999438943489 5.3030303030303
-4.39393939393939 5.19009820528555
-4.19347236137377 5
-4.09090909090909 4.91684752433205
-3.88137215159383 4.6969696969697
-3.78787878787879 4.61223134298174
-3.52445836417769 4.39393939393939
-3.48484848484848 4.35887664546139
-3.24165915955474 4.09090909090909
-3.18181818181818 4.03777335190817
-2.93419008614602 3.78787878787879
-2.87878787878788 3.73099171488848
-2.6908373286901 3.48484848484848
-2.57575757575758 3.34614718334809
-2.42521080323985 3.18181818181818
-2.27272727272727 2.98220988019944
-2.12329062950741 2.87878787878788
-1.98201425306741 2.57575757575758
-1.96969696969697 2.55668129832617
-1.78174578096104 2.27272727272727
-1.66666666666667 1.99836526741282
-1.63811860252232 1.96969696969697
-1.59216865302229 1.66666666666667
-1.61711301905361 1.36363636363636
-1.62891970408164 1.06060606060606
-1.6217839554408 0.757575757575758
-1.61814770546659 0.454545454545455
-1.52683007824482 0.151515151515152
-1.40667429651183 -0.15151515151515
-1.36363636363636 -0.428753060455588
-1.35985745488616 -0.454545454545453
-1.21626963443088 -0.757575757575758
-1.08563005937411 -1.06060606060606
-1.06060606060606 -1.19840413343011
-1.02824369356331 -1.36363636363636
-0.92209252134592 -1.66666666666667
-0.757575757575758 -1.9061441945433
-0.694138050773579 -1.96969696969697
-0.454545454545453 -2.19504923525202
-0.374445904789613 -2.27272727272727
-0.161644021596474 -2.57575757575758
-0.15151515151515 -2.67402281879601
-0.0873696934312463 -2.87878787878788
0.119077206803198 -3.18181818181818
0.1267602949176 -3.48484848484848
0.126037249000425 -3.78787878787879
0.143322392811349 -4.09090909090909
0.0733711315970235 -4.39393939393939
0.0250306967050884 -4.6969696969697
-0.0808325860393688 -5
-0.0762375966265686 -5.3030303030303
-0.142125439503198 -5.60606060606061
-0.15151515151515 -5.65258631318223
-0.234122351102544 -5.90909090909091
-0.393908250802905 -6.21212121212121
-0.336273591616016 -6.51515151515152
-0.454545454545453 -6.68629082237016
-0.53968729864119 -6.81818181818182
-0.560077497246213 -7.12121212121212
-0.757575757575758 -7.31600467628039
-0.863523384687437 -7.42424242424242
-0.757575757575758 -7.72307967342706
-0.755546456972983 -7.72727272727273
-0.757575757575758 -7.73015125281351
-0.93172739295909 -8.03030303030303
-1.03278461732201 -8.33333333333333
-1.06060606060606 -8.49559630280013
-1.08579556596057 -8.63636363636364
-1.10209051645697 -8.93939393939394
-1.25211057059631 -9.24242424242424
-1.31200482154665 -9.54545454545454
-1.36363636363636 -9.5827096917569
-1.50390156303079 -9.84848484848485
-1.41689463782103 -10.1515151515152
-1.59718031645035 -10.4545454545455
-1.66666666666667 -10.6946637311858
-1.69670895159348 -10.7575757575758
-1.69653857082839 -11.0606060606061
-1.93487531516433 -11.3636363636364
-1.96969696969697 -11.3880463896497
-2.10929501684239 -11.6666666666667
-2.04826775975093 -11.969696969697
-2.15313153900578 -12.2727272727273
-2.18234857379694 -12.5757575757576
-2.25161350736846 -12.8787878787879
-2.27272727272727 -12.907297140838
-2.49206805580812 -13.1818181818182
-2.57575757575758 -13.3581955138165
-2.61178317595714 -13.4848484848485
-2.73914298649712 -13.7878787878788
-2.64625713676295 -14.0909090909091
-2.87878787878788 -14.1378117893838
-2.94471030116071 -14.3939393939394
-3.0914457515475 -14.6969696969697
-3.16994150945645 -15
-2.87878787878788 -15

1.31961728345722 -2.57575757575758
1.10622337290248 -2.27272727272727
1.06060606060606 -2.20772105790574
0.757575757575758 -2.02058523510639
0.702684445164269 -1.96969696969697
0.47518335639608 -1.66666666666667
0.454545454545455 -1.62637996327325
0.151515151515152 -1.4643772023371
0.0824606457290387 -1.36363636363636
0.151515151515152 -1.31772088947469
0.454545454545455 -1.29802659240483
0.757575757575758 -1.34210547504197
0.977095508097518 -1.36363636363636
1.06060606060606 -1.38082233450278
1.36363636363636 -1.44677850715044
1.66666666666667 -1.46623587379654
1.96969696969697 -1.49212768536853
2.27272727272727 -1.51637471465603
2.57575757575758 -1.57012236205639
2.87878787878788 -1.62981591835732
2.93887030300342 -1.66666666666667
2.87878787878788 -1.69649993024309
2.57575757575758 -1.80321958154378
2.27272727272727 -1.95157951497498
2.24325098844158 -1.96969696969697
1.96969696969697 -2.17835777873098
1.8634771710213 -2.27272727272727
1.66666666666667 -2.50996777663219
1.43174440912574 -2.57575757575758
1.36363636363636 -2.62966962735919
1.31961728345722 -2.57575757575758

-3.93413690548752 5.60606060606061
-3.78787878787879 5.7162054734357
-3.74465123269996 5.60606060606061
-3.78787878787879 5.44464397602618
-3.93413690548752 5.60606060606061

10.0916338609745 5.60606060606061
10.1515151515152 5.68803928274166
10.2983881119077 5.60606060606061
10.1515151515152 5.48061529109399
10.0916338609745 5.60606060606061

14.5770123458581 13.4848484848485
14.6969696969697 13.5701399993455
14.8175466368291 13.4848484848485
14.6969696969697 13.2881456006773
14.5770123458581 13.4848484848485

0.379565366049436 14.0909090909091
0.454545454545455 14.1366516863525
0.528259155788044 14.0909090909091
0.454545454545455 13.9953895033319
0.379565366049436 14.0909090909091

14.5960323941769 14.0909090909091
14.6969696969697 14.3360342333303
14.7910868643585 14.0909090909091
14.6969696969697 13.9822804791156
14.5960323941769 14.0909090909091

2.23973007009908 14.6969696969697
2.27272727272727 14.7091854604808
2.31860603005725 14.6969696969697
2.27272727272727 14.6262337635151
2.23973007009908 14.6969696969697
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
5.90909090909091 1.55464408166063
6.03644004056645 1.66666666666667
5.90909090909091 1.77594001185257
5.75447476653296 1.66666666666667
5.90909090909091 1.55464408166063
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
6.21212121212121 1.874258304732
6.33985571189418 1.96969696969697
6.21212121212121 2.03222524996616
6.13228724330641 1.96969696969697
6.21212121212121 1.874258304732
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
6.51515151515151 2.26850000419126
6.53703589687191 2.27272727272727
6.51515151515152 2.27402031709736
6.51362958309074 2.27272727272727
6.51515151515151 2.26850000419126
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
-7.72727272727273 10.7485286843393
-7.72031299773774 10.7575757575758
-7.72727272727273 10.7634764411346
-7.77438089962842 10.7575757575758
-7.72727272727273 10.7485286843393
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
14.6969696969697 11.6255435878075
14.7479141947051 11.6666666666667
14.6969696969697 11.8477065092898
14.6144504026423 11.6666666666667
14.6969696969697 11.6255435878075
};
\addplot [draw=none, fill opacity=0.7, fill=color2]
table{%
x  y
-5.60606060606061 -15
-5.3030303030303 -15
-5 -15
-4.6969696969697 -15
-4.39393939393939 -15
-4.09090909090909 -15
-3.78787878787879 -15
-3.48484848484848 -15
-3.18181818181818 -15
-3.16994150945645 -15
-3.0914457515475 -14.6969696969697
-2.94471030116071 -14.3939393939394
-2.87878787878788 -14.1378117893838
-2.64625713676295 -14.0909090909091
-2.73914298649712 -13.7878787878788
-2.61178317595714 -13.4848484848485
-2.57575757575758 -13.3581955138165
-2.49206805580812 -13.1818181818182
-2.27272727272727 -12.907297140838
-2.25161350736846 -12.8787878787879
-2.18234857379694 -12.5757575757576
-2.15313153900578 -12.2727272727273
-2.04826775975093 -11.969696969697
-2.10929501684239 -11.6666666666667
-1.96969696969697 -11.3880463896497
-1.93487531516433 -11.3636363636364
-1.69653857082839 -11.0606060606061
-1.69670895159348 -10.7575757575758
-1.66666666666667 -10.6946637311858
-1.59718031645035 -10.4545454545455
-1.41689463782103 -10.1515151515152
-1.50390156303079 -9.84848484848485
-1.36363636363636 -9.5827096917569
-1.31200482154665 -9.54545454545454
-1.25211057059631 -9.24242424242424
-1.10209051645697 -8.93939393939394
-1.08579556596057 -8.63636363636364
-1.06060606060606 -8.49559630280013
-1.03278461732201 -8.33333333333333
-0.93172739295909 -8.03030303030303
-0.757575757575758 -7.73015125281351
-0.755546456972983 -7.72727272727273
-0.757575757575758 -7.72307967342706
-0.863523384687437 -7.42424242424242
-0.757575757575758 -7.31600467628039
-0.560077497246213 -7.12121212121212
-0.53968729864119 -6.81818181818182
-0.454545454545453 -6.68629082237016
-0.336273591616016 -6.51515151515152
-0.393908250802905 -6.21212121212121
-0.234122351102544 -5.90909090909091
-0.15151515151515 -5.65258631318223
-0.142125439503198 -5.60606060606061
-0.0762375966265686 -5.3030303030303
-0.0808325860393688 -5
0.0250306967050884 -4.6969696969697
0.0733711315970235 -4.39393939393939
0.143322392811349 -4.09090909090909
0.126037249000425 -3.78787878787879
0.1267602949176 -3.48484848484848
0.119077206803198 -3.18181818181818
-0.0873696934312463 -2.87878787878788
-0.15151515151515 -2.67402281879601
-0.161644021596474 -2.57575757575758
-0.374445904789613 -2.27272727272727
-0.454545454545453 -2.19504923525202
-0.694138050773579 -1.96969696969697
-0.757575757575758 -1.9061441945433
-0.92209252134592 -1.66666666666667
-1.02824369356331 -1.36363636363636
-1.06060606060606 -1.19840413343011
-1.08563005937411 -1.06060606060606
-1.21626963443088 -0.757575757575758
-1.35985745488616 -0.454545454545453
-1.36363636363636 -0.428753060455588
-1.40667429651183 -0.15151515151515
-1.52683007824482 0.151515151515152
-1.61814770546659 0.454545454545455
-1.6217839554408 0.757575757575758
-1.62891970408164 1.06060606060606
-1.61711301905361 1.36363636363636
-1.59216865302229 1.66666666666667
-1.63811860252232 1.96969696969697
-1.66666666666667 1.99836526741282
-1.78174578096104 2.27272727272727
-1.96969696969697 2.55668129832617
-1.98201425306741 2.57575757575758
-2.12329062950741 2.87878787878788
-2.27272727272727 2.98220988019944
-2.42521080323985 3.18181818181818
-2.57575757575758 3.34614718334809
-2.6908373286901 3.48484848484848
-2.87878787878788 3.73099171488848
-2.93419008614602 3.78787878787879
-3.18181818181818 4.03777335190817
-3.24165915955474 4.09090909090909
-3.48484848484848 4.35887664546139
-3.52445836417769 4.39393939393939
-3.78787878787879 4.61223134298174
-3.88137215159383 4.6969696969697
-4.09090909090909 4.91684752433205
-4.19347236137377 5
-4.39393939393939 5.19009820528555
-4.50999438943489 5.3030303030303
-4.6969696969697 5.4765407830898
-4.83586673267102 5.60606060606061
-5 5.74901397553048
-5.20720917102629 5.90909090909091
-5.3030303030303 6.01694038444292
-5.49030696264511 6.21212121212121
-5.60606060606061 6.34506744087582
-5.82874756270636 6.51515151515152
-5.90909090909091 6.58577539851259
-6.21212121212121 6.76684856214987
-6.27150606939429 6.81818181818182
-6.49311436338877 7.12121212121212
-6.51515151515152 7.14381603518798
-6.81818181818182 7.30448140510646
-6.87696233177495 7.42424242424243
-7.12121212121212 7.62091406228822
-7.26689125831692 7.72727272727273
-7.42424242424242 7.90731552090122
-7.53517408787833 8.03030303030303
-7.72727272727273 8.31978087205238
-7.763238342495 8.33333333333334
-8.03030303030303 8.39562270738171
-8.32492056852776 8.63636363636364
-8.33333333333333 8.64458570292961
-8.61972038353139 8.93939393939394
-8.63636363636364 8.96296652705743
-8.91398342485395 9.24242424242424
-8.93939393939394 9.25773236604593
-9.24242424242424 9.45473904948007
-9.39949080351637 9.54545454545455
-9.54545454545454 9.67778803971369
-9.71824255054686 9.84848484848485
-9.84848484848485 9.98530052366071
-10.0449259445864 10.1515151515152
-10.1515151515152 10.2335965913852
-10.3261747557728 10.4545454545455
-10.4545454545455 10.5697742041974
-10.7575757575758 10.5668811541432
-10.8366641972796 10.7575757575758
-11.0606060606061 10.9716997438653
-11.3151607418438 11.0606060606061
-11.3636363636364 11.100115875693
-11.5654021987817 11.3636363636364
-11.6666666666667 11.4931889395362
-11.7455733299097 11.6666666666667
-11.969696969697 11.8469182060921
-12.1451466739978 11.969696969697
-12.2727272727273 12.1132272258308
-12.4635566164154 12.2727272727273
-12.5757575757576 12.32910622651
-12.8787878787879 12.5020922078781
-12.9541531304506 12.5757575757576
-13.1818181818182 12.8038922635554
-13.2774897732599 12.8787878787879
-13.4848484848485 13.0808257797548
-13.6142714668477 13.1818181818182
-13.7878787878788 13.2710886708654
-14.0909090909091 13.4481879758424
-14.142136049151 13.4848484848485
-14.3939393939394 13.7025283214547
-14.4770298078028 13.7878787878788
-14.6969696969697 14.0056258982299
-14.7956291427205 14.0909090909091
-15 14.385332522462
-15 14.0909090909091
-15 13.7878787878788
-15 13.4848484848485
-15 13.1818181818182
-15 12.8787878787879
-15 12.5757575757576
-15 12.2727272727273
-15 11.969696969697
-15 11.6666666666667
-15 11.4096953526312
-14.9663772828896 11.3636363636364
-14.6969696969697 11.1797530087687
-14.4027706024988 11.0606060606061
-14.3939393939394 11.0526345770161
-14.3482079061498 11.0606060606061
-14.0909090909091 11.0818242224866
-14.0699607434096 11.0606060606061
-13.7878787878788 10.8076456425398
-13.7277469785603 10.7575757575758
-13.5846671224665 10.4545454545455
-13.4848484848485 10.4157317561573
-13.1818181818182 10.3501942007133
-12.9452957459704 10.1515151515152
-12.8787878787879 10.1018013105703
-12.5757575757576 9.89104534100371
-12.2727272727273 9.8729662445821
-12.2462309229168 9.84848484848485
-11.969696969697 9.62865305841451
-11.8591013650552 9.54545454545455
-11.7146031307619 9.24242424242424
-11.6666666666667 9.21280490809667
-11.3636363636364 9.02445171449812
-11.2590252608175 8.93939393939394
-11.0606060606061 8.83213672076214
-10.7575757575758 8.69323129034666
-10.7005238481957 8.63636363636364
-10.4545454545455 8.49378447986162
-10.1515151515152 8.42046313283273
-10.027333847587 8.33333333333334
-9.84848484848485 8.23426937498962
-9.54545454545454 8.06576687967972
-9.50830826490171 8.03030303030303
-9.24242424242424 7.75031426809504
-9.18887376487195 7.72727272727273
-8.93939393939394 7.62574431887759
-8.63636363636364 7.49780656841207
-8.5374578708062 7.42424242424243
-8.33333333333333 7.30094439112561
-8.0355538579068 7.12121212121212
-8.03030303030303 7.11755712046512
-7.72727272727273 6.89271604503075
-7.53059365802188 6.81818181818182
-7.42424242424242 6.7896824451958
-7.12121212121212 6.54817184657211
-7.08469254427641 6.51515151515152
-6.81818181818182 6.31320790401801
-6.59944787098352 6.21212121212121
-6.51515151515152 6.15096643055891
-6.21212121212121 5.95495775135016
-6.16252612490941 5.90909090909091
-5.90909090909091 5.71928618629473
-5.74020334760271 5.60606060606061
-5.60606060606061 5.52566247655251
-5.3030303030303 5.31334980533411
-5.2912283596145 5.3030303030303
-5 5.08663558125066
-4.82608624428342 5
-4.6969696969697 4.91359711718753
-4.49516947688014 4.6969696969697
-4.39393939393939 4.63057642721721
-4.09090909090909 4.44624692939538
-4.0338927708412 4.39393939393939
-3.78787878787879 4.15502150882293
-3.71661651871591 4.09090909090909
-3.48484848484848 3.91825868350974
-3.3398814745648 3.78787878787879
-3.18181818181818 3.64116219700516
-3.02922962032183 3.48484848484848
-2.87878787878788 3.31832655945165
-2.76685115853304 3.18181818181818
-2.57575757575758 2.93930149196359
-2.52873103489153 2.87878787878788
-2.32902393487996 2.57575757575758
-2.27272727272727 2.48416733656311
-2.14353100042331 2.27272727272727
-2.0300826427587 1.96969696969697
-2.02586369660691 1.66666666666667
-2.02924463751215 1.36363636363636
-2.04485638337206 1.06060606060606
-2.10666579055013 0.757575757575758
-2.10000252420077 0.454545454545455
-2.07051675333395 0.151515151515152
-1.98087424666584 -0.15151515151515
-1.96969696969697 -0.23404029668918
-1.93705404051775 -0.454545454545453
-1.90728304992124 -0.757575757575758
-1.86424605429049 -1.06060606060606
-1.74959131009922 -1.36363636363636
-1.69140284181321 -1.66666666666667
-1.66666666666667 -1.77855675707113
-1.61881227491454 -1.96969696969697
-1.58798914261705 -2.27272727272727
-1.57266139185552 -2.57575757575758
-1.42546659899619 -2.87878787878788
-1.36363636363636 -2.94962421482492
-1.17596259051855 -3.18181818181818
-1.10849577270111 -3.48484848484848
-1.06060606060606 -3.58483125550059
-0.987499207361008 -3.78787878787879
-1.06060606060606 -3.98065344096544
-1.09951109083856 -4.09090909090909
-1.07307391410649 -4.39393939393939
-1.19190848443492 -4.6969696969697
-1.29307626050808 -5
-1.35864762599925 -5.3030303030303
-1.36363636363636 -5.31072103980346
-1.52195206823328 -5.60606060606061
-1.66666666666667 -5.83077809780878
-1.70961956283672 -5.90909090909091
-1.77919206437644 -6.21212121212121
-1.84088702238802 -6.51515151515152
-1.95673155994432 -6.81818181818182
-1.96969696969697 -6.84003860864789
-2.11364711498995 -7.12121212121212
-2.27272727272727 -7.38597294717307
-2.30178621935035 -7.42424242424242
-2.40889848904122 -7.72727272727273
-2.4596604881156 -8.03030303030303
-2.57575757575758 -8.21050306771795
-2.64244615993349 -8.33333333333333
-2.65796511763886 -8.63636363636364
-2.87878787878788 -8.87788786038572
-2.91323427919244 -8.93939393939394
-3.07886359083234 -9.24242424242424
-3.18181818181818 -9.3742252208052
-3.3108291897748 -9.54545454545455
-3.36260902514561 -9.84848484848485
-3.48484848484848 -9.99040154939667
-3.60434686835702 -10.1515151515152
-3.63303549802873 -10.4545454545455
-3.78787878787879 -10.6779844417952
-3.83556221609095 -10.7575757575758
-4.04164037040237 -11.0606060606061
-4.09090909090909 -11.3072352914074
-4.1088802269976 -11.3636363636364
-4.17953084026832 -11.6666666666667
-4.39393939393939 -11.9251376772502
-4.46101179850381 -11.969696969697
-4.53415085745622 -12.2727272727273
-4.6969696969697 -12.5236977992454
-4.73785787899965 -12.5757575757576
-4.92010314808581 -12.8787878787879
-5 -13.0208064434236
-5.08186940763708 -13.1818181818182
-5.09353053670825 -13.4848484848485
-5.3030303030303 -13.721425371003
-5.38041911542554 -13.7878787878788
-5.41000131547269 -14.0909090909091
-5.50792711204588 -14.3939393939394
-5.60606060606061 -14.4714298163525
-5.80411362574838 -14.6969696969697
-5.86881459285178 -15
-5.60606060606061 -15
};
\addplot [draw=none, fill opacity=0.7, fill=color2]
table{%
x  y
-0.454545454545453 -15
-0.15151515151515 -15
0.151515151515152 -15
0.454545454545455 -15
0.757575757575758 -15
1.06060606060606 -15
1.36363636363636 -15
1.66666666666667 -15
1.96969696969697 -15
2.16765184466252 -15
2.10690583545804 -14.6969696969697
2.06681349805129 -14.3939393939394
2.10276237416053 -14.0909090909091
2.27272727272727 -13.9080150798948
2.32591713590168 -13.7878787878788
2.27272727272727 -13.7145336181199
2.14095344495272 -13.4848484848485
1.96969696969697 -13.2303812053574
1.94463975363333 -13.1818181818182
1.96969696969697 -13.1264949070743
2.15853237844419 -12.8787878787879
2.12377361194179 -12.5757575757576
2.21030525682214 -12.2727272727273
2.17986769879759 -11.969696969697
2.16810457989438 -11.6666666666667
2.13266919970604 -11.3636363636364
2.1841276511474 -11.0606060606061
2.21272361831019 -10.7575757575758
2.20349029442064 -10.4545454545455
2.14123827135781 -10.1515151515152
2.19219800987246 -9.84848484848485
2.21696734513114 -9.54545454545454
2.19630154913922 -9.24242424242424
2.20825269676234 -8.93939393939394
2.27272727272727 -8.7194420148233
2.30056918972014 -8.63636363636364
2.28724164482583 -8.33333333333333
2.27272727272727 -8.24522161155106
2.22066441888123 -8.03030303030303
2.22195802234564 -7.72727272727273
2.27272727272727 -7.44597564948243
2.27730290919064 -7.42424242424242
2.27272727272727 -7.40683836592197
2.21937317354606 -7.12121212121212
2.23196857024101 -6.81818181818182
2.27272727272727 -6.64275775192396
2.32216135857167 -6.51515151515152
2.33285370935853 -6.21212121212121
2.38350453378172 -5.90909090909091
2.43550879038175 -5.60606060606061
2.4342053324721 -5.3030303030303
2.46811912954016 -5
2.52032376201912 -4.6969696969697
2.57575757575758 -4.56293888494122
2.65777931135608 -4.39393939393939
2.76749439069503 -4.09090909090909
2.87878787878788 -3.90343903731558
2.95622754201223 -3.78787878787879
3.12869530678002 -3.48484848484848
3.18181818181818 -3.43507238657903
3.48484848484848 -3.31079710970039
3.71038338571968 -3.18181818181818
3.78787878787879 -3.13946067630855
4.09090909090909 -2.97289216614558
4.19772730197279 -2.87878787878788
4.39393939393939 -2.59766630631537
4.4299880915508 -2.57575757575758
4.6969696969697 -2.44585691978176
4.77962053421921 -2.27272727272727
4.83074740891265 -1.96969696969697
4.89570127202287 -1.66666666666667
4.90868317838791 -1.36363636363636
4.89479000443553 -1.06060606060606
4.91271169917804 -0.757575757575758
4.95222324404496 -0.454545454545453
5 -0.289189469722437
5.03975800319801 -0.151515151515151
5.18207602232151 0.151515151515152
5.3030303030303 0.388473173368301
5.33620175583371 0.454545454545455
5.52185391456479 0.757575757575758
5.60606060606061 0.868758585725521
5.75680640718638 1.06060606060606
5.90909090909091 1.2001948893484
6.0708516906487 1.36363636363636
6.21212121212121 1.48769527527311
6.42514393868008 1.66666666666667
6.51515151515152 1.74003562004561
6.7931785924068 1.96969696969697
6.81818181818182 1.98873934327199
7.12121212121212 2.2124776745292
7.21341468536285 2.27272727272727
7.42424242424243 2.41607236370974
7.6960484276311 2.57575757575758
7.72727272727273 2.59795553923787
8.03030303030303 2.814747338542
8.1666248751686 2.87878787878788
8.33333333333334 2.96922169420835
8.63636363636364 3.16371112966662
8.66792898830791 3.18181818181818
8.93939393939394 3.33910106438438
9.24242424242424 3.46682502975487
9.27193039555688 3.48484848484848
9.54545454545455 3.67227463907541
9.77123280848151 3.78787878787879
9.84848484848485 3.83317476272542
10.1515151515152 3.97946172125229
10.357092604154 4.09090909090909
10.4545454545455 4.15590729255666
10.7575757575758 4.32255625455534
10.9115842480546 4.39393939393939
11.0606060606061 4.45965397788655
11.3636363636364 4.60528362388007
11.4850599134847 4.6969696969697
11.6666666666667 4.81313453222694
11.969696969697 4.95543693694405
12.0659993456249 5
12.2727272727273 5.06934675497947
12.5757575757576 5.18322209700424
12.8294338555687 5.3030303030303
12.8787878787879 5.33060922052936
13.1818181818182 5.50736719118554
13.3543489632814 5.60606060606061
13.4848484848485 5.66688832123838
13.7878787878788 5.83314359109087
13.9849503577298 5.90909090909091
14.0909090909091 5.9458843012544
14.3939393939394 6.13588903829241
14.6016514125673 6.21212121212121
14.6969696969697 6.23986061697092
15 6.44663377444101
15 6.51515151515152
15 6.81818181818182
15 7.12121212121212
15 7.42424242424243
15 7.63031938955214
14.7929904587375 7.42424242424243
14.6969696969697 7.33859245239489
14.3939393939394 7.26883940320982
14.1330049755797 7.12121212121212
14.0909090909091 7.09085532155067
13.7878787878788 6.91017242958692
13.6564657319292 6.81818181818182
13.4848484848485 6.70358095317813
13.1818181818182 6.53718680190652
13.148035190322 6.51515151515152
12.8787878787879 6.34744324430805
12.6879769305079 6.21212121212121
12.5757575757576 6.15698077728196
12.2727272727273 5.99240702715094
12.1173831953124 5.90909090909091
11.969696969697 5.80321949869356
11.6864128086958 5.60606060606061
11.6666666666667 5.59439755609781
11.3636363636364 5.4666714396929
11.1350560810648 5.3030303030303
11.0606060606061 5.23731036006298
10.7575757575758 5.0682987658445
10.6100974371331 5
10.4545454545455 4.89603878770465
10.2300158225991 4.6969696969697
10.1515151515152 4.65195686640113
9.84848484848485 4.4005534962503
9.83804276157483 4.3939393939394
9.54545454545455 4.24633548813293
9.3812408596434 4.09090909090909
9.24242424242424 3.9988330947743
8.93939393939394 3.7919276373582
8.93473224471906 3.78787878787879
8.63636363636364 3.59556127741538
8.48487514089966 3.48484848484848
8.33333333333334 3.37448468380833
8.06708338403564 3.18181818181818
8.03030303030303 3.15993674835837
7.72727272727273 2.95341028287398
7.63878138862581 2.87878787878788
7.42424242424243 2.72136331935859
7.2091032304076 2.57575757575758
7.12121212121212 2.51820093020819
6.93938226708241 2.57575757575758
7.12121212121212 2.77357944564314
7.17191884148931 2.87878787878788
7.42424242424243 3.12209017703992
7.47357291865183 3.18181818181818
7.71397019039094 3.48484848484848
7.72727272727273 3.50035338316305
7.98445933615099 3.78787878787879
8.03030303030303 3.8460662495875
8.256357636379 4.09090909090909
8.33333333333334 4.19135739136949
8.50929842077824 4.39393939393939
8.63636363636364 4.55144011488431
8.73642699546714 4.6969696969697
8.93939393939394 4.92750785783769
9.00632947753086 5
9.1535472631307 5.3030303030303
9.24242424242424 5.41260489508389
9.43628332139881 5.60606060606061
9.54545454545455 5.79978510803054
9.62648186240414 5.90909090909091
9.78993732058862 6.21212121212121
9.84848484848485 6.51193286719472
9.84926920788089 6.51515151515152
10.036437665166 6.81818181818182
10.0734296228449 7.12121212121212
10.1515151515152 7.27545544359643
10.2524643283281 7.42424242424242
10.3601501768068 7.72727272727273
10.3382453036489 8.03030303030303
10.4063008393486 8.33333333333334
10.4341252801035 8.63636363636364
10.4545454545455 8.83962584312561
10.4711571921725 8.93939393939394
10.5638034060389 9.24242424242424
10.4681870002885 9.54545454545455
10.7039116350416 9.84848484848485
10.5096315530471 10.1515151515152
10.5015033230666 10.4545454545455
10.6334916952945 10.7575757575758
10.4545454545455 11.0198928222128
10.399397334074 11.0606060606061
10.1515151515152 11.3340899302087
10.0962429556271 11.3636363636364
10.1515151515152 11.435480618491
10.2199767685115 11.6666666666667
10.3715737012555 11.969696969697
10.1515151515152 12.0459007068848
9.92623910718154 12.2727272727273
9.86413204653488 12.5757575757576
9.91388585322049 12.8787878787879
9.84848484848485 12.9736240959039
9.78030956715782 13.1818181818182
9.72186376237981 13.4848484848485
9.64504827309841 13.7878787878788
9.54545454545455 13.867660143553
9.24242424242424 14.0176125921638
9.15358315000557 14.0909090909091
9.24242424242424 14.2290643802217
9.37354750195634 14.3939393939394
9.24242424242424 14.5197180409924
8.948541310824 14.3939393939394
8.93939393939394 14.3893413684778
8.9366553345575 14.3939393939394
8.89530894170478 14.6969696969697
8.63636363636364 14.9104210837991
8.33333333333334 14.8320563461387
8.19361231175598 14.6969696969697
8.03030303030303 14.6377642936126
7.91428337436357 14.6969696969697
7.72727272727273 14.8095815489812
7.42424242424243 14.9169175845653
7.12121212121212 14.7032639881196
7.11488764044944 14.6969696969697
6.81818181818182 14.5711465510987
6.57063433642723 14.6969696969697
6.51515151515152 14.7236380635847
6.42029518682295 14.6969696969697
6.26891279251489 14.3939393939394
6.21212121212121 14.3398519035979
6.16895251671542 14.3939393939394
5.90909090909091 14.5771085651805
5.7691357058093 14.3939393939394
5.70438101581068 14.0909090909091
5.60606060606061 14.035149039746
5.56290125948835 14.0909090909091
5.3030303030303 14.2830632300145
5 14.1918941470576
4.77892841206531 14.3939393939394
4.6969696969697 14.4090386150485
4.63167296982942 14.3939393939394
4.39393939393939 14.1003850360942
4.09090909090909 14.1154563504001
4.04705106364316 14.0909090909091
3.78787878787879 14.0066004024788
3.61615585490055 14.0909090909091
3.48484848484848 14.1257278759896
3.24263025440027 14.0909090909091
3.18181818181818 14.0439697232019
2.87878787878788 14.0417634958011
2.734403163543 14.0909090909091
2.57575757575758 14.143405309913
2.27272727272727 14.2373788143324
2.19905017692648 14.0909090909091
1.96969696969697 13.9383702844087
1.81459681119532 14.0909090909091
1.66666666666667 14.2799969996448
1.36363636363636 14.1932503826757
1.06060606060606 14.1824675917538
0.95299128047796 14.0909090909091
0.879115110031506 13.7878787878788
0.757575757575758 13.6724584806826
0.624508220887165 13.4848484848485
0.454545454545455 13.4197269308485
0.212417285624087 13.4848484848485
0.151515151515152 13.5879709942431
0.11258030583592 13.4848484848485
0.0324981689652429 13.1818181818182
-0.15151515151515 13.0663978034949
-0.378541718965126 12.8787878787879
-0.454545454545453 12.7208097805113
-0.63536187668842 12.8787878787879
-0.757575757575758 12.9253360154122
-0.831070065390775 12.8787878787879
-0.915961770131996 12.5757575757576
-1.06060606060606 12.3247191988957
-1.0977406615919 12.2727272727273
-1.06060606060606 12.1442914067841
-1.02512122154424 11.969696969697
-1.06060606060606 11.9276108387214
-1.15754723766401 11.969696969697
-1.36363636363636 12.0568332384092
-1.44447079893201 11.969696969697
-1.54175187919348 11.6666666666667
-1.56553241735782 11.3636363636364
-1.66666666666667 11.1637124063375
-1.96969696969697 11.0980809131078
-2.27272727272727 11.0746865040509
-2.28133164618075 11.0606060606061
-2.31973276613479 10.7575757575758
-2.48969133708148 10.4545454545455
-2.57575757575758 10.3275646651271
-2.66109518719122 10.1515151515152
-2.73399595284231 9.84848484848485
-2.798713694378 9.54545454545455
-2.87466486158433 9.24242424242424
-2.87878787878788 9.23499815045117
-3.18181818181818 8.96238638949496
-3.24779311497497 8.93939393939394
-3.34716032656257 8.63636363636364
-3.40798621328963 8.33333333333334
-3.37112757749228 8.03030303030303
-3.44084666511655 7.72727272727273
-3.38903300435049 7.42424242424243
-3.27635362411099 7.12121212121212
-3.25251251370648 6.81818181818182
-3.18181818181818 6.62556899466771
-3.14737052737895 6.51515151515152
-3.04209093956731 6.21212121212121
-2.8800535337587 5.90909090909091
-2.91045382655045 5.60606060606061
-2.87878787878788 5.45527656688356
-2.84385412678336 5.3030303030303
-2.84033725099736 5
-2.71978758510294 4.6969696969697
-2.632915642956 4.39393939393939
-2.57575757575758 4.17839612014099
-2.55675612314815 4.09090909090909
-2.43858748099205 3.78787878787879
-2.32003752644452 3.48484848484848
-2.27272727272727 3.44437031412972
-2.11467721874066 3.18181818181818
-1.96969696969697 2.99009305550448
-1.89472928280692 2.87878787878788
-1.66666666666667 2.60234174654263
-1.64436604063733 2.57575757575758
-1.48360972193094 2.27272727272727
-1.36363636363636 2.15309009876604
-1.22474611617911 1.96969696969697
-1.22388191934567 1.66666666666667
-1.20542260565342 1.36363636363636
-1.17953692739508 1.06060606060606
-1.08863084332485 0.757575757575758
-1.06060606060606 0.654232774256237
-1.00370003842937 0.454545454545455
-0.911240775052966 0.151515151515152
-0.757575757575758 -0.0880234731799307
-0.698173089866394 -0.15151515151515
-0.454545454545453 -0.361163925035063
-0.310323627674119 -0.454545454545453
-0.15151515151515 -0.554285624261953
0.151515151515152 -0.730413830042698
0.209901698830096 -0.757575757575758
0.454545454545455 -0.854573509557557
0.757575757575758 -0.941383143625575
1.06060606060606 -1.00456640623223
1.36363636363636 -1.03565537892823
1.50772028010185 -1.06060606060606
1.66666666666667 -1.08712517053864
1.96969696969697 -1.09254281783352
2.27272727272727 -1.14752131857708
2.57575757575758 -1.13661891010337
2.87878787878788 -1.12161735691071
3.15821546053181 -1.06060606060606
3.18181818181818 -1.05538308286699
3.48484848484848 -0.990118499969852
3.78787878787879 -0.860185868762757
3.91791822519732 -0.757575757575758
4.09090909090909 -0.582866960251079
4.17651713257586 -0.454545454545453
4.33529718804393 -0.15151515151515
4.39393939393939 -0.0145492001055907
4.48811770372067 0.151515151515152
4.55861739031964 0.454545454545455
4.69329792892727 0.757575757575758
4.6969696969697 0.765559476255863
4.84428106284753 1.06060606060606
5 1.16640209353448
5.28597971458822 1.36363636363636
5.3030303030303 1.37558239405654
5.60606060606061 1.44667468136173
5.65916779223171 1.36363636363636
5.60606060606061 1.31507715327855
5.31719463082406 1.06060606060606
5.3030303030303 1.04122797462537
5.13419140382033 0.757575757575758
5 0.493315429903507
4.96290418458346 0.454545454545455
4.83176132484011 0.151515151515152
4.72520209711312 -0.15151515151515
4.6969696969697 -0.235765384376651
4.60667039968568 -0.454545454545453
4.54244811790791 -0.757575757575758
4.47666106978724 -1.06060606060606
4.42345767000494 -1.36363636363636
4.39393939393939 -1.47082730152808
4.27076114471295 -1.66666666666667
4.09090909090909 -1.80618889470881
3.78787878787879 -1.93057130232761
3.72376963671149 -1.96969696969697
3.48484848484848 -2.15488049379936
3.18181818181818 -2.25713529705459
3.15790703083647 -2.27272727272727
2.87878787878788 -2.48723333823606
2.76441163257617 -2.57575757575758
2.57575757575758 -2.78443765577461
2.48456221526388 -2.87878787878788
2.27272727272727 -3.0997327887842
2.21902983534849 -3.18181818181818
2.01131357085151 -3.48484848484848
1.96969696969697 -3.66629337544009
1.94110183791721 -3.78787878787879
1.67106884974226 -4.09090909090909
1.66666666666667 -4.10103363270617
1.56350122036275 -4.39393939393939
1.57610644683442 -4.6969696969697
1.43122501055817 -5
1.36363636363636 -5.10000440462747
1.25955640545494 -5.3030303030303
1.25380173227903 -5.60606060606061
1.14423291696019 -5.90909090909091
1.06060606060606 -6.18861975036906
1.05319947020367 -6.21212121212121
1.06060606060606 -6.24086958787164
1.13734934114624 -6.51515151515152
1.06060606060606 -6.70304277564119
1.0014629471778 -6.81818181818182
0.761542428977897 -7.12121212121212
0.849670135654173 -7.42424242424242
0.757575757575758 -7.68387149797942
0.739868424813613 -7.72727272727273
0.703594879742153 -8.03030303030303
0.617701166412022 -8.33333333333333
0.476598810303776 -8.63636363636364
0.557015561618766 -8.93939393939394
0.454545454545455 -9.15792207496576
0.422180041933258 -9.24242424242424
0.343435401185065 -9.54545454545454
0.258136785479392 -9.84848484848485
0.169085834317292 -10.1515151515152
0.151515151515152 -10.1963720648626
0.125778228221329 -10.4545454545455
0.097915909891873 -10.7575757575758
0.07641430122849 -11.0606060606061
0.113136560253232 -11.3636363636364
-0.15151515151515 -11.5793049472619
-0.264568996077677 -11.6666666666667
-0.15151515151515 -11.9109735632568
-0.125478553670062 -11.969696969697
-0.0495739573011149 -12.2727272727273
-0.147810329092575 -12.5757575757576
-0.120667016623597 -12.8787878787879
-0.15151515151515 -12.9793549632658
-0.316490400098036 -13.1818181818182
-0.342155371477335 -13.4848484848485
-0.371579729006649 -13.7878787878788
-0.454545454545453 -14.0252732710604
-0.489163258289702 -14.0909090909091
-0.622573901419441 -14.3939393939394
-0.698563448117574 -14.6969696969697
-0.650682165196265 -15
-0.454545454545453 -15

2.02207649360539 -0.757575757575758
1.96969696969697 -0.754274265680314
1.66666666666667 -0.704556867053074
1.36363636363636 -0.654706755726395
1.06060606060606 -0.590275692682543
0.757575757575758 -0.47701670743547
0.686466617249682 -0.454545454545453
0.454545454545455 -0.382103361381492
0.151515151515152 -0.227647682054249
0.0465130864885558 -0.15151515151515
-0.15151515151515 0.0269646416461312
-0.284292906849894 0.151515151515152
-0.454545454545453 0.399604351222478
-0.481599295675433 0.454545454545455
-0.598742334704711 0.757575757575758
-0.719285341878711 1.06060606060606
-0.744848730264879 1.36363636363636
-0.745682985947073 1.66666666666667
-0.757575757575758 1.70892245383733
-0.815122900319532 1.96969696969697
-1.05774189963023 2.27272727272727
-1.06060606060606 2.2753367322113
-1.31098463868007 2.57575757575758
-1.36363636363636 2.63893218146167
-1.5615288615733 2.87878787878788
-1.66666666666667 3.03979228709965
-1.75818059054638 3.18181818181818
-1.93328749610105 3.48484848484848
-1.96969696969697 3.61439943326208
-2.01437863888351 3.78787878787879
-2.06852468822469 4.09090909090909
-2.10369756696714 4.39393939393939
-2.10125297248679 4.6969696969697
-2.10716704610078 5
-2.14995094616718 5.3030303030303
-2.23125654577869 5.60606060606061
-2.20584218484478 5.90909090909091
-2.20114513755952 6.21212121212121
-2.25321177951318 6.51515151515152
-2.20329924737029 6.81818181818182
-2.26134462868699 7.12121212121212
-2.21590459022011 7.42424242424243
-2.08721549894323 7.72727272727273
-1.96969696969697 7.91635287160783
-1.91856938658825 8.03030303030303
-1.73168666222335 8.33333333333334
-1.66666666666667 8.4203101104503
-1.56751092538811 8.63636363636364
-1.36363636363636 8.83759437875236
-1.25820694268746 8.93939393939394
-1.06060606060606 9.17199657057855
-0.966221965115286 9.24242424242424
-0.757575757575758 9.39525241970383
-0.454545454545453 9.50285730723209
-0.420010073383732 9.54545454545455
-0.15151515151515 9.78332591850801
0.151515151515152 9.78421050910013
0.428780772025034 9.84848484848485
0.454545454545455 9.85584672383566
0.757575757575758 9.98592376950113
1.06060606060606 9.9192770746975
1.27438517573772 10.1515151515152
1.36363636363636 10.178406371576
1.66666666666667 10.4206968748444
1.76709662204689 10.4545454545455
1.96969696969697 10.4946279078864
2.07506739737688 10.4545454545455
2.27272727272727 10.2833295691128
2.4743254095874 10.4545454545455
2.57575757575758 10.5052433808368
2.87878787878788 10.596819218695
3.18181818181818 10.7027532842774
3.48484848484848 10.6255936573471
3.78787878787879 10.6337232619896
4.07408962934346 10.7575757575758
4.09090909090909 10.7668064004833
4.39393939393939 10.7934302249842
4.6969696969697 10.9489631537501
5 10.9582118802264
5.3030303030303 10.8387543718052
5.60606060606061 10.9314968089365
5.90909090909091 10.8822089760799
6.21212121212121 10.8773927734728
6.51515151515152 10.7830093210162
6.81818181818182 10.7640631993525
6.83054002544784 10.7575757575758
7.12121212121212 10.5124355145745
7.13690091660501 10.4545454545455
7.42424242424243 10.2180669233689
7.50701462419451 10.1515151515152
7.49538283114925 9.84848484848485
7.71038536974012 9.54545454545455
7.72727272727273 9.51859438731192
7.81907365340203 9.24242424242424
7.97741240115046 8.93939393939394
8.03030303030303 8.83951472325106
8.24805306377471 8.63636363636364
8.33333333333334 8.50972052096832
8.41506840412852 8.33333333333334
8.36624774298067 8.03030303030303
8.49007437809434 7.72727272727273
8.63636363636364 7.54358092988303
8.71075708538522 7.42424242424243
8.66637960953605 7.12121212121212
8.74614212128846 6.81818181818182
8.82524855958023 6.51515151515152
8.81069411846249 6.21212121212121
8.86357900771845 5.90909090909091
8.71239653293053 5.60606060606061
8.63636363636364 5.48156169468384
8.57917161142428 5.3030303030303
8.4091114681657 5
8.33333333333334 4.85920706681035
8.23996751199778 4.6969696969697
8.03030303030303 4.44824668356615
7.99344584360801 4.39393939393939
7.75279391595856 4.09090909090909
7.72727272727273 4.05685423158891
7.52911862786276 3.78787878787879
7.42424242424243 3.66122246761492
7.27451219334485 3.48484848484848
7.12121212121212 3.28887381767807
7.04302876796488 3.18181818181818
6.81818181818182 2.93603998962982
6.77358128900524 2.87878787878788
6.51515151515152 2.58872265759635
6.50378828835182 2.57575757575758
6.21212121212121 2.33125043688916
6.15003014175759 2.27272727272727
5.90909090909091 2.08201515584436
5.7648542546873 1.96969696969697
5.60606060606061 1.85001156369558
5.30643318789956 1.66666666666667
5.3030303030303 1.66445065533916
5 1.45614897460097
4.8391460520224 1.36363636363636
4.6969696969697 1.2743250845607
4.44098381568332 1.06060606060606
4.39393939393939 0.955270339317773
4.27944551143249 0.757575757575758
4.1619000132085 0.454545454545455
4.09090909090909 0.232811248526202
4.06430448979368 0.151515151515152
3.91665491493196 -0.15151515151515
3.78787878787879 -0.334589523803099
3.68009388172323 -0.454545454545453
3.48484848484848 -0.590315448150099
3.18181818181818 -0.686235476079769
2.87878787878788 -0.747610858319867
2.75477022952967 -0.757575757575758
2.57575757575758 -0.770646231416397
2.27272727272727 -0.773053866793907
2.02207649360539 -0.757575757575758

5.75447476653296 1.66666666666667
5.90909090909091 1.77594001185257
6.03644004056645 1.66666666666667
5.90909090909091 1.55464408166063
5.75447476653296 1.66666666666667

6.13228724330641 1.96969696969697
6.21212121212121 2.03222524996616
6.33985571189418 1.96969696969697
6.21212121212121 1.874258304732
6.13228724330641 1.96969696969697

6.51362958309074 2.27272727272727
6.51515151515152 2.27402031709736
6.53703589687191 2.27272727272727
6.51515151515152 2.26850000419126
6.51362958309074 2.27272727272727
};
\addplot [draw=none, fill opacity=0.7, fill=color2]
table{%
x  y
0.454545454545455 13.9953895033319
0.528259155788044 14.0909090909091
0.454545454545455 14.1366516863525
0.379565366049436 14.0909090909091
0.454545454545455 13.9953895033319
};
\addplot [draw=none, fill opacity=0.7, fill=color2]
table{%
x  y
2.27272727272727 14.6262337635151
2.31860603005725 14.6969696969697
2.27272727272727 14.7091854604808
2.23973007009908 14.6969696969697
2.27272727272727 14.6262337635151
};
\addplot [draw=none, fill opacity=0.7, fill=color3]
table{%
x  y
-9.54545454545454 -14.7910079763477
-9.48295470553191 -14.6969696969697
-9.54545454545455 -14.6525555145429
-9.64399148459168 -14.6969696969697
-9.54545454545454 -14.7910079763477
};
\addplot [draw=none, fill opacity=0.7, fill=color3]
table{%
x  y
-9.24242424242424 -15
-8.93939393939394 -15
-8.63636363636364 -15
-8.33333333333333 -15
-8.03030303030303 -15
-7.72727272727273 -15
-7.42424242424242 -15
-7.12121212121212 -15
-6.81818181818182 -15
-6.51515151515152 -15
-6.21212121212121 -15
-5.90909090909091 -15
-5.86881459285178 -15
-5.80411362574838 -14.6969696969697
-5.60606060606061 -14.4714298163525
-5.50792711204588 -14.3939393939394
-5.41000131547269 -14.0909090909091
-5.38041911542554 -13.7878787878788
-5.3030303030303 -13.721425371003
-5.09353053670825 -13.4848484848485
-5.08186940763708 -13.1818181818182
-5 -13.0208064434236
-4.92010314808581 -12.8787878787879
-4.73785787899966 -12.5757575757576
-4.6969696969697 -12.5236977992454
-4.53415085745622 -12.2727272727273
-4.46101179850381 -11.969696969697
-4.39393939393939 -11.9251376772502
-4.17953084026832 -11.6666666666667
-4.1088802269976 -11.3636363636364
-4.09090909090909 -11.3072352914074
-4.04164037040238 -11.0606060606061
-3.83556221609095 -10.7575757575758
-3.78787878787879 -10.6779844417952
-3.63303549802873 -10.4545454545455
-3.60434686835702 -10.1515151515152
-3.48484848484848 -9.99040154939667
-3.36260902514561 -9.84848484848485
-3.31082918977479 -9.54545454545454
-3.18181818181818 -9.3742252208052
-3.07886359083234 -9.24242424242424
-2.91323427919244 -8.93939393939394
-2.87878787878788 -8.87788786038571
-2.65796511763886 -8.63636363636364
-2.64244615993349 -8.33333333333333
-2.57575757575758 -8.21050306771795
-2.4596604881156 -8.03030303030303
-2.40889848904122 -7.72727272727273
-2.30178621935035 -7.42424242424242
-2.27272727272727 -7.38597294717307
-2.11364711498995 -7.12121212121212
-1.96969696969697 -6.84003860864789
-1.95673155994432 -6.81818181818182
-1.84088702238802 -6.51515151515152
-1.77919206437644 -6.21212121212121
-1.70961956283672 -5.90909090909091
-1.66666666666667 -5.83077809780878
-1.52195206823328 -5.60606060606061
-1.36363636363636 -5.31072103980346
-1.35864762599925 -5.3030303030303
-1.29307626050808 -5
-1.19190848443492 -4.6969696969697
-1.07307391410649 -4.39393939393939
-1.09951109083856 -4.09090909090909
-1.06060606060606 -3.98065344096544
-0.987499207361008 -3.78787878787879
-1.06060606060606 -3.58483125550059
-1.10849577270111 -3.48484848484848
-1.17596259051855 -3.18181818181818
-1.36363636363636 -2.94962421482492
-1.42546659899619 -2.87878787878788
-1.57266139185552 -2.57575757575758
-1.58798914261705 -2.27272727272727
-1.61881227491454 -1.96969696969697
-1.66666666666667 -1.77855675707113
-1.69140284181321 -1.66666666666667
-1.74959131009922 -1.36363636363636
-1.86424605429049 -1.06060606060606
-1.90728304992124 -0.757575757575758
-1.93705404051775 -0.454545454545453
-1.96969696969697 -0.23404029668918
-1.98087424666584 -0.15151515151515
-2.07051675333395 0.151515151515152
-2.10000252420077 0.454545454545455
-2.10666579055013 0.757575757575758
-2.04485638337206 1.06060606060606
-2.02924463751215 1.36363636363636
-2.02586369660691 1.66666666666667
-2.0300826427587 1.96969696969697
-2.14353100042331 2.27272727272727
-2.27272727272727 2.48416733656311
-2.32902393487996 2.57575757575758
-2.52873103489153 2.87878787878788
-2.57575757575758 2.93930149196359
-2.76685115853304 3.18181818181818
-2.87878787878788 3.31832655945165
-3.02922962032183 3.48484848484848
-3.18181818181818 3.64116219700516
-3.3398814745648 3.78787878787879
-3.48484848484848 3.91825868350974
-3.71661651871591 4.09090909090909
-3.78787878787879 4.15502150882293
-4.0338927708412 4.39393939393939
-4.09090909090909 4.44624692939538
-4.39393939393939 4.63057642721721
-4.49516947688014 4.6969696969697
-4.6969696969697 4.91359711718753
-4.82608624428342 5
-5 5.08663558125066
-5.2912283596145 5.3030303030303
-5.3030303030303 5.31334980533411
-5.60606060606061 5.52566247655251
-5.74020334760271 5.60606060606061
-5.90909090909091 5.71928618629473
-6.16252612490941 5.90909090909091
-6.21212121212121 5.95495775135016
-6.51515151515152 6.15096643055891
-6.59944787098352 6.21212121212121
-6.81818181818182 6.31320790401801
-7.08469254427641 6.51515151515152
-7.12121212121212 6.54817184657211
-7.42424242424242 6.7896824451958
-7.53059365802188 6.81818181818182
-7.72727272727273 6.89271604503075
-8.03030303030303 7.11755712046512
-8.0355538579068 7.12121212121212
-8.33333333333333 7.30094439112561
-8.5374578708062 7.42424242424243
-8.63636363636364 7.49780656841207
-8.93939393939394 7.62574431887759
-9.18887376487195 7.72727272727273
-9.24242424242424 7.75031426809504
-9.50830826490171 8.03030303030303
-9.54545454545454 8.06576687967972
-9.84848484848485 8.23426937498962
-10.027333847587 8.33333333333334
-10.1515151515152 8.42046313283273
-10.4545454545455 8.49378447986162
-10.7005238481957 8.63636363636364
-10.7575757575758 8.69323129034666
-11.0606060606061 8.83213672076214
-11.2590252608175 8.93939393939394
-11.3636363636364 9.02445171449812
-11.6666666666667 9.21280490809667
-11.7146031307619 9.24242424242424
-11.8591013650552 9.54545454545455
-11.969696969697 9.62865305841451
-12.2462309229168 9.84848484848485
-12.2727272727273 9.8729662445821
-12.5757575757576 9.89104534100371
-12.8787878787879 10.1018013105703
-12.9452957459704 10.1515151515152
-13.1818181818182 10.3501942007133
-13.4848484848485 10.4157317561573
-13.5846671224665 10.4545454545455
-13.7277469785603 10.7575757575758
-13.7878787878788 10.8076456425398
-14.0699607434096 11.0606060606061
-14.0909090909091 11.0818242224866
-14.3482079061498 11.0606060606061
-14.3939393939394 11.0526345770161
-14.4027706024988 11.0606060606061
-14.6969696969697 11.1797530087687
-14.9663772828896 11.3636363636364
-15 11.4096953526312
-15 11.3636363636364
-15 11.0606060606061
-15 10.7575757575758
-15 10.4545454545455
-15 10.1515151515152
-15 9.84848484848485
-15 9.54545454545455
-15 9.24242424242424
-15 8.93939393939394
-15 8.77231192476179
-14.8739232957078 8.63636363636364
-14.6969696969697 8.58612087007805
-14.3939393939394 8.54314109085056
-14.0909090909091 8.41965328874917
-13.9885032318601 8.33333333333334
-13.7878787878788 8.22658418059497
-13.4848484848485 8.13198053762436
-13.1818181818182 8.11513825508949
-13.0184095013957 8.03030303030303
-12.8787878787879 7.89792840694321
-12.5757575757576 7.85691337677143
-12.2727272727273 7.72734104772606
-12.2725385204936 7.72727272727273
-11.969696969697 7.63316236010732
-11.6666666666667 7.50662507427213
-11.4133583654415 7.42424242424243
-11.3636363636364 7.39995831568742
-11.0606060606061 7.34470013386283
-10.7575757575758 7.21641112111967
-10.5582836218398 7.12121212121212
-10.4545454545455 7.06436262152083
-10.1515151515152 6.98511943344931
-9.84848484848485 6.89570715319763
-9.60775637850461 6.81818181818182
-9.54545454545454 6.79666632269438
-9.24242424242424 6.59011699460373
-8.93939393939394 6.52530953022649
-8.91972213684991 6.51515151515152
-8.63636363636364 6.36899247930028
-8.33333333333333 6.28025661661419
-8.10755461121106 6.21212121212121
-8.03030303030303 6.19214845926771
-7.72727272727273 6.04037686557725
-7.50513219613415 5.90909090909091
-7.42424242424242 5.84654708450002
-7.12121212121212 5.73965656270725
-6.84228441742214 5.6060606060606
-6.81818181818182 5.5959463236404
-6.51515151515152 5.46185792234508
-6.21212121212121 5.33070226551451
-6.16223820500942 5.3030303030303
-5.90909090909091 5.14036179129081
-5.66070564786438 5
-5.60606060606061 4.97724149570792
-5.3030303030303 4.78861836004935
-5.13813051608511 4.6969696969697
-5 4.6252594473978
-4.6969696969697 4.42974221210638
-4.64372783248815 4.39393939393939
-4.39393939393939 4.20410127232731
-4.2113422699324 4.09090909090909
-4.09090909090909 4.01652659128403
-3.81111050075476 3.78787878787879
-3.78787878787879 3.77133051425956
-3.48484848484848 3.53920500151229
-3.42619675543392 3.48484848484848
-3.18181818181818 3.23618226766341
-3.13287683502083 3.18181818181818
-2.90389682307987 2.87878787878788
-2.87878787878788 2.8417088675748
-2.71380397421499 2.57575757575758
-2.57575757575758 2.33156565621523
-2.5415585602761 2.27272727272727
-2.44556659045063 1.96969696969697
-2.42193389519204 1.66666666666667
-2.44770427889554 1.36363636363636
-2.48714355586866 1.06060606060606
-2.57575757575758 0.815945888361629
-2.59613372788199 0.757575757575758
-2.61686020468965 0.454545454545455
-2.66145555931214 0.151515151515152
-2.62570653633968 -0.151515151515151
-2.57575757575758 -0.382433692168211
-2.56350903322882 -0.454545454545453
-2.57575757575758 -0.644676222524396
-2.58265093382708 -0.757575757575758
-2.57575757575758 -0.807419788525135
-2.54023980005245 -1.06060606060606
-2.52872039873312 -1.36363636363636
-2.47924008105421 -1.66666666666667
-2.38524631870096 -1.96969696969697
-2.42702332538455 -2.27272727272727
-2.48056447131821 -2.57575757575758
-2.49676207098469 -2.87878787878788
-2.55735801631426 -3.18181818181818
-2.57575757575758 -3.23319640207296
-2.76201629052196 -3.48484848484848
-2.85706690584925 -3.78787878787879
-2.87878787878788 -3.92003656859491
-2.92559329421293 -4.09090909090909
-3.12453305917763 -4.39393939393939
-3.18181818181818 -4.57690298924102
-3.22324779170355 -4.6969696969697
-3.18181818181818 -4.82957068966719
-3.12235881331766 -5
-3.18181818181818 -5.13612811646835
-3.25960439412358 -5.3030303030303
-3.18181818181818 -5.48914990300551
-3.13112402944459 -5.60606060606061
-3.18181818181818 -5.68287243558517
-3.2924525979261 -5.90909090909091
-3.48484848484848 -6.17297039651662
-3.522200875197 -6.21212121212121
-3.48484848484848 -6.26812949069778
-3.42485198023297 -6.51515151515152
-3.48484848484848 -6.60309819230031
-3.6683386199931 -6.81818181818182
-3.78787878787879 -6.96890544231217
-4.01421347416502 -7.12121212121212
-4.05776157458464 -7.42424242424242
-4.09090909090909 -7.46629779107495
-4.19771691827369 -7.72727272727273
-4.39393939393939 -7.97510783754687
-4.47714796635917 -8.03030303030303
-4.4324054509689 -8.33333333333333
-4.6604348147648 -8.63636363636364
-4.6969696969697 -8.69467465615212
-4.87591290680581 -8.93939393939394
-5 -9.11150315134574
-5.07495191500198 -9.24242424242424
-5.3030303030303 -9.53976119427232
-5.30917217333859 -9.54545454545454
-5.49945099330759 -9.84848484848485
-5.57143755729733 -10.1515151515152
-5.60606060606061 -10.1745887164665
-5.90909090909091 -10.4056001552366
-5.93788322777831 -10.4545454545455
-6.13809750731801 -10.7575757575758
-6.21212121212121 -10.8705347790048
-6.51515151515152 -11.0560046098741
-6.52921340360768 -11.0606060606061
-6.54888728581169 -11.3636363636364
-6.68604187121692 -11.6666666666667
-6.81818181818182 -11.8674614855331
-6.91248898094787 -11.969696969697
-7.12121212121212 -12.153362755438
-7.42424242424242 -12.1953413134908
-7.46641006020722 -12.2727272727273
-7.42424242424242 -12.3591709788386
-7.23739441353846 -12.5757575757576
-7.42424242424242 -12.8759433174722
-7.72727272727273 -12.7831892233856
-7.97433174063508 -12.8787878787879
-8.03030303030303 -12.9288190798837
-8.15591456279271 -13.1818181818182
-8.09483710325672 -13.4848484848485
-8.26732336267075 -13.7878787878788
-8.33333333333333 -13.8533995616432
-8.55234380261187 -13.7878787878788
-8.63636363636364 -13.7417827129643
-8.70350750425267 -13.7878787878788
-8.87931978461655 -14.0909090909091
-8.92334210105784 -14.3939393939394
-8.93939393939394 -14.6299323633543
-8.94774740174124 -14.6969696969697
-9.24242424242424 -14.8745975975771
-9.40911001630148 -15
-9.24242424242424 -15
};
\addplot [draw=none, fill opacity=0.7, fill=color3]
table{%
x  y
2.27272727272727 -15
2.57575757575758 -15
2.87878787878788 -15
3.18181818181818 -15
3.48484848484848 -15
3.78787878787879 -15
4.09090909090909 -15
4.39393939393939 -15
4.6969696969697 -15
5 -15
5.16300266661911 -15
5.10160916518589 -14.6969696969697
5.07016989035464 -14.3939393939394
5 -14.2648234915093
4.8870717542576 -14.0909090909091
5 -14.0305799115682
5.12259984048261 -13.7878787878788
5 -13.636279818906
4.80210921717173 -13.4848484848485
4.94459161829729 -13.1818181818182
4.91110827985615 -12.8787878787879
4.6969696969697 -12.6488853009027
4.60538589394029 -12.5757575757576
4.56921957671959 -12.2727272727273
4.68091400319376 -11.969696969697
4.48375242261791 -11.6666666666667
4.39393939393939 -11.507843459508
4.34343000661661 -11.3636363636364
4.38517128267413 -11.0606060606061
4.39393939393939 -11.016563210063
4.46869930417777 -10.7575757575758
4.39393939393939 -10.5611075441501
4.35191352158273 -10.4545454545455
4.24130236495678 -10.1515151515152
4.29171765429571 -9.84848484848485
4.31781770721789 -9.54545454545454
4.19225425137282 -9.24242424242424
4.09090909090909 -8.96291105301697
4.08338461607821 -8.93939393939394
4.08493588773585 -8.63636363636364
4.02036056758922 -8.33333333333333
3.98323598816296 -8.03030303030303
4.03940043177709 -7.72727272727273
4.0216333909782 -7.42424242424242
3.79265304849645 -7.12121212121212
3.86619609670081 -6.81818181818182
3.78787878787879 -6.6351735502465
3.77233603351766 -6.51515151515152
3.78787878787879 -6.44442897043692
3.90778001523992 -6.21212121212121
3.89109486515374 -5.90909090909091
3.87432312994353 -5.60606060606061
3.7888137352265 -5.3030303030303
3.96990270086306 -5
4.09090909090909 -4.81988648299306
4.39393939393939 -4.79445345071649
4.45679776112252 -4.6969696969697
4.6969696969697 -4.47459899409387
5 -4.44743309422332
5.06402079493955 -4.39393939393939
5.24418328612715 -4.09090909090909
5.3030303030303 -4.04724042888927
5.51097832860445 -3.78787878787879
5.60606060606061 -3.62096444648221
5.64363880545027 -3.48484848484848
5.61157620145532 -3.18181818181818
5.60606060606061 -3.14306042162407
5.57009309521812 -2.87878787878788
5.49981499785926 -2.57575757575758
5.4906973833327 -2.27272727272727
5.41207956458586 -1.96969696969697
5.35603852974098 -1.66666666666667
5.3200963048513 -1.36363636363636
5.30470443240102 -1.06060606060606
5.3030303030303 -1.05132741974189
5.25881500070796 -0.757575757575758
5.28565931940381 -0.454545454545453
5.3030303030303 -0.394431234928688
5.37969838376387 -0.15151515151515
5.55242998788474 0.151515151515152
5.60606060606061 0.258173983245491
5.71954140502141 0.454545454545455
5.90909090909091 0.711501530101221
5.95024940991922 0.757575757575758
6.21212121212121 1.05653204875146
6.21561788021328 1.06060606060606
6.51077114445991 1.36363636363636
6.51515151515152 1.36720961635408
6.81818181818182 1.6384909125885
6.84934577523172 1.66666666666667
7.12121212121212 1.91160209909072
7.19472229513453 1.96969696969697
7.42424242424243 2.10450856280979
7.71326861132134 2.27272727272727
7.72727272727273 2.28045987856798
8.03030303030303 2.46740679118895
8.24853065351016 2.57575757575758
8.33333333333334 2.6150820764599
8.63636363636364 2.76199582509771
8.84961303399773 2.87878787878788
8.93939393939394 2.93305520630099
9.24242424242424 3.0585944405076
9.48009088420847 3.18181818181818
9.54545454545455 3.21813587561935
9.84848484848485 3.3534642931778
10.1515151515152 3.46825381118702
10.1876505333407 3.48484848484848
10.4545454545455 3.62617300181592
10.7575757575758 3.72009640994072
10.8964237267183 3.78787878787879
11.0606060606061 3.86863338563352
11.3636363636364 3.97243916823427
11.6666666666667 4.08623679392046
11.679107073891 4.09090909090909
11.969696969697 4.24360826250297
12.2727272727273 4.34493207698912
12.3923219240357 4.39393939393939
12.5757575757576 4.47259638488588
12.8787878787879 4.59751084807091
13.1818181818182 4.67769068308821
13.223668385512 4.6969696969697
13.4848484848485 4.84807175522625
13.7878787878788 4.96211632300701
13.9424386909417 5
14.0909090909091 5.03170347578727
14.3939393939394 5.18023096876094
14.686503269928 5.3030303030303
14.6969696969697 5.30818727841381
15 5.42945455970258
15 5.60606060606061
15 5.90909090909091
15 6.21212121212121
15 6.44663377444101
14.6969696969697 6.23986061697092
14.6016514125673 6.21212121212121
14.3939393939394 6.13588903829241
14.0909090909091 5.9458843012544
13.9849503577298 5.90909090909091
13.7878787878788 5.83314359109087
13.4848484848485 5.66688832123838
13.3543489632814 5.60606060606061
13.1818181818182 5.50736719118554
12.8787878787879 5.33060922052936
12.8294338555687 5.3030303030303
12.5757575757576 5.18322209700424
12.2727272727273 5.06934675497947
12.0659993456249 5
11.969696969697 4.95543693694405
11.6666666666667 4.81313453222694
11.4850599134847 4.6969696969697
11.3636363636364 4.60528362388007
11.0606060606061 4.45965397788655
10.9115842480546 4.39393939393939
10.7575757575758 4.32255625455534
10.4545454545455 4.15590729255666
10.357092604154 4.09090909090909
10.1515151515152 3.97946172125229
9.84848484848485 3.83317476272542
9.77123280848151 3.78787878787879
9.54545454545455 3.67227463907541
9.27193039555688 3.48484848484848
9.24242424242424 3.46682502975487
8.93939393939394 3.33910106438438
8.66792898830791 3.18181818181818
8.63636363636364 3.16371112966662
8.33333333333334 2.96922169420835
8.1666248751686 2.87878787878788
8.03030303030303 2.814747338542
7.72727272727273 2.59795553923787
7.6960484276311 2.57575757575758
7.42424242424243 2.41607236370974
7.21341468536285 2.27272727272727
7.12121212121212 2.2124776745292
6.81818181818182 1.98873934327199
6.7931785924068 1.96969696969697
6.51515151515152 1.74003562004561
6.42514393868008 1.66666666666667
6.21212121212121 1.48769527527311
6.0708516906487 1.36363636363636
5.90909090909091 1.2001948893484
5.75680640718638 1.06060606060606
5.60606060606061 0.868758585725521
5.52185391456479 0.757575757575758
5.33620175583371 0.454545454545455
5.3030303030303 0.388473173368301
5.18207602232151 0.151515151515152
5.03975800319801 -0.15151515151515
5 -0.289189469722437
4.95222324404496 -0.454545454545453
4.91271169917804 -0.757575757575758
4.89479000443553 -1.06060606060606
4.90868317838791 -1.36363636363636
4.89570127202287 -1.66666666666667
4.83074740891265 -1.96969696969697
4.77962053421921 -2.27272727272727
4.6969696969697 -2.44585691978176
4.4299880915508 -2.57575757575758
4.39393939393939 -2.59766630631537
4.19772730197279 -2.87878787878788
4.09090909090909 -2.97289216614558
3.78787878787879 -3.13946067630855
3.71038338571968 -3.18181818181818
3.48484848484848 -3.31079710970039
3.18181818181818 -3.43507238657903
3.12869530678002 -3.48484848484848
2.95622754201223 -3.78787878787879
2.87878787878788 -3.90343903731558
2.76749439069503 -4.09090909090909
2.65777931135608 -4.39393939393939
2.57575757575758 -4.56293888494122
2.52032376201912 -4.6969696969697
2.46811912954016 -5
2.4342053324721 -5.3030303030303
2.43550879038175 -5.60606060606061
2.38350453378172 -5.90909090909091
2.33285370935853 -6.21212121212121
2.32216135857167 -6.51515151515152
2.27272727272727 -6.64275775192396
2.23196857024101 -6.81818181818182
2.21937317354606 -7.12121212121212
2.27272727272727 -7.40683836592197
2.27730290919064 -7.42424242424242
2.27272727272727 -7.44597564948243
2.22195802234564 -7.72727272727273
2.22066441888123 -8.03030303030303
2.27272727272727 -8.24522161155106
2.28724164482583 -8.33333333333333
2.30056918972014 -8.63636363636364
2.27272727272727 -8.7194420148233
2.20825269676234 -8.93939393939394
2.19630154913922 -9.24242424242424
2.21696734513114 -9.54545454545454
2.19219800987246 -9.84848484848485
2.14123827135781 -10.1515151515152
2.20349029442064 -10.4545454545455
2.21272361831019 -10.7575757575758
2.1841276511474 -11.0606060606061
2.13266919970604 -11.3636363636364
2.16810457989438 -11.6666666666667
2.17986769879759 -11.969696969697
2.21030525682214 -12.2727272727273
2.12377361194179 -12.5757575757576
2.15853237844419 -12.8787878787879
1.96969696969697 -13.1264949070743
1.94463975363333 -13.1818181818182
1.96969696969697 -13.2303812053574
2.14095344495272 -13.4848484848485
2.27272727272727 -13.7145336181199
2.32591713590168 -13.7878787878788
2.27272727272727 -13.9080150798948
2.10276237416053 -14.0909090909091
2.06681349805129 -14.3939393939394
2.10690583545804 -14.6969696969697
2.16765184466252 -15
2.27272727272727 -15
};
\addplot [draw=none, fill opacity=0.7, fill=color3]
table{%
x  y
5.60606060606061 -15
5.61723645553419 -15
5.60606060606061 -14.9773309788181
5.58820269167632 -15
5.60606060606061 -15
};
\addplot [draw=none, fill opacity=0.7, fill=color3]
table{%
x  y
4.6969696969697 -11.372493694557
4.70123085215983 -11.3636363636364
4.6969696969697 -11.3546356691239
4.67485474733244 -11.3636363636364
4.6969696969697 -11.372493694557
};
\addplot [draw=none, fill opacity=0.7, fill=color3]
table{%
x  y
2.27272727272727 -0.773053866793907
2.57575757575758 -0.770646231416397
2.75477022952967 -0.757575757575758
2.87878787878788 -0.747610858319867
3.18181818181818 -0.686235476079769
3.48484848484848 -0.590315448150099
3.68009388172323 -0.454545454545453
3.78787878787879 -0.334589523803099
3.91665491493196 -0.15151515151515
4.06430448979368 0.151515151515152
4.09090909090909 0.232811248526202
4.1619000132085 0.454545454545455
4.27944551143249 0.757575757575758
4.39393939393939 0.955270339317773
4.44098381568332 1.06060606060606
4.6969696969697 1.2743250845607
4.8391460520224 1.36363636363636
5 1.45614897460097
5.3030303030303 1.66445065533916
5.30643318789956 1.66666666666667
5.60606060606061 1.85001156369558
5.7648542546873 1.96969696969697
5.90909090909091 2.08201515584436
6.15003014175759 2.27272727272727
6.21212121212121 2.33125043688916
6.50378828835182 2.57575757575758
6.51515151515152 2.58872265759635
6.77358128900524 2.87878787878788
6.81818181818182 2.93603998962982
7.04302876796489 3.18181818181818
7.12121212121212 3.28887381767807
7.27451219334485 3.48484848484848
7.42424242424243 3.66122246761492
7.52911862786276 3.78787878787879
7.72727272727273 4.05685423158891
7.75279391595856 4.09090909090909
7.99344584360801 4.39393939393939
8.03030303030303 4.44824668356615
8.23996751199778 4.6969696969697
8.33333333333334 4.85920706681035
8.4091114681657 5
8.57917161142428 5.3030303030303
8.63636363636364 5.48156169468384
8.71239653293053 5.60606060606061
8.86357900771845 5.90909090909091
8.81069411846249 6.21212121212121
8.82524855958023 6.51515151515152
8.74614212128846 6.81818181818182
8.66637960953605 7.12121212121212
8.71075708538522 7.42424242424243
8.63636363636364 7.54358092988303
8.49007437809434 7.72727272727273
8.36624774298067 8.03030303030303
8.41506840412852 8.33333333333334
8.33333333333334 8.50972052096832
8.24805306377471 8.63636363636364
8.03030303030303 8.83951472325106
7.97741240115046 8.93939393939394
7.81907365340203 9.24242424242424
7.72727272727273 9.51859438731192
7.71038536974012 9.54545454545455
7.49538283114925 9.84848484848485
7.50701462419451 10.1515151515152
7.42424242424243 10.2180669233689
7.13690091660501 10.4545454545455
7.12121212121212 10.5124355145745
6.83054002544784 10.7575757575758
6.81818181818182 10.7640631993525
6.51515151515152 10.7830093210162
6.21212121212121 10.8773927734728
5.90909090909091 10.8822089760799
5.60606060606061 10.9314968089365
5.3030303030303 10.8387543718052
5 10.9582118802264
4.6969696969697 10.9489631537501
4.39393939393939 10.7934302249842
4.09090909090909 10.7668064004833
4.07408962934346 10.7575757575758
3.78787878787879 10.6337232619896
3.48484848484848 10.6255936573471
3.18181818181818 10.7027532842774
2.87878787878788 10.596819218695
2.57575757575758 10.5052433808368
2.4743254095874 10.4545454545455
2.27272727272727 10.2833295691128
2.07506739737688 10.4545454545455
1.96969696969697 10.4946279078864
1.76709662204689 10.4545454545455
1.66666666666667 10.4206968748444
1.36363636363636 10.178406371576
1.27438517573772 10.1515151515152
1.06060606060606 9.9192770746975
0.757575757575758 9.98592376950113
0.454545454545455 9.85584672383566
0.428780772025034 9.84848484848485
0.151515151515152 9.78421050910013
-0.15151515151515 9.78332591850801
-0.420010073383732 9.54545454545455
-0.454545454545453 9.50285730723209
-0.757575757575758 9.39525241970383
-0.966221965115286 9.24242424242424
-1.06060606060606 9.17199657057855
-1.25820694268746 8.93939393939394
-1.36363636363636 8.83759437875236
-1.56751092538811 8.63636363636364
-1.66666666666667 8.4203101104503
-1.73168666222335 8.33333333333334
-1.91856938658825 8.03030303030303
-1.96969696969697 7.91635287160783
-2.08721549894323 7.72727272727273
-2.21590459022011 7.42424242424243
-2.26134462868699 7.12121212121212
-2.20329924737029 6.81818181818182
-2.25321177951318 6.51515151515152
-2.20114513755952 6.21212121212121
-2.20584218484478 5.90909090909091
-2.23125654577869 5.60606060606061
-2.14995094616718 5.3030303030303
-2.10716704610078 5
-2.10125297248679 4.6969696969697
-2.10369756696714 4.39393939393939
-2.06852468822469 4.09090909090909
-2.01437863888351 3.78787878787879
-1.96969696969697 3.61439943326208
-1.93328749610105 3.48484848484848
-1.75818059054638 3.18181818181818
-1.66666666666667 3.03979228709965
-1.5615288615733 2.87878787878788
-1.36363636363636 2.63893218146167
-1.31098463868007 2.57575757575758
-1.06060606060606 2.2753367322113
-1.05774189963023 2.27272727272727
-0.815122900319532 1.96969696969697
-0.757575757575758 1.70892245383733
-0.745682985947073 1.66666666666667
-0.744848730264879 1.36363636363636
-0.719285341878711 1.06060606060606
-0.598742334704711 0.757575757575758
-0.481599295675433 0.454545454545455
-0.454545454545453 0.399604351222478
-0.284292906849894 0.151515151515152
-0.15151515151515 0.0269646416461312
0.0465130864885558 -0.15151515151515
0.151515151515152 -0.227647682054249
0.454545454545455 -0.382103361381492
0.686466617249682 -0.454545454545453
0.757575757575758 -0.47701670743547
1.06060606060606 -0.590275692682543
1.36363636363636 -0.654706755726395
1.66666666666667 -0.704556867053074
1.96969696969697 -0.754274265680314
2.02207649360539 -0.757575757575758
2.27272727272727 -0.773053866793907

1.12132845064589 -0.15151515151515
1.06060606060606 -0.129104408954843
0.757575757575758 0.0200823874686208
0.5763375466551 0.151515151515152
0.454545454545455 0.249014095183979
0.207255924251449 0.454545454545455
0.151515151515152 0.557086244725282
0.0645833046836334 0.757575757575758
-0.0507705523738231 1.06060606060606
-0.143539175077988 1.36363636363636
-0.138903767055376 1.66666666666667
-0.15151515151515 1.68829328217076
-0.29345903286776 1.96969696969697
-0.454545454545453 2.10762236359824
-0.598041993673553 2.27272727272727
-0.757575757575758 2.41865486383848
-0.928625953019387 2.57575757575758
-1.06060606060606 2.73121100293856
-1.18010008924123 2.87878787878788
-1.35544212894591 3.18181818181818
-1.36363636363636 3.20947511304779
-1.45042203734741 3.48484848484848
-1.47521296943665 3.78787878787879
-1.4873926255071 4.09090909090909
-1.46745280068546 4.39393939393939
-1.47960654152984 4.6969696969697
-1.47327063832028 5
-1.51907726537709 5.3030303030303
-1.50475985823253 5.60606060606061
-1.50705564907717 5.90909090909091
-1.50330262643556 6.21212121212121
-1.45948361993571 6.51515151515152
-1.36363636363636 6.73713412508325
-1.31114749084217 6.81818181818182
-1.20281822778372 7.12121212121212
-1.06060606060606 7.33445291130285
-1.00522722614595 7.42424242424243
-0.819793048097853 7.72727272727273
-0.757575757575758 7.79299651667281
-0.454545454545453 7.99962526297069
-0.415056842869545 8.03030303030303
-0.15151515151515 8.22766150635781
0.129241107370995 8.33333333333334
0.151515151515152 8.34324654756298
0.454545454545455 8.38456245765559
0.757575757575758 8.49196737181918
1.06060606060606 8.51952839161967
1.36363636363636 8.50382940837975
1.66666666666667 8.55783128110632
1.96969696969697 8.56569699505169
2.27272727272727 8.52862792707989
2.57575757575758 8.58981493056677
2.87878787878788 8.58833555651746
3.18181818181818 8.59365607508138
3.48484848484848 8.56094189390022
3.78787878787879 8.48831028171899
4.09090909090909 8.4703353602492
4.39393939393939 8.47549435663718
4.6969696969697 8.37718226950628
5 8.3464487063996
5.3030303030303 8.41967009969157
5.39693583068471 8.33333333333334
5.59526374567395 8.03030303030303
5.60606060606061 8.026797901022
5.90909090909091 7.89658841398653
6.1640943345246 7.72727272727273
6.21212121212121 7.69077253507575
6.51515151515152 7.48997039738708
6.60022291085646 7.42424242424243
6.81818181818182 7.26700425013497
6.96596961230452 7.12121212121212
7.12121212121212 6.99805178465397
7.34197976238841 6.81818181818182
7.42424242424243 6.727754647913
7.62413000357549 6.51515151515152
7.72727272727273 6.23819706285888
7.73519325608729 6.21212121212121
7.8506342557834 5.90909090909091
7.90942833020504 5.60606060606061
7.89181218026698 5.3030303030303
7.77537679687253 5
7.72727272727273 4.83741256533806
7.69047233286438 4.6969696969697
7.48692839567679 4.39393939393939
7.42424242424243 4.30315854204042
7.28621484948707 4.09090909090909
7.12121212121212 3.89456874936438
7.0401523338364 3.78787878787879
6.82649263281822 3.48484848484848
6.81818181818182 3.47392579953807
6.57092573084897 3.18181818181818
6.51515151515152 3.10685586103612
6.32923279915199 2.87878787878788
6.21212121212121 2.73946979781425
6.08515229740441 2.57575757575758
5.90909090909091 2.41297718558128
5.75563681236515 2.27272727272727
5.60606060606061 2.16421985668222
5.36242335717733 1.96969696969697
5.3030303030303 1.93310453157213
5 1.76108121167518
4.84786490120343 1.66666666666667
4.6969696969697 1.57826528292333
4.39393939393939 1.41040061015884
4.29507349552908 1.36363636363636
4.09090909090909 1.20816015607396
3.93275200856504 1.06060606060606
3.78787878787879 0.85260538782344
3.7240420234682 0.757575757575758
3.67013583745585 0.454545454545455
3.56195940124133 0.151515151515152
3.48484848484848 0.0513074454680317
3.32062318203869 -0.15151515151515
3.18181818181818 -0.245186444908569
2.87878787878788 -0.331895206328307
2.57575757575758 -0.330512638163752
2.27272727272727 -0.355112048357841
1.96969696969697 -0.34211986928109
1.66666666666667 -0.279465687330844
1.36363636363636 -0.22896583695751
1.12132845064589 -0.15151515151515
};
\addplot [draw=none, fill opacity=0.7, fill=color4]
table{%
x  y
-14.6969696969697 -15
-14.3939393939394 -15
-14.0909090909091 -15
-13.7878787878788 -15
-13.4848484848485 -15
-13.1818181818182 -15
-12.8787878787879 -15
-12.5757575757576 -15
-12.2727272727273 -15
-11.969696969697 -15
-11.6666666666667 -15
-11.3636363636364 -15
-11.0606060606061 -15
-10.7575757575758 -15
-10.4545454545455 -15
-10.1515151515152 -15
-9.84848484848485 -15
-9.54545454545454 -15
-9.40911001630148 -15
-9.24242424242424 -14.8745975975771
-8.94774740174124 -14.6969696969697
-8.93939393939394 -14.6299323633543
-8.92334210105784 -14.3939393939394
-8.87931978461655 -14.0909090909091
-8.70350750425267 -13.7878787878788
-8.63636363636364 -13.7417827129643
-8.55234380261187 -13.7878787878788
-8.33333333333333 -13.8533995616432
-8.26732336267075 -13.7878787878788
-8.09483710325672 -13.4848484848485
-8.15591456279271 -13.1818181818182
-8.03030303030303 -12.9288190798837
-7.97433174063508 -12.8787878787879
-7.72727272727273 -12.7831892233856
-7.42424242424242 -12.8759433174722
-7.23739441353846 -12.5757575757576
-7.42424242424242 -12.3591709788386
-7.46641006020722 -12.2727272727273
-7.42424242424242 -12.1953413134908
-7.12121212121212 -12.153362755438
-6.91248898094787 -11.969696969697
-6.81818181818182 -11.8674614855331
-6.68604187121692 -11.6666666666667
-6.54888728581169 -11.3636363636364
-6.52921340360768 -11.0606060606061
-6.51515151515152 -11.0560046098741
-6.21212121212121 -10.8705347790048
-6.13809750731801 -10.7575757575758
-5.93788322777831 -10.4545454545455
-5.90909090909091 -10.4056001552366
-5.6060606060606 -10.1745887164665
-5.57143755729733 -10.1515151515152
-5.49945099330759 -9.84848484848485
-5.30917217333859 -9.54545454545454
-5.3030303030303 -9.53976119427232
-5.07495191500198 -9.24242424242424
-5 -9.11150315134574
-4.87591290680581 -8.93939393939394
-4.6969696969697 -8.69467465615212
-4.6604348147648 -8.63636363636364
-4.4324054509689 -8.33333333333333
-4.47714796635917 -8.03030303030303
-4.39393939393939 -7.97510783754687
-4.19771691827369 -7.72727272727273
-4.09090909090909 -7.46629779107495
-4.05776157458464 -7.42424242424242
-4.01421347416502 -7.12121212121212
-3.78787878787879 -6.96890544231217
-3.6683386199931 -6.81818181818182
-3.48484848484848 -6.60309819230031
-3.42485198023297 -6.51515151515152
-3.48484848484848 -6.26812949069778
-3.522200875197 -6.21212121212121
-3.48484848484848 -6.17297039651662
-3.2924525979261 -5.90909090909091
-3.18181818181818 -5.68287243558517
-3.13112402944459 -5.60606060606061
-3.18181818181818 -5.48914990300551
-3.25960439412358 -5.3030303030303
-3.18181818181818 -5.13612811646835
-3.12235881331766 -5
-3.18181818181818 -4.82957068966719
-3.22324779170355 -4.6969696969697
-3.18181818181818 -4.57690298924102
-3.12453305917763 -4.39393939393939
-2.92559329421293 -4.09090909090909
-2.87878787878788 -3.92003656859491
-2.85706690584925 -3.78787878787879
-2.76201629052196 -3.48484848484848
-2.57575757575758 -3.23319640207296
-2.55735801631426 -3.18181818181818
-2.49676207098469 -2.87878787878788
-2.48056447131821 -2.57575757575758
-2.42702332538455 -2.27272727272727
-2.38524631870096 -1.96969696969697
-2.47924008105421 -1.66666666666667
-2.52872039873312 -1.36363636363636
-2.54023980005245 -1.06060606060606
-2.57575757575758 -0.807419788525135
-2.58265093382708 -0.757575757575758
-2.57575757575758 -0.644676222524396
-2.56350903322882 -0.454545454545453
-2.57575757575758 -0.382433692168211
-2.62570653633968 -0.15151515151515
-2.66145555931214 0.151515151515152
-2.61686020468965 0.454545454545455
-2.59613372788199 0.757575757575758
-2.57575757575758 0.815945888361629
-2.48714355586866 1.06060606060606
-2.44770427889554 1.36363636363636
-2.42193389519204 1.66666666666667
-2.44556659045063 1.96969696969697
-2.5415585602761 2.27272727272727
-2.57575757575758 2.33156565621523
-2.71380397421499 2.57575757575758
-2.87878787878788 2.84170886757479
-2.90389682307987 2.87878787878788
-3.13287683502083 3.18181818181818
-3.18181818181818 3.23618226766341
-3.42619675543392 3.48484848484848
-3.48484848484848 3.53920500151229
-3.78787878787879 3.77133051425956
-3.81111050075476 3.78787878787879
-4.09090909090909 4.01652659128403
-4.2113422699324 4.09090909090909
-4.39393939393939 4.20410127232731
-4.64372783248815 4.39393939393939
-4.6969696969697 4.42974221210638
-5 4.6252594473978
-5.13813051608511 4.6969696969697
-5.3030303030303 4.78861836004935
-5.60606060606061 4.97724149570792
-5.66070564786438 5
-5.90909090909091 5.14036179129081
-6.16223820500942 5.3030303030303
-6.21212121212121 5.33070226551451
-6.51515151515152 5.46185792234508
-6.81818181818182 5.5959463236404
-6.84228441742214 5.60606060606061
-7.12121212121212 5.73965656270725
-7.42424242424242 5.84654708450002
-7.50513219613415 5.90909090909091
-7.72727272727273 6.04037686557725
-8.03030303030303 6.19214845926771
-8.10755461121106 6.21212121212121
-8.33333333333333 6.28025661661419
-8.63636363636364 6.36899247930028
-8.91972213684991 6.51515151515152
-8.93939393939394 6.52530953022649
-9.24242424242424 6.59011699460373
-9.54545454545454 6.79666632269438
-9.60775637850461 6.81818181818182
-9.84848484848485 6.89570715319763
-10.1515151515152 6.98511943344931
-10.4545454545455 7.06436262152083
-10.5582836218398 7.12121212121212
-10.7575757575758 7.21641112111967
-11.0606060606061 7.34470013386283
-11.3636363636364 7.39995831568742
-11.4133583654415 7.42424242424243
-11.6666666666667 7.50662507427213
-11.969696969697 7.63316236010732
-12.2725385204936 7.72727272727273
-12.2727272727273 7.72734104772606
-12.5757575757576 7.85691337677143
-12.8787878787879 7.89792840694321
-13.0184095013957 8.03030303030303
-13.1818181818182 8.11513825508949
-13.4848484848485 8.13198053762436
-13.7878787878788 8.22658418059497
-13.9885032318601 8.33333333333334
-14.0909090909091 8.41965328874917
-14.3939393939394 8.54314109085056
-14.6969696969697 8.58612087007805
-14.8739232957078 8.63636363636364
-15 8.77231192476179
-15 8.63636363636364
-15 8.33333333333334
-15 8.03030303030303
-15 7.72727272727273
-15 7.42424242424243
-15 7.12121212121212
-15 6.88319683745177
-14.6969696969697 6.88251757770657
-14.5868360289367 6.81818181818182
-14.3939393939394 6.75319621089907
-14.0909090909091 6.76096117749597
-13.7878787878788 6.72859764054101
-13.4848484848485 6.55677543448052
-13.1818181818182 6.55188477008091
-13.0909011378548 6.51515151515152
-12.8787878787879 6.43140806868205
-12.5757575757576 6.41894082898608
-12.2727272727273 6.34614557433987
-11.969696969697 6.23855547205821
-11.8678641501712 6.21212121212121
-11.6666666666667 6.154134105584
-11.3636363636364 6.12110544671813
-11.0606060606061 6.00671152487294
-10.7575757575758 5.9754133772663
-10.5314598669571 5.90909090909091
-10.4545454545455 5.89184841845872
-10.1515151515152 5.84055841908744
-9.84848484848485 5.73420707111077
-9.54545454545454 5.7380580093043
-9.24242424242424 5.6136885587582
-9.22631840060405 5.60606060606061
-8.93939393939394 5.47515399892693
-8.63636363636364 5.42926254800992
-8.33333333333333 5.33531243834489
-8.23957648776927 5.3030303030303
-8.03030303030303 5.23759360493033
-7.72727272727273 5.19186598146895
-7.42424242424242 5.11687723636442
-7.12121212121212 5.03232147494892
-7.01055272006476 5
-6.81818181818182 4.94274254870652
-6.51515151515152 4.82187877546656
-6.21212121212121 4.70504365835681
-6.19081473036158 4.6969696969697
-5.90909090909091 4.58309216483865
-5.60606060606061 4.49383214987041
-5.39902851615727 4.39393939393939
-5.3030303030303 4.33989424646864
-5 4.17558958856453
-4.87581770564304 4.09090909090909
-4.6969696969697 3.97346238852081
-4.39393939393939 3.79277180901462
-4.38646367113173 3.78787878787879
-4.09090909090909 3.58250429007515
-3.94801606147947 3.48484848484848
-3.78787878787879 3.33440880520806
-3.62019987123806 3.18181818181818
-3.48484848484848 3.05095405247663
-3.35326001126932 2.87878787878788
-3.18181818181818 2.62031084173267
-3.15269798914262 2.57575757575758
-2.99710883146625 2.27272727272727
-2.90171603008897 1.96969696969697
-2.87878787878788 1.7167294107816
-2.87501140479279 1.66666666666667
-2.87878787878788 1.63742908162826
-2.92414142587258 1.36363636363636
-3.00276432091518 1.06060606060606
-3.13449502447799 0.757575757575758
-3.18181818181818 0.676735754583765
-3.32700161521249 0.454545454545455
-3.34393825356689 0.151515151515152
-3.41277716598166 -0.15151515151515
-3.37811503756594 -0.454545454545453
-3.28766645620091 -0.757575757575758
-3.28236342188089 -1.06060606060606
-3.30170593820924 -1.36363636363636
-3.36506793876788 -1.66666666666667
-3.35806808370307 -1.96969696969697
-3.40959896553869 -2.27272727272727
-3.48484848484848 -2.46979411958764
-3.52361908186863 -2.57575757575758
-3.63591814853832 -2.87878787878788
-3.76467869574346 -3.18181818181818
-3.78787878787879 -3.26017592151675
-3.94585649199753 -3.48484848484848
-4.09090909090909 -3.60963062567978
-4.1710037596498 -3.78787878787879
-4.39393939393939 -4.08962986873251
-4.39493125744296 -4.09090909090909
-4.68880101056672 -4.39393939393939
-4.6969696969697 -4.40763820446426
-4.90714017473005 -4.6969696969697
-5 -4.91577899120256
-5.09377798985424 -5
-5.3030303030303 -5.13399134986263
-5.39256083283618 -5.3030303030303
-5.60606060606061 -5.48871464535904
-5.73803618613758 -5.60606060606061
-5.90909090909091 -5.76056047246038
-6.04244781192521 -5.90909090909091
-6.19670676910369 -6.21212121212121
-6.21212121212121 -6.22802054011732
-6.51515151515152 -6.49974838050755
-6.53875549325504 -6.51515151515152
-6.81818181818182 -6.77294959863344
-6.84496133752824 -6.81818181818182
-7.06244581058754 -7.12121212121212
-7.12121212121212 -7.16270304326862
-7.42424242424242 -7.38795035356301
-7.46315198025945 -7.42424242424242
-7.72727272727273 -7.71907746403661
-7.74523338778274 -7.72727272727273
-8.03030303030303 -7.87938423711059
-8.11673436106535 -8.03030303030303
-8.33333333333333 -8.25885402045811
-8.4049645123008 -8.33333333333333
-8.63636363636364 -8.55471059179221
-8.87681295761794 -8.63636363636364
-8.93939393939394 -8.67705982247375
-9.24181352516159 -8.93939393939394
-9.24242424242424 -8.93981370466573
-9.54545454545454 -9.22479668081017
-9.56155159303469 -9.24242424242424
-9.84690568990426 -9.54545454545454
-9.84848484848485 -9.54906361775589
-10.1515151515152 -9.78451035472987
-10.1923979278829 -9.84848484848485
-10.4344078725438 -10.1515151515152
-10.4545454545455 -10.1703224659121
-10.7575757575758 -10.2024884096559
-10.8674307895087 -10.4545454545455
-11.0606060606061 -10.6419395971762
-11.2513746927344 -10.7575757575758
-11.3636363636364 -10.8406535684368
-11.5887432574793 -11.0606060606061
-11.6666666666667 -11.1147035817488
-11.969696969697 -11.3215817860432
-12.0142027053329 -11.3636363636364
-12.2727272727273 -11.5090071964558
-12.441874809953 -11.6666666666667
-12.5757575757576 -11.8285725747732
-12.8787878787879 -11.9587380595726
-12.8901953458026 -11.969696969697
-13.123257768942 -12.2727272727273
-13.1818181818182 -12.3119317456779
-13.2983170090326 -12.5757575757576
-13.4848484848485 -12.742330281073
-13.7878787878788 -12.8554559186929
-13.81610622571 -12.8787878787879
-14.0698295655004 -13.1818181818182
-14.0909090909091 -13.2045153420451
-14.1728845527861 -13.1818181818182
-14.3939393939394 -13.1334951204505
-14.4806069241374 -13.1818181818182
-14.6330329333306 -13.4848484848485
-14.6969696969697 -13.5365469911338
-14.9060018685388 -13.7878787878788
-15 -13.9670534952552
-15 -14.0909090909091
-15 -14.3939393939394
-15 -14.6969696969697
-15 -15
-14.6969696969697 -15

-9.64399148459168 -14.6969696969697
-9.54545454545454 -14.6525555145429
-9.48295470553191 -14.6969696969697
-9.54545454545454 -14.7910079763477
-9.64399148459168 -14.6969696969697
};
\addplot [draw=none, fill opacity=0.7, fill=color4]
table{%
x  y
5.3030303030303 -15
5.58820269167632 -15
5.60606060606061 -14.9773309788181
5.61723645553419 -15
5.90909090909091 -15
6.21212121212121 -15
6.51515151515152 -15
6.81818181818182 -15
7.12121212121212 -15
7.42424242424243 -15
7.72727272727273 -15
8.03030303030303 -15
8.33333333333334 -15
8.63636363636364 -15
8.93939393939394 -15
9.24242424242424 -15
9.54545454545455 -15
9.84848484848485 -15
10.1515151515152 -15
10.4545454545455 -15
10.7575757575758 -15
11.0606060606061 -15
11.3636363636364 -15
11.6666666666667 -15
11.969696969697 -15
12.2727272727273 -15
12.5757575757576 -15
12.8787878787879 -15
13.1818181818182 -15
13.4848484848485 -15
13.7878787878788 -15
14.0909090909091 -15
14.3939393939394 -15
14.6969696969697 -15
15 -15
15 -14.6969696969697
15 -14.3939393939394
15 -14.0909090909091
15 -13.7878787878788
15 -13.4848484848485
15 -13.1818181818182
15 -13.1343170192501
14.6969696969697 -12.9777975252141
14.6667381395494 -12.8787878787879
14.3939393939394 -12.5887858201959
14.2998808766176 -12.5757575757576
14.2071511936024 -12.2727272727273
14.0909090909091 -12.1378543386683
13.839611601868 -11.969696969697
13.7878787878788 -11.9298355684131
13.4848484848485 -11.7377229059319
13.4139855220188 -11.6666666666667
13.3865300705681 -11.3636363636364
13.1818181818182 -11.0917664161847
13.0613383246844 -11.0606060606061
12.8787878787879 -11.0234169293432
12.6496947134163 -10.7575757575758
12.5757575757576 -10.690000702864
12.4232008270633 -10.4545454545455
12.2889284374482 -10.1515151515152
12.2727272727273 -10.1360088449944
11.9711341960436 -9.84848484848485
11.969696969697 -9.84635824984224
11.9548400553935 -9.84848484848485
11.6666666666667 -9.87290178483175
11.6377241470838 -9.84848484848485
11.6666666666667 -9.75842687001972
11.7408529737528 -9.54545454545454
11.6666666666667 -9.4592460448939
11.3857514098787 -9.24242424242424
11.3636363636364 -9.22758853776373
11.0606060606061 -9.01126474996169
10.9480407591031 -8.93939393939394
10.8361500944803 -8.63636363636364
10.7575757575758 -8.5468843309293
10.4545454545455 -8.41244287844609
10.3081129583514 -8.33333333333333
10.2821797632087 -8.03030303030303
10.1515151515152 -7.8567938907834
9.9885004482008 -7.72727272727273
9.84848484848485 -7.47253945708766
9.80919087910787 -7.42424242424242
9.54545454545455 -7.22240724916067
9.46200807743984 -7.12121212121212
9.24242424242424 -6.96867216329217
9.05091324383252 -6.81818181818182
8.93939393939394 -6.72114175140514
8.76856115971728 -6.51515151515152
8.70150002439858 -6.21212121212121
8.63636363636364 -6.14464657248402
8.42193192056695 -5.90909090909091
8.33333333333334 -5.81673534483732
8.16085852040928 -5.60606060606061
8.03030303030303 -5.46571073611755
7.90556907240151 -5.3030303030303
7.72727272727273 -5.07411552939683
7.66664097979403 -5
7.48432858208462 -4.6969696969697
7.42424242424243 -4.58658230234016
7.32082623707617 -4.39393939393939
7.12121212121212 -4.0928078228906
7.11900450147463 -4.09090909090909
6.90861972546484 -3.78787878787879
6.81818181818182 -3.65392544581775
6.71531281281327 -3.48484848484848
6.56211940698352 -3.18181818181818
6.51515151515152 -3.10729559717386
6.37622333974906 -2.87878787878788
6.21212121212121 -2.62416900134274
6.1861022627984 -2.57575757575758
6.05709663961299 -2.27272727272727
5.96916430642936 -1.96969696969697
5.90909090909091 -1.83298592360667
5.84347905484969 -1.66666666666667
5.74840456780172 -1.36363636363636
5.72393829528721 -1.06060606060606
5.63153161396786 -0.757575757575758
5.63730040686617 -0.454545454545453
5.77838694807419 -0.15151515151515
5.90909090909091 0.0817917877887067
5.96004645889069 0.151515151515152
6.20185729320915 0.454545454545455
6.21212121212121 0.466083411774612
6.4918650325766 0.757575757575758
6.51515151515152 0.785346879142676
6.7878564258624 1.06060606060606
6.81818181818182 1.09205972251528
7.05664241273487 1.36363636363636
7.12121212121212 1.42069771901088
7.37465522819686 1.66666666666667
7.42424242424243 1.70592934262323
7.72727272727273 1.88668774512677
7.85768030251348 1.96969696969697
8.03030303030303 2.06782216223168
8.33333333333334 2.2229475895961
8.4231317349026 2.27272727272727
8.63636363636364 2.37016265589219
8.93939393939394 2.4861832821414
9.15975493026248 2.57575757575758
9.24242424242424 2.61162493372771
9.54545454545455 2.76816027017372
9.84848484848485 2.85603849205687
9.90803704432827 2.87878787878788
10.1515151515152 2.96644264817255
10.4545454545455 3.08256771035227
10.7286399080476 3.18181818181818
10.7575757575758 3.19159133403729
11.0606060606061 3.27154016876755
11.3636363636364 3.3835387120093
11.6636879363555 3.48484848484848
11.6666666666667 3.48587974818175
11.969696969697 3.55058094910144
12.2727272727273 3.65748811617267
12.5757575757576 3.76736107572208
12.6709152156716 3.78787878787879
12.8787878787879 3.83502719991438
13.1818181818182 3.96895624269216
13.4848484848485 4.07901529123394
13.701047450872 4.09090909090909
13.7878787878788 4.09715693060077
14.0909090909091 4.24510963835218
14.3939393939394 4.343325274237
14.5641107346171 4.39393939393939
14.6969696969697 4.42529356053574
15 4.54825944981575
15 4.6969696969697
15 5
15 5.3030303030303
15 5.42945455970258
14.6969696969697 5.30818727841381
14.686503269928 5.3030303030303
14.3939393939394 5.18023096876094
14.0909090909091 5.03170347578727
13.9424386909417 5
13.7878787878788 4.96211632300701
13.4848484848485 4.84807175522625
13.223668385512 4.6969696969697
13.1818181818182 4.67769068308821
12.8787878787879 4.59751084807091
12.5757575757576 4.47259638488588
12.3923219240357 4.39393939393939
12.2727272727273 4.34493207698912
11.969696969697 4.24360826250297
11.679107073891 4.09090909090909
11.6666666666667 4.08623679392046
11.3636363636364 3.97243916823427
11.0606060606061 3.86863338563352
10.8964237267183 3.78787878787879
10.7575757575758 3.72009640994072
10.4545454545455 3.62617300181592
10.1876505333407 3.48484848484848
10.1515151515152 3.46825381118702
9.84848484848485 3.3534642931778
9.54545454545455 3.21813587561935
9.48009088420847 3.18181818181818
9.24242424242424 3.0585944405076
8.93939393939394 2.93305520630099
8.84961303399773 2.87878787878788
8.63636363636364 2.76199582509771
8.33333333333334 2.6150820764599
8.24853065351016 2.57575757575758
8.03030303030303 2.46740679118895
7.72727272727273 2.28045987856798
7.71326861132134 2.27272727272727
7.42424242424243 2.10450856280979
7.19472229513453 1.96969696969697
7.12121212121212 1.91160209909072
6.84934577523172 1.66666666666667
6.81818181818182 1.6384909125885
6.51515151515152 1.36720961635408
6.51077114445991 1.36363636363636
6.21561788021328 1.06060606060606
6.21212121212121 1.05653204875146
5.95024940991922 0.757575757575758
5.90909090909091 0.711501530101221
5.71954140502141 0.454545454545455
5.60606060606061 0.258173983245491
5.55242998788474 0.151515151515152
5.37969838376387 -0.15151515151515
5.3030303030303 -0.394431234928688
5.28565931940381 -0.454545454545453
5.25881500070796 -0.757575757575758
5.3030303030303 -1.05132741974189
5.30470443240102 -1.06060606060606
5.3200963048513 -1.36363636363636
5.35603852974098 -1.66666666666667
5.41207956458586 -1.96969696969697
5.4906973833327 -2.27272727272727
5.49981499785926 -2.57575757575758
5.57009309521812 -2.87878787878788
5.60606060606061 -3.14306042162407
5.61157620145531 -3.18181818181818
5.64363880545027 -3.48484848484848
5.60606060606061 -3.62096444648221
5.51097832860445 -3.78787878787879
5.3030303030303 -4.04724042888927
5.24418328612715 -4.09090909090909
5.06402079493955 -4.39393939393939
5 -4.44743309422332
4.6969696969697 -4.47459899409387
4.45679776112252 -4.6969696969697
4.39393939393939 -4.79445345071649
4.09090909090909 -4.81988648299306
3.96990270086306 -5
3.7888137352265 -5.3030303030303
3.87432312994353 -5.60606060606061
3.89109486515374 -5.90909090909091
3.90778001523992 -6.21212121212121
3.78787878787879 -6.44442897043692
3.77233603351766 -6.51515151515152
3.78787878787879 -6.6351735502465
3.86619609670081 -6.81818181818182
3.79265304849645 -7.12121212121212
4.0216333909782 -7.42424242424242
4.03940043177709 -7.72727272727273
3.98323598816296 -8.03030303030303
4.02036056758922 -8.33333333333333
4.08493588773585 -8.63636363636364
4.08338461607821 -8.93939393939394
4.09090909090909 -8.96291105301697
4.19225425137282 -9.24242424242424
4.31781770721789 -9.54545454545454
4.29171765429571 -9.84848484848485
4.24130236495678 -10.1515151515152
4.35191352158273 -10.4545454545455
4.39393939393939 -10.5611075441501
4.46869930417777 -10.7575757575758
4.39393939393939 -11.016563210063
4.38517128267413 -11.0606060606061
4.34343000661661 -11.3636363636364
4.39393939393939 -11.507843459508
4.48375242261791 -11.6666666666667
4.68091400319376 -11.969696969697
4.56921957671959 -12.2727272727273
4.60538589394029 -12.5757575757576
4.6969696969697 -12.6488853009027
4.91110827985615 -12.8787878787879
4.94459161829729 -13.1818181818182
4.80210921717173 -13.4848484848485
5 -13.636279818906
5.12259984048261 -13.7878787878788
5 -14.0305799115682
4.8870717542576 -14.0909090909091
5 -14.2648234915093
5.07016989035464 -14.3939393939394
5.10160916518589 -14.6969696969697
5.16300266661911 -15
5.3030303030303 -15

4.67485474733244 -11.3636363636364
4.6969696969697 -11.3546356691239
4.70123085215983 -11.3636363636364
4.6969696969697 -11.372493694557
4.67485474733244 -11.3636363636364
};
\addplot [draw=none, fill opacity=0.7, fill=color4]
table{%
x  y
1.36363636363636 -0.22896583695751
1.66666666666667 -0.279465687330844
1.96969696969697 -0.34211986928109
2.27272727272727 -0.355112048357841
2.57575757575758 -0.330512638163752
2.87878787878788 -0.331895206328307
3.18181818181818 -0.245186444908569
3.32062318203869 -0.15151515151515
3.48484848484848 0.0513074454680317
3.56195940124133 0.151515151515152
3.67013583745585 0.454545454545455
3.7240420234682 0.757575757575758
3.78787878787879 0.85260538782344
3.93275200856504 1.06060606060606
4.09090909090909 1.20816015607396
4.29507349552908 1.36363636363636
4.39393939393939 1.41040061015884
4.6969696969697 1.57826528292333
4.84786490120343 1.66666666666667
5 1.76108121167518
5.3030303030303 1.93310453157213
5.36242335717733 1.96969696969697
5.60606060606061 2.16421985668222
5.75563681236515 2.27272727272727
5.90909090909091 2.41297718558128
6.08515229740441 2.57575757575758
6.21212121212121 2.73946979781425
6.32923279915199 2.87878787878788
6.51515151515151 3.10685586103612
6.57092573084897 3.18181818181818
6.81818181818182 3.47392579953807
6.82649263281822 3.48484848484848
7.0401523338364 3.78787878787879
7.12121212121212 3.89456874936438
7.28621484948707 4.09090909090909
7.42424242424243 4.30315854204042
7.48692839567679 4.39393939393939
7.69047233286438 4.6969696969697
7.72727272727273 4.83741256533806
7.77537679687253 5
7.89181218026698 5.3030303030303
7.90942833020504 5.60606060606061
7.8506342557834 5.90909090909091
7.73519325608729 6.21212121212121
7.72727272727273 6.23819706285888
7.62413000357549 6.51515151515152
7.42424242424243 6.727754647913
7.34197976238841 6.81818181818182
7.12121212121212 6.99805178465397
6.96596961230452 7.12121212121212
6.81818181818182 7.26700425013497
6.60022291085646 7.42424242424243
6.51515151515152 7.48997039738708
6.21212121212121 7.69077253507576
6.1640943345246 7.72727272727273
5.90909090909091 7.89658841398653
5.60606060606061 8.026797901022
5.59526374567395 8.03030303030303
5.39693583068471 8.33333333333334
5.3030303030303 8.41967009969157
5 8.3464487063996
4.6969696969697 8.37718226950628
4.39393939393939 8.47549435663718
4.09090909090909 8.4703353602492
3.78787878787879 8.48831028171899
3.48484848484848 8.56094189390022
3.18181818181818 8.59365607508138
2.87878787878788 8.58833555651746
2.57575757575758 8.58981493056677
2.27272727272727 8.52862792707989
1.96969696969697 8.56569699505168
1.66666666666667 8.55783128110632
1.36363636363636 8.50382940837975
1.06060606060606 8.51952839161967
0.757575757575758 8.49196737181918
0.454545454545455 8.38456245765559
0.151515151515152 8.34324654756298
0.129241107370995 8.33333333333334
-0.15151515151515 8.22766150635781
-0.415056842869545 8.03030303030303
-0.454545454545453 7.99962526297069
-0.757575757575758 7.79299651667281
-0.819793048097853 7.72727272727273
-1.00522722614595 7.42424242424243
-1.06060606060606 7.33445291130285
-1.20281822778372 7.12121212121212
-1.31114749084217 6.81818181818182
-1.36363636363636 6.73713412508325
-1.45948361993571 6.51515151515152
-1.50330262643556 6.21212121212121
-1.50705564907717 5.90909090909091
-1.50475985823253 5.60606060606061
-1.51907726537709 5.3030303030303
-1.47327063832028 5
-1.47960654152984 4.6969696969697
-1.46745280068546 4.39393939393939
-1.4873926255071 4.09090909090909
-1.47521296943665 3.78787878787879
-1.45042203734741 3.48484848484848
-1.36363636363636 3.20947511304779
-1.35544212894591 3.18181818181818
-1.18010008924123 2.87878787878788
-1.06060606060606 2.73121100293856
-0.928625953019387 2.57575757575758
-0.757575757575758 2.41865486383848
-0.598041993673553 2.27272727272727
-0.454545454545453 2.10762236359824
-0.29345903286776 1.96969696969697
-0.15151515151515 1.68829328217076
-0.138903767055376 1.66666666666667
-0.143539175077988 1.36363636363636
-0.0507705523738231 1.06060606060606
0.0645833046836334 0.757575757575758
0.151515151515152 0.557086244725282
0.207255924251449 0.454545454545455
0.454545454545455 0.249014095183979
0.5763375466551 0.151515151515152
0.757575757575758 0.0200823874686208
1.06060606060606 -0.129104408954843
1.12132845064589 -0.15151515151515
1.36363636363636 -0.22896583695751

1.28032083970729 0.454545454545455
1.06060606060606 0.651332233958589
0.966796606717416 0.757575757575758
0.818292728988792 1.06060606060606
0.757575757575758 1.26872062741343
0.734058513562243 1.36363636363636
0.728738012855478 1.66666666666667
0.454545454545455 1.8372059828372
0.340911662642593 1.96969696969697
0.151515151515152 2.12658449792071
-0.065125051117672 2.27272727272727
-0.15151515151515 2.34179851643045
-0.371941145762851 2.57575757575758
-0.454545454545453 2.68848254490859
-0.62616434384508 2.87878787878788
-0.757575757575758 3.13789497635531
-0.77883084765515 3.18181818181818
-0.796403385378066 3.48484848484848
-0.818100990860498 3.78787878787879
-0.866098417291662 4.09090909090909
-0.829942606365225 4.39393939393939
-0.873240386268411 4.6969696969697
-0.887746466535907 5
-0.877320014074473 5.3030303030303
-0.833574192019611 5.60606060606061
-0.785302430184 5.90909090909091
-0.757575757575758 5.9963021462198
-0.671723142807771 6.21212121212121
-0.537992974091043 6.51515151515152
-0.454545454545453 6.61993115605461
-0.275106081289203 6.81818181818182
-0.15151515151515 6.91197471420124
0.151515151515152 7.10858479424177
0.191083234062345 7.12121212121212
0.454545454545455 7.19438610954978
0.757575757575758 7.2915166651859
1.06060606060606 7.36969672386681
1.36363636363636 7.36532040038434
1.50708748844844 7.42424242424243
1.66666666666667 7.47332051198435
1.96969696969697 7.45512408717582
2.2324538306488 7.42424242424243
2.27272727272727 7.42011569809154
2.3513203547578 7.42424242424242
2.57575757575758 7.43629434711985
2.72601959714344 7.42424242424243
2.87878787878788 7.40598292360996
3.18181818181818 7.37815311920452
3.48484848484848 7.35262074460073
3.78787878787879 7.25353036039117
4.09090909090909 7.21636816747635
4.36224952293777 7.12121212121212
4.39393939393939 7.11084023253259
4.6969696969697 6.93209665235939
5 6.93078614957206
5.1755257151286 6.81818181818182
5.3030303030303 6.73690535684862
5.60606060606061 6.54401337214853
5.69880155044367 6.51515151515152
5.90909090909091 6.42418916407311
6.16196923171133 6.21212121212121
6.21212121212121 6.17474873143566
6.51515151515152 5.99797808164468
6.62466426999508 5.90909090909091
6.81818181818182 5.66874012375219
6.86824143567131 5.60606060606061
6.95027715297465 5.3030303030303
7.01150669168279 5
7.03202790782657 4.6969696969697
6.92860671832251 4.39393939393939
6.81818181818182 4.18628067470747
6.76698679000219 4.09090909090909
6.54672268389389 3.78787878787879
6.51515151515152 3.74800327058583
6.3118623635439 3.48484848484848
6.21212121212121 3.36005025411981
6.05203220658766 3.18181818181818
5.90909090909091 3.00235558472662
5.79490750138333 2.87878787878788
5.60606060606061 2.64353553943934
5.54430331250188 2.57575757575758
5.3030303030303 2.33833541778973
5.23894334897702 2.27272727272727
5 2.12048001255369
4.76251655319236 1.96969696969697
4.6969696969697 1.93470581383605
4.39393939393939 1.77098916748378
4.2217331587108 1.66666666666667
4.09090909090909 1.60224841680785
3.78787878787879 1.46836262321417
3.48484848484848 1.401232460998
3.36283103727785 1.36363636363636
3.18181818181818 1.16320557510085
3.09512632766971 1.06060606060606
3.00708070320248 0.757575757575758
2.93050966504778 0.454545454545455
2.87878787878788 0.399710212666514
2.57575757575758 0.22136500007447
2.27272727272727 0.212131500128089
1.96969696969697 0.231727842672633
1.66666666666667 0.29115040028752
1.36363636363636 0.414979485075085
1.28032083970729 0.454545454545455
};
\addplot [draw=none, fill opacity=0.7, fill=color5]
table{%
x  y
-14.9060018685388 -13.7878787878788
-14.6969696969697 -13.5365469911338
-14.6330329333306 -13.4848484848485
-14.4806069241374 -13.1818181818182
-14.3939393939394 -13.1334951204505
-14.1728845527861 -13.1818181818182
-14.0909090909091 -13.2045153420451
-14.0698295655004 -13.1818181818182
-13.81610622571 -12.8787878787879
-13.7878787878788 -12.8554559186929
-13.4848484848485 -12.742330281073
-13.2983170090326 -12.5757575757576
-13.1818181818182 -12.3119317456779
-13.123257768942 -12.2727272727273
-12.8901953458026 -11.969696969697
-12.8787878787879 -11.9587380595726
-12.5757575757576 -11.8285725747732
-12.441874809953 -11.6666666666667
-12.2727272727273 -11.5090071964558
-12.0142027053329 -11.3636363636364
-11.969696969697 -11.3215817860432
-11.6666666666667 -11.1147035817488
-11.5887432574793 -11.0606060606061
-11.3636363636364 -10.8406535684368
-11.2513746927344 -10.7575757575758
-11.0606060606061 -10.6419395971762
-10.8674307895087 -10.4545454545455
-10.7575757575758 -10.2024884096559
-10.4545454545455 -10.1703224659121
-10.4344078725438 -10.1515151515152
-10.1923979278829 -9.84848484848485
-10.1515151515152 -9.78451035472987
-9.84848484848485 -9.54906361775589
-9.84690568990426 -9.54545454545454
-9.56155159303469 -9.24242424242424
-9.54545454545454 -9.22479668081017
-9.24242424242424 -8.93981370466573
-9.24181352516159 -8.93939393939394
-8.93939393939394 -8.67705982247375
-8.87681295761794 -8.63636363636364
-8.63636363636364 -8.55471059179221
-8.4049645123008 -8.33333333333333
-8.33333333333333 -8.25885402045811
-8.11673436106535 -8.03030303030303
-8.03030303030303 -7.87938423711059
-7.74523338778274 -7.72727272727273
-7.72727272727273 -7.71907746403661
-7.46315198025945 -7.42424242424242
-7.42424242424242 -7.38795035356301
-7.12121212121212 -7.16270304326862
-7.06244581058754 -7.12121212121212
-6.84496133752824 -6.81818181818182
-6.81818181818182 -6.77294959863344
-6.53875549325504 -6.51515151515152
-6.51515151515152 -6.49974838050755
-6.21212121212121 -6.22802054011732
-6.19670676910369 -6.21212121212121
-6.04244781192521 -5.90909090909091
-5.90909090909091 -5.76056047246038
-5.73803618613758 -5.60606060606061
-5.60606060606061 -5.48871464535904
-5.39256083283618 -5.3030303030303
-5.3030303030303 -5.13399134986263
-5.09377798985424 -5
-5 -4.91577899120256
-4.90714017473005 -4.6969696969697
-4.6969696969697 -4.40763820446426
-4.68880101056672 -4.39393939393939
-4.39493125744296 -4.09090909090909
-4.39393939393939 -4.08962986873251
-4.1710037596498 -3.78787878787879
-4.09090909090909 -3.60963062567978
-3.94585649199753 -3.48484848484848
-3.78787878787879 -3.26017592151675
-3.76467869574346 -3.18181818181818
-3.63591814853832 -2.87878787878788
-3.52361908186863 -2.57575757575758
-3.48484848484848 -2.46979411958764
-3.40959896553869 -2.27272727272727
-3.35806808370307 -1.96969696969697
-3.36506793876788 -1.66666666666667
-3.30170593820924 -1.36363636363636
-3.28236342188089 -1.06060606060606
-3.28766645620091 -0.757575757575758
-3.37811503756594 -0.454545454545453
-3.41277716598166 -0.15151515151515
-3.34393825356689 0.151515151515152
-3.32700161521249 0.454545454545455
-3.18181818181818 0.676735754583765
-3.13449502447799 0.757575757575758
-3.00276432091518 1.06060606060606
-2.92414142587258 1.36363636363636
-2.87878787878788 1.63742908162826
-2.87501140479279 1.66666666666667
-2.87878787878788 1.7167294107816
-2.90171603008897 1.96969696969697
-2.99710883146625 2.27272727272727
-3.15269798914262 2.57575757575758
-3.18181818181818 2.62031084173267
-3.35326001126932 2.87878787878788
-3.48484848484848 3.05095405247663
-3.62019987123806 3.18181818181818
-3.78787878787879 3.33440880520806
-3.94801606147947 3.48484848484848
-4.09090909090909 3.58250429007515
-4.38646367113173 3.78787878787879
-4.39393939393939 3.79277180901462
-4.6969696969697 3.97346238852081
-4.87581770564304 4.09090909090909
-5 4.17558958856453
-5.3030303030303 4.33989424646864
-5.39902851615728 4.39393939393939
-5.60606060606061 4.49383214987041
-5.90909090909091 4.58309216483865
-6.19081473036158 4.6969696969697
-6.21212121212121 4.70504365835681
-6.51515151515152 4.82187877546656
-6.81818181818182 4.94274254870652
-7.01055272006476 5
-7.12121212121212 5.03232147494892
-7.42424242424242 5.11687723636442
-7.72727272727273 5.19186598146895
-8.03030303030303 5.23759360493033
-8.23957648776927 5.3030303030303
-8.33333333333333 5.33531243834489
-8.63636363636364 5.42926254800992
-8.93939393939394 5.47515399892693
-9.22631840060405 5.60606060606061
-9.24242424242424 5.6136885587582
-9.54545454545454 5.7380580093043
-9.84848484848485 5.73420707111077
-10.1515151515152 5.84055841908744
-10.4545454545455 5.89184841845872
-10.5314598669571 5.90909090909091
-10.7575757575758 5.9754133772663
-11.0606060606061 6.00671152487294
-11.3636363636364 6.12110544671813
-11.6666666666667 6.154134105584
-11.8678641501712 6.21212121212121
-11.969696969697 6.23855547205821
-12.2727272727273 6.34614557433987
-12.5757575757576 6.41894082898608
-12.8787878787879 6.43140806868205
-13.0909011378548 6.51515151515152
-13.1818181818182 6.55188477008091
-13.4848484848485 6.55677543448052
-13.7878787878788 6.72859764054101
-14.0909090909091 6.76096117749597
-14.3939393939394 6.75319621089907
-14.5868360289367 6.81818181818182
-14.6969696969697 6.88251757770657
-15 6.88319683745177
-15 6.81818181818182
-15 6.51515151515152
-15 6.21212121212121
-15 5.90909090909091
-15 5.60606060606061
-15 5.3030303030303
-15 5
-15 4.6969696969697
-15 4.67972236057612
-14.9025565946597 4.6969696969697
-14.6969696969697 4.73255139041673
-14.5804804324138 4.6969696969697
-14.3939393939394 4.61180699351865
-14.0909090909091 4.51364058186071
-13.7878787878788 4.52267339063411
-13.546961448545 4.6969696969697
-13.4848484848485 4.73378734690644
-13.3546847124516 4.6969696969697
-13.1818181818182 4.61555757452147
-12.8787878787879 4.55598965551785
-12.5757575757576 4.52279953129097
-12.2727272727273 4.52792604530233
-11.969696969697 4.48133796423287
-11.6666666666667 4.48027955622892
-11.3636363636364 4.51895659186826
-11.0606060606061 4.43095358752737
-10.7575757575758 4.45415840389418
-10.4701396877738 4.39393939393939
-10.4545454545455 4.39057349513863
-10.1515151515152 4.339926929077
-9.84848484848485 4.31731766768769
-9.54545454545454 4.32700361228625
-9.24242424242424 4.33217473560551
-8.93939393939394 4.26037132863559
-8.63636363636364 4.21365052707034
-8.33333333333333 4.19801755041921
-8.03030303030303 4.20336333155215
-7.72727272727273 4.13267398359152
-7.42424242424242 4.11116140327979
-7.34792893563181 4.09090909090909
-7.12121212121212 4.0287725204062
-6.81818181818182 3.96072265702685
-6.51515151515152 3.92520408773859
-6.21212121212121 3.88942155983825
-5.90909090909091 3.82097400183312
-5.79648812745685 3.78787878787879
-5.60606060606061 3.73072928990321
-5.3030303030303 3.65545058156204
-5 3.53075121553725
-4.90295882956032 3.48484848484848
-4.6969696969697 3.37086145116059
-4.48809422901089 3.18181818181818
-4.39393939393939 3.08870753133778
-4.13859534269645 2.87878787878788
-4.09090909090909 2.82749403573157
-3.89934756591012 2.57575757575758
-3.78787878787879 2.37218900820086
-3.73156610897273 2.27272727272727
-3.57241077765056 1.96969696969697
-3.53716872565858 1.66666666666667
-3.5969022995851 1.36363636363636
-3.78787878787879 1.06763903762661
-3.79363948558272 1.06060606060606
-4.00196430724512 0.757575757575758
-4.09090909090909 0.630518366104849
-4.24708069899172 0.454545454545455
-4.38080997442497 0.151515151515152
-4.39393939393939 -0.0272266676584043
-4.41240171520226 -0.15151515151515
-4.56790561159652 -0.454545454545453
-4.64361672644924 -0.757575757575758
-4.6969696969697 -1.04872017310318
-4.70147153056048 -1.06060606060606
-4.73920894797672 -1.36363636363636
-4.75922827551257 -1.66666666666667
-4.98808904071657 -1.96969696969697
-5 -1.98459641738482
-5.16401657151784 -2.27272727272727
-5.3030303030303 -2.55123926367442
-5.33081768949723 -2.57575757575758
-5.59182721781611 -2.87878787878788
-5.60606060606061 -2.89396747915716
-5.90909090909091 -3.08919567457115
-5.97422424360865 -3.18181818181818
-6.21212121212121 -3.43502640464105
-6.26568770323914 -3.48484848484848
-6.51515151515152 -3.68403679518401
-6.71006939471743 -3.78787878787879
-6.81818181818182 -3.97831704857659
-6.88459982944519 -4.09090909090909
-7.12121212121212 -4.37849130336176
-7.14568064380327 -4.39393939393939
-7.42424242424242 -4.54889172193364
-7.57385829778468 -4.6969696969697
-7.72727272727273 -4.84170947066121
-7.93422694382115 -5
-8.03030303030303 -5.09646710267457
-8.33333333333333 -5.23965401671086
-8.37520916634488 -5.3030303030303
-8.63636363636364 -5.59864506321903
-8.64315343140304 -5.6060606060606
-8.93939393939394 -5.80427936073946
-9.10991374530304 -5.90909090909091
-9.24242424242424 -6.07402675592991
-9.54545454545454 -6.122347874687
-9.68348414359345 -6.21212121212121
-9.84848484848485 -6.43043595580498
-9.90076546886948 -6.51515151515152
-10.1515151515152 -6.75455953971377
-10.2391949256394 -6.81818181818182
-10.4545454545455 -7.01304521292226
-10.6950632443228 -7.12121212121212
-10.7575757575758 -7.14130824385544
-11.0606060606061 -7.17720119325385
-11.3636363636364 -7.33911492267516
-11.4834480704664 -7.42424242424242
-11.6666666666667 -7.63049058212941
-11.7481489197912 -7.72727272727273
-11.969696969697 -8.01922361111891
-12.2727272727273 -7.98528957028898
-12.5757575757576 -8.02478391854318
-12.5835011061531 -8.03030303030303
-12.7467541407854 -8.33333333333333
-12.8787878787879 -8.50136178774238
-13.1818181818182 -8.39392123358344
-13.3219733058083 -8.63636363636364
-13.4848484848485 -8.78901276716214
-13.6655424413853 -8.93939393939394
-13.7878787878788 -9.01615226503957
-14.0810286841079 -9.24242424242424
-14.0909090909091 -9.25364035061619
-14.3939393939394 -9.42382281000077
-14.6969696969697 -9.4887843487574
-15 -9.50471856098665
-15 -9.54545454545454
-15 -9.84848484848485
-15 -10.1515151515152
-15 -10.4545454545455
-15 -10.7575757575758
-15 -11.0606060606061
-15 -11.3636363636364
-15 -11.6666666666667
-15 -11.969696969697
-15 -12.2727272727273
-15 -12.5757575757576
-15 -12.8787878787879
-15 -13.1818181818182
-15 -13.4848484848485
-15 -13.7878787878788
-15 -13.9670534952552
-14.9060018685388 -13.7878787878788
};
\addplot [draw=none, fill opacity=0.7, fill=color5]
table{%
x  y
14.6969696969697 -12.9777975252141
15 -13.1343170192501
15 -12.8787878787879
15 -12.5757575757576
15 -12.2727272727273
15 -11.969696969697
15 -11.6666666666667
15 -11.3636363636364
15 -11.0606060606061
15 -10.7575757575758
15 -10.4545454545455
15 -10.1515151515152
15 -9.84848484848485
15 -9.54545454545454
15 -9.26614467066449
14.9816780257282 -9.24242424242424
14.6969696969697 -8.97277072986649
14.6001614576756 -8.93939393939394
14.3939393939394 -8.86753385311365
14.2029271453559 -8.63636363636364
14.0909090909091 -8.50378962976914
13.8174537743617 -8.33333333333333
13.7878787878788 -8.31367376278644
13.4848484848485 -8.10506855647954
13.3702848317954 -8.03030303030303
13.1818181818182 -7.85601451220844
13.0436770746511 -7.72727272727273
12.8787878787879 -7.57061350842539
12.6581548348157 -7.42424242424242
12.5757575757576 -7.30981420049411
12.3986137006585 -7.12121212121212
12.2727272727273 -7.05875696245497
11.969696969697 -6.85586129539336
11.912973802998 -6.81818181818182
11.6666666666667 -6.54938886597458
11.5862403067717 -6.51515151515152
11.3695873561174 -6.21212121212121
11.3636363636364 -6.20447416841593
11.0606060606061 -6.14451597704357
10.7890269197238 -5.90909090909091
10.7575757575758 -5.88028943681117
10.4545454545455 -5.63813568782396
10.4186929447593 -5.60606060606061
10.1515151515152 -5.38213400976495
10.0619063832259 -5.3030303030303
9.84848484848485 -5.12390631579387
9.69472451453235 -5
9.54545454545455 -4.86570506811176
9.28541518844876 -4.6969696969697
9.24242424242424 -4.64405239003167
9.05676990160506 -4.39393939393939
8.93939393939394 -4.31939157756861
8.63636363636364 -4.1644880292305
8.55881617492861 -4.09090909090909
8.33333333333334 -3.85569093828583
8.27146280506551 -3.78787878787879
8.03030303030303 -3.57705016810034
7.95401762472125 -3.48484848484848
7.72727272727273 -3.24303785866931
7.66984194555646 -3.18181818181818
7.42424242424243 -2.91241663520554
7.39580179148767 -2.87878787878788
7.12882000183502 -2.57575757575758
7.12121212121212 -2.5679634231913
6.83268294188249 -2.27272727272727
6.81818181818182 -2.25225734749499
6.68413196875846 -1.96969696969697
6.51515151515152 -1.75055712452043
6.47584547450354 -1.66666666666667
6.33527172101119 -1.36363636363636
6.2686101986934 -1.06060606060606
6.21212121212121 -0.87752752994132
6.17938296410187 -0.757575757575758
6.21212121212121 -0.515931112775515
6.22401603334092 -0.454545454545453
6.43755494186886 -0.15151515151515
6.51515151515152 -0.031289882547756
6.65063589210773 0.151515151515152
6.81818181818182 0.306758269949117
7.02606697998622 0.454545454545455
7.12121212121212 0.512231906867442
7.42424242424243 0.725038105977094
7.48884858428693 0.757575757575758
7.68888231917885 1.06060606060606
7.72727272727273 1.10686276946953
7.94906180487088 1.36363636363636
8.03030303030303 1.41991887006575
8.33333333333334 1.6269043656547
8.40061713105576 1.66666666666667
8.63636363636364 1.76097268762182
8.93939393939394 1.90888925801464
9.0874398165457 1.96969696969697
9.24242424242424 2.01064476503869
9.54545454545455 2.09417510251184
9.84848484848485 2.20911401316388
10.0639629872596 2.27272727272727
10.1515151515152 2.29233646232003
10.4545454545455 2.39382854614276
10.7575757575758 2.47996149294633
11.0606060606061 2.56089899871863
11.114357975895 2.57575757575758
11.3636363636364 2.63625731705751
11.6666666666667 2.743612884793
11.969696969697 2.82180630710459
12.1215227397684 2.87878787878788
12.2727272727273 2.92045811432963
12.5757575757576 2.94861869027761
12.8787878787879 3.03992548292883
13.1818181818182 3.12848808896311
13.3428024037037 3.18181818181818
13.4848484848485 3.2169633759651
13.7878787878788 3.27492476927906
14.0909090909091 3.38829432358833
14.3939393939394 3.4010670678077
14.653472102499 3.48484848484848
14.6969696969697 3.49860583096991
15 3.60217840304066
15 3.78787878787879
15 4.09090909090909
15 4.39393939393939
15 4.54825944981575
14.6969696969697 4.42529356053574
14.5641107346171 4.39393939393939
14.3939393939394 4.343325274237
14.0909090909091 4.24510963835218
13.7878787878788 4.09715693060077
13.701047450872 4.09090909090909
13.4848484848485 4.07901529123394
13.1818181818182 3.96895624269216
12.8787878787879 3.83502719991438
12.6709152156716 3.78787878787879
12.5757575757576 3.76736107572208
12.2727272727273 3.65748811617267
11.969696969697 3.55058094910144
11.6666666666667 3.48587974818175
11.6636879363555 3.48484848484848
11.3636363636364 3.3835387120093
11.0606060606061 3.27154016876755
10.7575757575758 3.19159133403729
10.7286399080476 3.18181818181818
10.4545454545455 3.08256771035227
10.1515151515152 2.96644264817255
9.90803704432827 2.87878787878788
9.84848484848485 2.85603849205687
9.54545454545455 2.76816027017372
9.24242424242424 2.61162493372771
9.15975493026248 2.57575757575758
8.93939393939394 2.4861832821414
8.63636363636364 2.37016265589219
8.4231317349026 2.27272727272727
8.33333333333334 2.2229475895961
8.03030303030303 2.06782216223168
7.85768030251348 1.96969696969697
7.72727272727273 1.88668774512677
7.42424242424243 1.70592934262323
7.37465522819686 1.66666666666667
7.12121212121212 1.42069771901088
7.05664241273487 1.36363636363636
6.81818181818182 1.09205972251528
6.7878564258624 1.06060606060606
6.51515151515152 0.785346879142676
6.4918650325766 0.757575757575758
6.21212121212121 0.466083411774612
6.20185729320915 0.454545454545455
5.96004645889069 0.151515151515152
5.90909090909091 0.0817917877887067
5.77838694807419 -0.15151515151515
5.63730040686617 -0.454545454545453
5.63153161396786 -0.757575757575758
5.72393829528721 -1.06060606060606
5.74840456780172 -1.36363636363636
5.84347905484969 -1.66666666666667
5.90909090909091 -1.83298592360667
5.96916430642936 -1.96969696969697
6.05709663961299 -2.27272727272727
6.1861022627984 -2.57575757575758
6.21212121212121 -2.62416900134274
6.37622333974906 -2.87878787878788
6.51515151515152 -3.10729559717386
6.56211940698352 -3.18181818181818
6.71531281281327 -3.48484848484848
6.81818181818182 -3.65392544581775
6.90861972546484 -3.78787878787879
7.11900450147463 -4.09090909090909
7.12121212121212 -4.0928078228906
7.32082623707617 -4.39393939393939
7.42424242424243 -4.58658230234016
7.48432858208462 -4.6969696969697
7.66664097979403 -5
7.72727272727273 -5.07411552939683
7.90556907240151 -5.3030303030303
8.03030303030303 -5.46571073611755
8.16085852040928 -5.60606060606061
8.33333333333334 -5.81673534483732
8.42193192056694 -5.90909090909091
8.63636363636364 -6.14464657248403
8.70150002439858 -6.21212121212121
8.76856115971728 -6.51515151515152
8.93939393939394 -6.72114175140514
9.05091324383252 -6.81818181818182
9.24242424242424 -6.96867216329217
9.46200807743984 -7.12121212121212
9.54545454545455 -7.22240724916067
9.80919087910787 -7.42424242424242
9.84848484848485 -7.47253945708766
9.9885004482008 -7.72727272727273
10.1515151515152 -7.8567938907834
10.2821797632087 -8.03030303030303
10.3081129583514 -8.33333333333333
10.4545454545455 -8.41244287844609
10.7575757575758 -8.5468843309293
10.8361500944803 -8.63636363636364
10.9480407591031 -8.93939393939394
11.0606060606061 -9.01126474996169
11.3636363636364 -9.22758853776373
11.3857514098787 -9.24242424242424
11.6666666666667 -9.4592460448939
11.7408529737528 -9.54545454545454
11.6666666666667 -9.75842687001972
11.6377241470838 -9.84848484848485
11.6666666666667 -9.87290178483175
11.9548400553935 -9.84848484848485
11.969696969697 -9.84635824984224
11.9711341960436 -9.84848484848485
12.2727272727273 -10.1360088449944
12.2889284374482 -10.1515151515152
12.4232008270633 -10.4545454545455
12.5757575757576 -10.690000702864
12.6496947134163 -10.7575757575758
12.8787878787879 -11.0234169293432
13.0613383246844 -11.0606060606061
13.1818181818182 -11.0917664161847
13.3865300705681 -11.3636363636364
13.4139855220188 -11.6666666666667
13.4848484848485 -11.7377229059319
13.7878787878788 -11.9298355684131
13.839611601868 -11.969696969697
14.0909090909091 -12.1378543386683
14.2071511936024 -12.2727272727273
14.2998808766176 -12.5757575757576
14.3939393939394 -12.5887858201959
14.6667381395494 -12.8787878787879
14.6969696969697 -12.9777975252141
};
\addplot [draw=none, fill opacity=0.7, fill=color5]
table{%
x  y
1.36363636363636 0.414979485075085
1.66666666666667 0.29115040028752
1.96969696969697 0.231727842672633
2.27272727272727 0.212131500128089
2.57575757575758 0.22136500007447
2.87878787878788 0.399710212666514
2.93050966504778 0.454545454545455
3.00708070320248 0.757575757575758
3.09512632766971 1.06060606060606
3.18181818181818 1.16320557510085
3.36283103727785 1.36363636363636
3.48484848484848 1.401232460998
3.78787878787879 1.46836262321417
4.09090909090909 1.60224841680785
4.2217331587108 1.66666666666667
4.39393939393939 1.77098916748378
4.6969696969697 1.93470581383605
4.76251655319236 1.96969696969697
5 2.12048001255369
5.23894334897702 2.27272727272727
5.3030303030303 2.33833541778973
5.54430331250188 2.57575757575758
5.60606060606061 2.64353553943934
5.79490750138333 2.87878787878788
5.90909090909091 3.00235558472662
6.05203220658766 3.18181818181818
6.21212121212121 3.36005025411981
6.3118623635439 3.48484848484848
6.51515151515152 3.74800327058583
6.54672268389389 3.78787878787879
6.76698679000219 4.09090909090909
6.81818181818182 4.18628067470747
6.92860671832251 4.39393939393939
7.03202790782657 4.6969696969697
7.01150669168279 5
6.95027715297465 5.3030303030303
6.86824143567131 5.60606060606061
6.81818181818182 5.66874012375219
6.62466426999508 5.90909090909091
6.51515151515152 5.99797808164468
6.21212121212121 6.17474873143566
6.16196923171133 6.21212121212121
5.90909090909091 6.42418916407311
5.69880155044367 6.51515151515152
5.60606060606061 6.54401337214853
5.3030303030303 6.73690535684862
5.1755257151286 6.81818181818182
5 6.93078614957206
4.6969696969697 6.93209665235939
4.39393939393939 7.11084023253259
4.36224952293777 7.12121212121212
4.09090909090909 7.21636816747635
3.78787878787879 7.25353036039117
3.48484848484848 7.35262074460073
3.18181818181818 7.37815311920452
2.87878787878788 7.40598292360996
2.72601959714344 7.42424242424243
2.57575757575758 7.43629434711985
2.3513203547578 7.42424242424243
2.27272727272727 7.42011569809154
2.2324538306488 7.42424242424243
1.96969696969697 7.45512408717582
1.66666666666667 7.47332051198435
1.50708748844844 7.42424242424243
1.36363636363636 7.36532040038434
1.06060606060606 7.36969672386681
0.757575757575758 7.2915166651859
0.454545454545455 7.19438610954978
0.191083234062345 7.12121212121212
0.151515151515152 7.10858479424177
-0.15151515151515 6.91197471420124
-0.275106081289203 6.81818181818182
-0.454545454545453 6.61993115605461
-0.537992974091043 6.51515151515152
-0.671723142807771 6.21212121212121
-0.757575757575758 5.9963021462198
-0.785302430184 5.90909090909091
-0.833574192019611 5.60606060606061
-0.877320014074473 5.3030303030303
-0.887746466535907 5
-0.873240386268411 4.6969696969697
-0.829942606365225 4.39393939393939
-0.866098417291662 4.09090909090909
-0.818100990860498 3.78787878787879
-0.796403385378066 3.48484848484848
-0.77883084765515 3.18181818181818
-0.757575757575758 3.13789497635531
-0.62616434384508 2.87878787878788
-0.454545454545453 2.68848254490859
-0.371941145762851 2.57575757575758
-0.15151515151515 2.34179851643045
-0.065125051117672 2.27272727272727
0.151515151515152 2.12658449792071
0.340911662642593 1.96969696969697
0.454545454545455 1.8372059828372
0.728738012855478 1.66666666666667
0.734058513562243 1.36363636363636
0.757575757575758 1.26872062741343
0.818292728988792 1.06060606060606
0.966796606717416 0.757575757575758
1.06060606060606 0.651332233958589
1.28032083970729 0.454545454545455
1.36363636363636 0.414979485075085

1.8751855106896 1.66666666666667
1.66666666666667 1.72548850549845
1.36363636363636 1.88832639849888
1.23651800767054 1.96969696969697
1.06060606060606 2.09575528267318
0.820302309615797 2.27272727272727
0.757575757575758 2.32815766735485
0.465360228587704 2.57575757575758
0.454545454545455 2.58767375319547
0.237872882491746 2.87878787878788
0.151515151515152 3.03110525402744
0.0781113661666254 3.18181818181818
-0.0346204432231435 3.48484848484848
-0.128960970666282 3.78787878787879
-0.15151515151515 3.93178284789453
-0.170560037085374 4.09090909090909
-0.188385325318871 4.39393939393939
-0.183481326411544 4.6969696969697
-0.161443614279343 5
-0.15151515151515 5.04349543011354
-0.0776064393740035 5.3030303030303
0.0830588176358622 5.60606060606061
0.151515151515152 5.74146046744851
0.337837996874752 5.90909090909091
0.454545454545455 5.9774645678983
0.757575757575758 6.09147476846287
1.03601996004425 6.21212121212121
1.06060606060606 6.22307310254081
1.36363636363636 6.25156287797064
1.66666666666667 6.2783178264027
1.96969696969697 6.32588115769538
2.27272727272727 6.3387422395462
2.57575757575758 6.30815444938511
2.87878787878788 6.28499250028085
3.16736264192918 6.21212121212121
3.18181818181818 6.20846101486991
3.48484848484848 6.12315238080217
3.78787878787879 6.02068090219153
4.07050254601204 5.90909090909091
4.09090909090909 5.90136385815693
4.39393939393939 5.81083047921007
4.6969696969697 5.66780016837767
4.84702645381449 5.60606060606061
5 5.52737795279792
5.3030303030303 5.34292537249357
5.36234802738805 5.3030303030303
5.60606060606061 5.14075180332171
5.80951898220893 5
5.90909090909091 4.87990802340633
6.03956932716784 4.6969696969697
6.06964222258306 4.39393939393939
5.99770175425553 4.09090909090909
5.9091572405591 3.78787878787879
5.90909090909091 3.78779131944089
5.66167810166275 3.48484848484848
5.60606060606061 3.42922304976821
5.36630137977986 3.18181818181818
5.3030303030303 3.1207346408601
5.0316855032634 2.87878787878788
5 2.84994038464777
4.6969696969697 2.63636353701482
4.61499867408748 2.57575757575758
4.39393939393939 2.39347747033839
4.20434416966245 2.27272727272727
4.09090909090909 2.19844481830628
3.78787878787879 2.01946255600415
3.6829894510564 1.96969696969697
3.48484848484848 1.89441322162363
3.18181818181818 1.81711678174333
2.87878787878788 1.72135694685125
2.57575757575758 1.69757829036208
2.31853320945301 1.66666666666667
2.27272727272727 1.66046235756183
1.96969696969697 1.64035563433799
1.8751855106896 1.66666666666667
};
\addplot [draw=none, fill opacity=0.7, fill=color6]
table{%
x  y
-14.6969696969697 -9.4887843487574
-14.3939393939394 -9.42382281000077
-14.0909090909091 -9.25364035061619
-14.0810286841079 -9.24242424242424
-13.7878787878788 -9.01615226503957
-13.6655424413853 -8.93939393939394
-13.4848484848485 -8.78901276716214
-13.3219733058083 -8.63636363636364
-13.1818181818182 -8.39392123358344
-12.8787878787879 -8.50136178774238
-12.7467541407854 -8.33333333333333
-12.5835011061531 -8.03030303030303
-12.5757575757576 -8.02478391854317
-12.2727272727273 -7.98528957028898
-11.969696969697 -8.01922361111891
-11.7481489197912 -7.72727272727273
-11.6666666666667 -7.63049058212941
-11.4834480704664 -7.42424242424242
-11.3636363636364 -7.33911492267516
-11.0606060606061 -7.17720119325385
-10.7575757575758 -7.14130824385544
-10.6950632443228 -7.12121212121212
-10.4545454545455 -7.01304521292226
-10.2391949256394 -6.81818181818182
-10.1515151515152 -6.75455953971377
-9.90076546886948 -6.51515151515152
-9.84848484848485 -6.43043595580498
-9.68348414359345 -6.21212121212121
-9.54545454545454 -6.122347874687
-9.24242424242424 -6.07402675592991
-9.10991374530304 -5.90909090909091
-8.93939393939394 -5.80427936073946
-8.64315343140304 -5.60606060606061
-8.63636363636364 -5.59864506321903
-8.37520916634488 -5.3030303030303
-8.33333333333333 -5.23965401671086
-8.03030303030303 -5.09646710267457
-7.93422694382115 -5
-7.72727272727273 -4.84170947066121
-7.57385829778468 -4.6969696969697
-7.42424242424242 -4.54889172193364
-7.14568064380327 -4.39393939393939
-7.12121212121212 -4.37849130336176
-6.88459982944519 -4.09090909090909
-6.81818181818182 -3.97831704857659
-6.71006939471743 -3.78787878787879
-6.51515151515152 -3.68403679518401
-6.26568770323914 -3.48484848484848
-6.21212121212121 -3.43502640464105
-5.97422424360865 -3.18181818181818
-5.90909090909091 -3.08919567457115
-5.60606060606061 -2.89396747915716
-5.59182721781611 -2.87878787878788
-5.33081768949723 -2.57575757575758
-5.3030303030303 -2.55123926367442
-5.16401657151784 -2.27272727272727
-5 -1.98459641738482
-4.98808904071657 -1.96969696969697
-4.75922827551257 -1.66666666666667
-4.73920894797673 -1.36363636363636
-4.70147153056048 -1.06060606060606
-4.6969696969697 -1.04872017310318
-4.64361672644924 -0.757575757575758
-4.56790561159652 -0.454545454545453
-4.41240171520226 -0.15151515151515
-4.39393939393939 -0.0272266676584042
-4.38080997442497 0.151515151515152
-4.24708069899172 0.454545454545455
-4.09090909090909 0.630518366104849
-4.00196430724512 0.757575757575758
-3.79363948558272 1.06060606060606
-3.78787878787879 1.06763903762661
-3.5969022995851 1.36363636363636
-3.53716872565858 1.66666666666667
-3.57241077765056 1.96969696969697
-3.73156610897273 2.27272727272727
-3.78787878787879 2.37218900820086
-3.89934756591012 2.57575757575758
-4.09090909090909 2.82749403573157
-4.13859534269645 2.87878787878788
-4.39393939393939 3.08870753133778
-4.48809422901089 3.18181818181818
-4.6969696969697 3.37086145116059
-4.90295882956032 3.48484848484848
-5 3.53075121553725
-5.3030303030303 3.65545058156204
-5.60606060606061 3.73072928990321
-5.79648812745685 3.78787878787879
-5.90909090909091 3.82097400183312
-6.21212121212121 3.88942155983825
-6.51515151515152 3.92520408773859
-6.81818181818182 3.96072265702685
-7.12121212121212 4.0287725204062
-7.34792893563181 4.09090909090909
-7.42424242424242 4.11116140327979
-7.72727272727273 4.13267398359152
-8.03030303030303 4.20336333155215
-8.33333333333333 4.19801755041921
-8.63636363636364 4.21365052707034
-8.93939393939394 4.26037132863559
-9.24242424242424 4.33217473560551
-9.54545454545454 4.32700361228625
-9.84848484848485 4.31731766768769
-10.1515151515152 4.339926929077
-10.4545454545455 4.39057349513863
-10.4701396877738 4.39393939393939
-10.7575757575758 4.45415840389418
-11.0606060606061 4.43095358752737
-11.3636363636364 4.51895659186826
-11.6666666666667 4.48027955622892
-11.969696969697 4.48133796423287
-12.2727272727273 4.52792604530233
-12.5757575757576 4.52279953129097
-12.8787878787879 4.55598965551785
-13.1818181818182 4.61555757452147
-13.3546847124516 4.6969696969697
-13.4848484848485 4.73378734690644
-13.546961448545 4.6969696969697
-13.7878787878788 4.52267339063411
-14.0909090909091 4.51364058186071
-14.3939393939394 4.61180699351865
-14.5804804324138 4.6969696969697
-14.6969696969697 4.73255139041673
-14.9025565946597 4.6969696969697
-15 4.67972236057612
-15 4.39393939393939
-15 4.09090909090909
-15 3.78787878787879
-15 3.48484848484848
-15 3.18181818181818
-15 2.87878787878788
-15 2.57575757575758
-15 2.27272727272727
-15 1.96969696969697
-15 1.66666666666667
-15 1.36363636363636
-15 1.06060606060606
-15 0.757575757575758
-15 0.454545454545455
-15 0.151515151515152
-15 -0.15151515151515
-15 -0.454545454545453
-15 -0.757575757575758
-15 -1.06060606060606
-15 -1.36363636363636
-15 -1.66666666666667
-15 -1.96969696969697
-15 -2.27272727272727
-15 -2.57575757575758
-15 -2.87878787878788
-15 -3.18181818181818
-15 -3.48484848484848
-15 -3.78787878787879
-15 -4.09090909090909
-15 -4.39393939393939
-15 -4.6969696969697
-15 -5
-15 -5.3030303030303
-15 -5.60606060606061
-15 -5.90909090909091
-15 -6.21212121212121
-15 -6.51515151515152
-15 -6.81818181818182
-15 -7.12121212121212
-15 -7.42424242424242
-15 -7.72727272727273
-15 -8.03030303030303
-15 -8.33333333333333
-15 -8.63636363636364
-15 -8.93939393939394
-15 -9.24242424242424
-15 -9.50471856098665
-14.6969696969697 -9.4887843487574
};
\addplot [draw=none, fill opacity=0.7, fill=color6]
table{%
x  y
15 -9.26614467066449
15 -9.24242424242424
15 -8.93939393939394
15 -8.63636363636364
15 -8.33333333333333
15 -8.03030303030303
15 -7.72727272727273
15 -7.42424242424242
15 -7.12121212121212
15 -6.81818181818182
15 -6.51515151515152
15 -6.21212121212121
15 -5.90909090909091
15 -5.60606060606061
15 -5.3030303030303
15 -5
15 -4.6969696969697
15 -4.39393939393939
15 -4.09090909090909
15 -3.78787878787879
15 -3.48484848484848
15 -3.18181818181818
15 -2.87878787878788
15 -2.57575757575758
15 -2.27272727272727
15 -1.96969696969697
15 -1.66666666666667
15 -1.36363636363636
15 -1.06060606060606
15 -0.757575757575758
15 -0.454545454545453
15 -0.15151515151515
15 0.151515151515152
15 0.454545454545455
15 0.757575757575758
15 1.06060606060606
15 1.36363636363636
15 1.66666666666667
15 1.96969696969697
15 2.27272727272727
15 2.57575757575758
15 2.87878787878788
15 3.18181818181818
15 3.48484848484848
15 3.60217840304066
14.6969696969697 3.49860583096991
14.653472102499 3.48484848484848
14.3939393939394 3.4010670678077
14.0909090909091 3.38829432358833
13.7878787878788 3.27492476927906
13.4848484848485 3.21696337596509
13.3428024037037 3.18181818181818
13.1818181818182 3.12848808896311
12.8787878787879 3.03992548292883
12.5757575757576 2.94861869027761
12.2727272727273 2.92045811432963
12.1215227397684 2.87878787878788
11.969696969697 2.82180630710459
11.6666666666667 2.743612884793
11.3636363636364 2.63625731705751
11.114357975895 2.57575757575758
11.0606060606061 2.56089899871863
10.7575757575758 2.47996149294633
10.4545454545455 2.39382854614276
10.1515151515152 2.29233646232003
10.0639629872596 2.27272727272727
9.84848484848485 2.20911401316388
9.54545454545455 2.09417510251184
9.24242424242424 2.01064476503869
9.0874398165457 1.96969696969697
8.93939393939394 1.90888925801464
8.63636363636364 1.76097268762182
8.40061713105576 1.66666666666667
8.33333333333334 1.6269043656547
8.03030303030303 1.41991887006575
7.94906180487088 1.36363636363636
7.72727272727273 1.10686276946953
7.68888231917885 1.06060606060606
7.48884858428693 0.757575757575758
7.42424242424243 0.725038105977094
7.12121212121212 0.512231906867442
7.02606697998622 0.454545454545455
6.81818181818182 0.306758269949117
6.65063589210773 0.151515151515152
6.51515151515152 -0.031289882547756
6.43755494186886 -0.15151515151515
6.22401603334092 -0.454545454545453
6.21212121212121 -0.515931112775515
6.17938296410187 -0.757575757575758
6.21212121212121 -0.87752752994132
6.2686101986934 -1.06060606060606
6.33527172101119 -1.36363636363636
6.47584547450354 -1.66666666666667
6.51515151515152 -1.75055712452043
6.68413196875846 -1.96969696969697
6.81818181818182 -2.25225734749498
6.8326829418825 -2.27272727272727
7.12121212121212 -2.5679634231913
7.12882000183502 -2.57575757575758
7.39580179148767 -2.87878787878788
7.42424242424243 -2.91241663520554
7.66984194555646 -3.18181818181818
7.72727272727273 -3.24303785866931
7.95401762472125 -3.48484848484848
8.03030303030303 -3.57705016810034
8.27146280506551 -3.78787878787879
8.33333333333334 -3.85569093828583
8.55881617492861 -4.09090909090909
8.63636363636364 -4.1644880292305
8.93939393939394 -4.31939157756861
9.05676990160506 -4.39393939393939
9.24242424242424 -4.64405239003167
9.28541518844876 -4.6969696969697
9.54545454545455 -4.86570506811176
9.69472451453235 -5
9.84848484848485 -5.12390631579387
10.0619063832259 -5.3030303030303
10.1515151515152 -5.38213400976495
10.4186929447593 -5.60606060606061
10.4545454545455 -5.63813568782396
10.7575757575758 -5.88028943681117
10.7890269197238 -5.90909090909091
11.0606060606061 -6.14451597704357
11.3636363636364 -6.20447416841593
11.3695873561174 -6.21212121212121
11.5862403067717 -6.51515151515151
11.6666666666667 -6.54938886597458
11.912973802998 -6.81818181818182
11.969696969697 -6.85586129539336
12.2727272727273 -7.05875696245497
12.3986137006585 -7.12121212121212
12.5757575757576 -7.30981420049411
12.6581548348157 -7.42424242424242
12.8787878787879 -7.57061350842539
13.0436770746511 -7.72727272727273
13.1818181818182 -7.85601451220844
13.3702848317954 -8.03030303030303
13.4848484848485 -8.10506855647954
13.7878787878788 -8.31367376278644
13.8174537743617 -8.33333333333333
14.0909090909091 -8.50378962976914
14.2029271453559 -8.63636363636364
14.3939393939394 -8.86753385311365
14.6001614576756 -8.93939393939394
14.6969696969697 -8.97277072986649
14.9816780257282 -9.24242424242424
15 -9.26614467066449
};
\addplot [draw=none, fill opacity=0.7, fill=color6]
table{%
x  y
1.96969696969697 1.64035563433799
2.27272727272727 1.66046235756183
2.31853320945301 1.66666666666667
2.57575757575758 1.69757829036208
2.87878787878788 1.72135694685125
3.18181818181818 1.81711678174333
3.48484848484848 1.89441322162363
3.6829894510564 1.96969696969697
3.78787878787879 2.01946255600415
4.09090909090909 2.19844481830628
4.20434416966245 2.27272727272727
4.39393939393939 2.39347747033839
4.61499867408748 2.57575757575758
4.6969696969697 2.63636353701482
5 2.84994038464777
5.0316855032634 2.87878787878788
5.3030303030303 3.1207346408601
5.36630137977986 3.18181818181818
5.60606060606061 3.42922304976821
5.66167810166275 3.48484848484848
5.90909090909091 3.78779131944089
5.9091572405591 3.78787878787879
5.99770175425553 4.09090909090909
6.06964222258306 4.39393939393939
6.03956932716784 4.6969696969697
5.90909090909091 4.87990802340633
5.80951898220893 5
5.60606060606061 5.14075180332171
5.36234802738805 5.3030303030303
5.3030303030303 5.34292537249357
5 5.52737795279792
4.84702645381449 5.60606060606061
4.6969696969697 5.66780016837767
4.39393939393939 5.81083047921007
4.09090909090909 5.90136385815693
4.07050254601204 5.90909090909091
3.78787878787879 6.02068090219153
3.48484848484848 6.12315238080217
3.18181818181818 6.20846101486991
3.16736264192918 6.21212121212121
2.87878787878788 6.28499250028085
2.57575757575758 6.30815444938511
2.27272727272727 6.3387422395462
1.96969696969697 6.32588115769538
1.66666666666667 6.2783178264027
1.36363636363636 6.25156287797064
1.06060606060606 6.22307310254081
1.03601996004425 6.21212121212121
0.757575757575758 6.09147476846287
0.454545454545455 5.9774645678983
0.337837996874752 5.90909090909091
0.151515151515152 5.74146046744851
0.0830588176358622 5.60606060606061
-0.0776064393740035 5.3030303030303
-0.15151515151515 5.04349543011354
-0.161443614279343 5
-0.183481326411544 4.6969696969697
-0.188385325318871 4.39393939393939
-0.170560037085374 4.09090909090909
-0.15151515151515 3.93178284789453
-0.128960970666282 3.78787878787879
-0.0346204432231435 3.48484848484848
0.0781113661666254 3.18181818181818
0.151515151515152 3.03110525402744
0.237872882491746 2.87878787878788
0.454545454545455 2.58767375319547
0.465360228587704 2.57575757575758
0.757575757575758 2.32815766735485
0.820302309615797 2.27272727272727
1.06060606060606 2.09575528267318
1.23651800767054 1.96969696969697
1.36363636363636 1.88832639849888
1.66666666666667 1.72548850549845
1.8751855106896 1.66666666666667
1.96969696969697 1.64035563433799
};
\addplot [draw=black, fill=color7, mark=*, only marks, line width=0.2]
table{%
x  y
8.95783003139303 0.254604986655029
9.0388021557401 -1.31565193258551
8.41491148296441 0.81049441537308
11.2969180491751 -0.619807008034013
8.84818002833939 -0.663357857396449
8.52859743768731 -3.18137574283213
9.66978197079153 -2.24359597963758
9.56973743919659 -0.77653682844844
9.20200764960257 -0.735544957279894
12.2736465174731 -0.732709247375516
7.3697572126344 -2.54543578156596
10.9817608859462 -3.25108571530936
9.0532909948064 -1.2078225290629
10.0425250752181 -0.30649916317935
8.33858632050106 -1.26488714289763
9.28013007087374 -0.00254342359340132
8.79490055901928 1.09744562189279
9.68957830436388 0.599285306647329
8.67049863456074 -3.02867218109258
8.03777457389309 0.0278238435694689
7.58572309047305 -0.840406408549905
9.7212404821166 0.929019612765017
7.9650217341112 0.313567238951894
9.88111321264568 -0.0758470835240835
8.57463274262546 -0.42496693655281
9.02380620954775 -2.68968729042588
8.75207584391466 -1.74897160345627
10.3350897747369 1.94890041953164
9.90494958641929 -0.683977574686328
7.27050347986989 -1.16434662928118
7.96968630922514 -0.358518535323759
8.99047771155391 -2.67414256228227
10.0118562839799 1.85504573095624
8.55676424726953 -1.06625133981643
7.93823841290439 1.3927973406387
8.4884017779689 1.4641361162404
8.16241556500833 -2.53567450180013
8.94311614544381 -1.43592805532201
7.3920113261032 0.793521425048771
8.36354286806959 -0.755708748079115
9.89456203936304 -1.77497663709554
7.87819606087928 -1.77208656342751
8.55157016008839 -0.350228774817733
7.88945064974951 -1.4390455045875
8.63285630479333 -1.52089017022107
7.90167813345905 -0.677758936846171
9.91250149761388 0.600266229029962
8.96791228004417 -4.33117423229591
6.13867757019117 -0.349547772339926
8.27472812434249 -1.49207551806296
9.12929625112538 -1.64259984351444
7.36795256329179 -0.693636127696057
9.60104638930946 0.627957716100061
9.39348883310839 -0.665933462267095
10.2598661714974 -2.4221842557482
8.63632472779581 -1.07527018760172
8.36886662095868 -0.238349024560943
7.12450276416955 1.3405271882222
6.52863208754712 0.0404727994977837
9.78876833205888 -0.0226460559325046
9.81246244327379 -1.0265749074367
8.54493295688248 -0.693017004439484
11.6069063127423 -1.72923390841467
9.37683429427016 -2.5776522694259
8.96250288450894 -0.288903726542976
7.48526580479824 -1.69891850032097
8.68227196549389 -0.791983868485866
8.01251587810755 0.289958578540994
6.80438901607966 1.19469982436463
8.21068571642448 -0.218784882135015
9.72423278069656 -0.599521535009693
8.13790055092273 1.18438545395637
8.5691158107692 -3.20101402830832
9.04040876360519 0.00533904520155581
9.53152053554698 0.756026912634786
8.1089593426978 -1.79019623081335
9.8003133496274 -2.20838649020149
8.81683730419914 0.30110846399324
8.62928338093072 -0.482704370397813
8.51702737599023 -1.07567958155107
10.627562215153 1.55417012577221
9.42292912744635 -3.17451744111724
8.90850327569735 -0.262203051857416
9.6448842840633 -1.28371818444954
7.61801075513276 -0.0353444884533822
7.10179707117053 -1.67316781104714
9.51344285725352 -0.794062296740473
7.48326291484528 -1.77950403471855
9.22314913370973 -1.25634373906594
7.84869325957974 1.31855857607878
7.7608726465493 -1.16294510089505
8.2726381855104 -1.2382906606731
9.86994536845442 -1.93014473105659
11.5638964601034 -1.77604663816156
9.58650532690504 0.428522319527722
9.49922494245268 -1.34182036705798
9.25353010462909 -1.17938564765269
10.903305043098 -1.21539260742759
11.0475845314587 -1.80322813204525
10.248188125196 -2.98123977113798
8.23292011636942 -1.00313974052579
7.51939121710989 -1.67889810395593
8.66451770391999 -0.361175398913671
10.0442915493749 -1.71113088095944
9.40058545375555 -0.788880995902096
7.88878136143025 -1.20515273825719
7.75481788111901 -2.46144053963286
8.17481752096423 -1.67838468543388
8.8549736482341 -0.978959160756862
8.49889503587029 -2.8856465301743
9.92930733204133 -2.01213235257087
7.2626739771426 0.580934666436692
7.87217530149469 -0.967963241156702
8.8303242481462 -2.33253106129612
8.76039875399394 -2.26981380054513
8.20880056943528 0.0949062764687603
10.3340507006875 -1.830495519025
9.08984371032474 -0.043367356815939
8.63958449458885 -1.63511157459901
9.3735708230394 -0.487125209215739
9.78337900358941 0.964448826635084
9.46581309878739 0.396719778000741
10.4747838966943 -0.0172111882259384
7.62232177417568 -0.980332551331943
7.56113623894738 1.46491771332442
6.89659785916033 -2.15936242679259
8.84183151864615 -0.158213904654724
10.3557155673274 -2.77778040278864
10.4830762911187 -0.746556503187982
9.01240786323567 -1.29620771712768
8.77314019535759 1.42215293974569
8.61865688432664 1.23550775576008
8.58231917471074 -0.449149269798404
8.94774623738676 -0.795356402648497
8.96981285028348 -0.283003623386204
10.5581251656142 0.044890480264419
12.0182980935189 0.00919175313426468
8.61007306824915 0.543876751871418
8.1221205165052 -1.21364087497267
9.04599858000517 -1.95852845982996
6.21285962600636 -1.54429960160427
7.92932724701268 -0.274537442489058
10.398465928083 -2.01475884510166
8.52839319887271 1.61769171110968
7.50394768367358 -3.00427278891149
7.02815452803138 -1.81052798705781
9.20590002939305 -2.37345484750101
8.78778373898356 0.00123839599032227
8.13472944525586 -2.02962962916479
8.18142149083313 -0.0862776591123232
8.87833031002044 -0.883685867155964
10.8404594938435 -1.64192396109407
9.94368350602301 -3.50934887042702
10.0325937279295 0.32514014956439
9.80284928610047 -0.466008246139915
9.34534616426096 -0.517710134991688
8.32841371100547 -1.24896384766625
8.54284458360949 1.93534860919332
6.73831745553383 -1.10903650400621
10.8871247545162 -0.464443668460914
10.03807121312 -0.236806982094081
6.80291439505075 -2.0790110692326
9.94836790416218 -1.03326698090386
8.88492938868298 0.0526206023192609
8.52384702714663 0.35293140065839
8.52550039742655 -1.749762185691
8.13044356202403 0.562906386450816
};
\addplot [draw=black, fill=red, mark=*, only marks, line width=0.2]
table{%
x  y
-3.83962199333874 2.57855320066273
-7.28899605860376 2.89245646876319
-5.5535024253234 1.93444949362746
-7.34942884172463 2.18939737788377
-6.94254628903929 1.79878944984539
-5.76644851716348 0.0259403794406394
-5.81338623701667 1.49340748554153
-7.13575806515149 2.71418806648443
-4.140815749736 1.02498865832617
-5.7677766333747 3.58770333777321
-3.97781111968659 2.06951673981434
-5.66532988272524 1.96640336716967
-5.78313321379051 0.814195948370449
-4.78158042677931 0.474009313598178
-5.61809542411683 2.45797776738532
-6.62595919524078 2.9336394966268
-6.32945280619725 2.29614532311504
-5.68044312310608 1.66521566805317
-6.22765828053706 3.17156897266541
-6.12226139340639 1.59855785961629
-6.40537777850737 1.75678193676341
-5.70856425187781 1.93669072943034
-5.84092293884161 1.12005531437253
-6.93006882076399 0.362973945837189
-6.6985235574877 3.96166497283472
-5.85963369836825 2.10634619623078
-4.62615259074703 2.58311807386154
-3.54706961949142 1.28021539387985
-4.85246661669357 3.40287228935299
-6.05745971579045 -0.0261910511793217
-5.10321922337101 0.447282018622938
-6.71586782451277 -0.591717861079171
-4.59544399439885 1.93168747445781
-7.38920747819868 0.232028590026917
-6.22872858508865 0.945465062129052
-7.7008306177261 1.50776789410545
-6.89258328311304 3.46589746884415
-5.95694593863672 0.429874451016777
-7.37955791163868 0.495713673070936
-7.73480088322137 0.571952359630444
-4.9221898746242 3.41560907313951
-6.34117728739705 1.0790852485648
-5.9627929965611 2.42787928959229
-6.2599619512709 1.79689525735605
-4.81044927932416 2.52972214999499
-7.57480982995368 1.5712359746462
-5.95341572049897 1.38652072613711
-6.46328635343758 -0.399071290775081
-4.99282002307388 1.54346239693946
-5.78968064472808 4.16990666255754
-5.99005586261512 2.62035510302569
-5.0155348566186 -0.179144815377077
-6.77833165216904 2.16222427199189
-6.0727938057083 0.255570986673812
-6.61215571503306 0.995789172281623
-4.59205253279735 0.888917863070465
-5.78469683395813 -1.49301355952081
-7.38311768660084 0.28432154702205
-7.93568560812737 0.358667418925022
-6.49589811296738 2.19189064046704
-6.3839472722097 1.87246522295616
-3.72327088636348 2.52584122490069
-4.89169571372753 2.03235361505312
-6.15570533226955 1.7265396151471
-7.04194020968046 2.03509589323111
-6.38225793883016 1.5250320568668
-6.27264789254003 3.61796317405341
-5.80774174662065 2.18164264789601
-6.48815100584431 4.2093043926333
-4.65979469476019 1.28762744567692
-4.04816307642875 2.17929956516917
-5.88397355967832 1.55804430576543
-6.5745844087297 1.07248360744943
-5.22234422151904 3.67085177414164
-5.43511245831708 0.393512415432154
-4.98345462133937 0.576901425413785
-5.36296630225202 0.562523490472145
-5.50094292171021 1.60136147984051
-5.37875329153693 1.45860976964518
-6.41036490076849 -0.778837515721856
-5.08367602854588 2.13581789318059
-5.43105975917964 1.05902708243313
-7.39475590710261 2.33343152360726
-5.33293669384596 2.33894949664408
-7.20526305728965 2.10558390668884
-6.85354199278398 0.554591147567259
-10.1170573022664 0.59859801174038
-5.51718993318029 0.686509222971996
-6.0115160936998 -0.123074922133196
-5.13580468206194 2.12095753601225
-7.66364341948822 2.26031549288053
-6.75863277596544 0.309743697637942
-4.89896754484201 1.05066650145337
-6.46839661411633 -0.31107069699355
-6.7267794928338 1.3895724146203
-7.4863280854662 1.93778476731794
-4.11643753843206 -0.097533506270125
-7.41672862086029 2.94486595252099
-6.90196815513117 0.935698728532457
-5.98408261340774 2.58694661895227
-3.77399668503687 -0.587283310370464
-7.63955201715812 0.827748149511368
-7.45884102654789 1.6587619875917
-5.95614248017188 2.07649145184969
-6.67663465435194 0.0568852507284285
-5.29698265246881 1.68607338544326
-5.35709996039655 2.65405434914763
-7.55987374564787 2.1544002020958
-4.51321775319215 2.5795944258383
-6.52556675638667 0.508724604070259
-5.55143651565723 1.47610436834705
-3.39007967171104 2.36819476469415
-6.83124821225365 1.54465264040491
-6.06848784886393 -0.710615944865067
-4.1379036698893 1.96276046488365
-6.27832865175999 0.846374986781641
-6.94704150079684 2.91732020815272
-4.39561431580011 2.25796718938872
-8.03476528278154 1.60688273352265
-4.78743076823311 -0.120318204728299
-4.37513832565878 -0.140523827637354
-7.48216689445591 1.64797433561688
-8.6018178821126 2.08670870604758
-4.67063075183953 3.50828379001007
-5.33983863619612 3.46266251878948
-7.68934178464628 1.53160977237408
-7.02026853039595 -0.205908399891184
-6.40505912759007 2.4230277432747
-5.58824638621239 1.45433825275743
-8.27031794229097 1.93055467085545
-3.63931165352189 2.38299248546318
-4.50889280026824 3.10840933572572
-5.94845291210477 2.84774102309216
-3.8741481118813 0.946289995045851
-5.00963803466693 0.559296586859139
-4.90075663742901 2.55380610187939
-5.02336852682103 0.899228815616878
-5.82068532075813 1.74651540097305
-7.0471504453956 0.359078100080976
-5.69974018866531 2.53143815012963
-5.8328858691801 3.65402379533108
-6.32929969338526 -0.372992414221254
-6.64786555022365 2.3410965488621
-5.52144814646898 1.90953211609657
-4.08855913368551 1.56098921560655
-5.09106002504377 2.36607146691305
-8.11107991741348 1.2756709905458
-4.08914697598521 0.390490330850068
-6.07170440432962 0.531831458487523
-6.3230627589223 0.677349300088202
-6.02779748825098 2.3211171747784
-7.45225385767998 2.99367668650247
-8.35737212421275 2.39374250796907
-9.02979967716954 0.536392115307896
-6.21719145653806 1.58291005695855
-6.04372837506483 2.51629738080346
-8.65238285357779 0.250467586819804
-5.3028397690687 2.72129820747236
-7.27299175678763 -0.581229786324212
-6.27442634964044 3.48749866499415
-7.01289270076901 -1.38934519203221
-6.775237721125 0.375280743974135
-6.57942050540512 3.68849095592743
-5.65433822125058 1.69547756049274
-7.18297542307093 3.8446129527247
-5.61161270798979 2.10620798011717
-7.56130577713542 -0.306517473362432
};
\addplot [draw=black, fill=color8, mark=*, only marks, line width=0.2]
table{%
x  y
2.44663631068803 1.48934614013232
1.87224729365658 3.104635699991
3.39670874094722 3.01815797785341
0.215429205424167 3.37740724064756
2.83963615782994 3.57628551106467
3.34055866729318 4.32811294806854
2.66467467783086 3.62788894028431
0.483361389043607 3.64229309610254
0.992054858531651 4.74158023558759
1.24875235552103 4.06597361195525
2.24978695975993 2.32066999453628
2.15569977390079 3.67941078815692
1.87758190469515 2.52156710736566
1.9912350393632 5.13681943167853
2.89203565778838 3.81297460932686
3.14626315063281 3.43092218602376
2.55854291142555 1.97474339334801
3.78315508874459 4.68789000173561
2.35421041282009 1.01901537819928
3.45366384973201 4.41564646031421
-1.33166098403995 3.40312827488137
1.55453042298817 4.05630248446366
5.91671685834353 3.8456840508767
1.70380169258744 3.99227188266424
2.96599687059998 3.65844357243122
4.32102170230351 4.25187494754095
2.00759331426376 3.89029219435859
2.35537295983245 4.00303230135829
2.30433962118618 3.23064037196607
1.06248687979614 3.48600568177913
4.03033127962023 4.33130605846693
0.818511760760672 4.27298349050301
4.34923879001595 1.98387966136362
4.32542204883854 4.66656593732606
3.28734404877174 3.65540705139672
2.79474326055302 4.11463095920981
0.212755712001574 2.88131539987361
2.86006940378082 4.61494269643107
3.06674941904761 4.02061571201615
1.4231278384792 4.83173215433557
4.04628647536312 4.6718353527936
2.11895291772928 4.39400721238501
1.66845811729804 3.29719557135434
3.28544235537586 1.5814946811262
2.58562658745138 4.47928367760136
2.29377570432585 1.96809063186212
3.91606683053391 4.35156396576836
2.46021623321102 2.57296744651882
2.45510737484627 4.24390148245477
3.02109172469231 3.79164510435157
4.46229295545258 4.07701853630623
1.43624627096375 3.30517633581551
0.0627355010174013 4.833020713983
1.17074620611821 4.82728303195197
2.41369819737466 2.63039402634766
1.21575340677437 4.29700377615421
1.53731923330329 6.00281917491103
2.73770247701336 3.88452761148915
1.68229214384494 0.736807013078776
2.89337940447581 4.28395436435115
3.45657521696801 5.39965752555143
1.60973888125434 3.59761465909028
3.26427590797448 4.90587441076606
4.16020291927758 4.29248952687891
3.21702754652275 4.99107064656589
3.59756267102304 5.17602093370969
2.4455335466591 3.03569097775786
2.53629875431345 4.66824425827133
2.37374042841106 3.55714826610959
0.685623794269641 6.08592116872298
2.78791731061786 4.06253476988616
1.37219313019728 4.45796004247216
1.29633336828532 3.69765836479652
2.78915721623381 1.26502385013593
2.99898107457995 3.95083429736377
2.17061756320151 3.53313037054429
2.09942648313926 4.1307128653501
5.83734300390008 2.4670235714858
1.7433394124249 4.08756562036168
1.36119766436921 6.12171687482794
0.789344520230166 4.89057011238987
3.12053720620619 5.71971049241461
0.993196685642033 5.0636052980188
2.59787935058548 2.14546889908667
1.4309419958244 3.33169553170243
0.996064986769158 2.97688804231122
2.93457861525459 4.59115928598951
2.80340559927152 3.12149052967174
3.60743904415728 3.87320224319762
1.74781059405711 3.47988187543311
3.533666383923 6.74519028683393
2.00636319607827 2.36865991858802
1.63950462194446 3.07384312357132
2.94691471365373 3.52862962442726
2.16856912284607 3.699306181135
3.06671336688411 3.93259869001945
4.35080863804737 3.73321856675509
2.88610491768722 5.72072481769197
3.62849566263144 4.19994603737262
3.94826243512223 3.797323803655
1.69431347228991 3.17010170062783
2.93268374521591 3.3983443838412
3.98058039791303 3.33183413089643
2.51965102423048 3.23798077753885
1.23230018347445 2.29522476693424
1.80180008915067 3.44465023714641
2.00751400185475 3.46379650554363
2.40531063116005 3.01018961305325
1.56519121966427 2.73055110969714
3.10336403120892 2.28262031701287
1.59923164272266 2.96586213632796
4.88044198580452 3.25546561100485
2.51620027312792 4.00886253448379
1.33497397110526 2.98689072584784
0.82104388934708 4.41687615582485
4.41998984632713 2.77949760250326
0.961545991489635 5.94603837153466
3.02826091462337 3.1733429884327
2.79314544130803 5.26559076168201
3.02515685532577 4.31569045328677
1.68815024086418 1.84995417540359
3.12121369492072 3.38102658518675
1.77002505840127 3.84168582936781
2.87165600824063 3.14218043303143
4.14373292760422 3.30999368840227
0.688250975084824 2.05629853249682
1.26220109828637 3.31831277602244
4.51384210248708 5.44932434374171
1.44338632679092 3.47303121614606
0.891151086204666 2.09541888095167
4.12244031700976 4.7142566506135
3.92093019472745 1.61908512304079
3.06289054775477 4.93628808639929
3.39483289404814 6.15316656091901
2.06420311460594 2.69079999513878
4.45048167282009 5.19708828831103
0.593507260797744 3.81631212756406
1.62286370542617 5.05188637247378
1.78975868219018 5.34361979440256
1.44815150440438 1.74700759961902
2.67039701245891 2.48521347712405
3.52000166885886 3.70833381135162
4.04410651474369 4.99028643598012
0.470808764284422 1.42125090564444
3.1790083185635 4.8308325058546
2.3482244727276 5.72765105052336
1.97819357070675 3.15728314028423
2.38095877285794 3.11619213965301
2.62637846617711 3.05652491375158
1.86741216303469 6.51181053483666
0.0518453250063278 3.31592553046787
1.83461576496353 4.08469743141573
3.21819749128214 5.19252596968554
1.86372121571357 4.50378722977893
1.83481094502299 2.79312964362809
2.51423145956345 3.45907295295248
4.03342186497391 3.31079148478455
2.67255945439905 5.74137093107416
1.74283015203053 3.59884715538525
1.12600313091061 4.76639368384172
1.64958696353106 3.26173289120787
2.47925640129734 4.17774821130571
2.64455657507579 2.71252504542437
3.6347522275052 2.83810159186183
3.69188431964484 4.7355265769784
3.28690619205593 3.52391402074045
};
\addplot [draw=black, fill=gray, mark=square*, only marks, line width=0.2]
table{%
x  y
-3.17052198479638 -10.0570621350576
-2.16345025538942 -9.78340481049452
0.265877218320415 -6.08440817267707
0.0651351787189882 -11.309206963702
-6.38111130990368 -5.49387732900163
-0.637976362733986 -3.26209774150867
-3.92339363658321 -11.5077397948402
-3.58116876310076 -9.3971841694646
-5.08307846196608 -9.09875880283745
0.28696814954969 -7.33739767432764
-5.45842537866632 -6.28622049001165
-0.859772713627412 -9.15343565863659
-1.76324923788424 -11.857029014848
4.19842399561461 -6.85783310038434
-2.78468194564433 -7.94740654933844
0.401982903213841 -7.85379275753578
-3.11508042267733 -7.20200715119326
0.102921556550998 -11.8319049852642
-2.70396064601474 -3.63886822555205
-3.68559727359107 -6.52899692602585
2.51090865910107 -2.85937434853827
1.63645420718887 -8.34602923065829
-1.1428202931966 -9.81904620452263
-5.50986524964226 -11.1015279795453
-3.10870541715537 -8.11831290508185
-0.105789099585655 -8.38021481682626
-2.67819751654313 -9.49959993388402
-7.06726031265542 -7.17414398843164
-2.82707750375847 -8.08735540774528
-1.27562990370331 -9.51567487126233
-2.67101069309303 -5.02130619429839
-1.60596672232792 -5.06293811390941
1.30227505429459 -10.1200932185085
-0.135731507746059 -8.77905325391039
-4.62766346033058 -10.6912420639795
-0.873475867291402 -6.97814795520697
-5.57385379491013 -5.45643197240597
-2.2044268388351 -8.95979608431628
-2.59556293568832 -7.97802845618861
-0.698829043354918 -6.99073869506823
-3.0044554375018 -9.7431131616666
-0.38504318128588 -8.68883285028008
-2.94802572618372 -3.07991246072333
-1.49375764413732 -7.06825681730305
0.453364943063084 -6.15884419667684
1.52825200760413 -8.31629431131111
-0.617106645404326 -10.0388399657198
-0.653243703951473 -13.5444874142517
-4.26573046016856 -11.6553122048998
-3.69391219634959 -4.19299049290279
-2.56516379184842 -10.1965757863334
-4.42901195851836 -7.86458787034843
-1.84727314348448 -5.06546154753532
0.858978111274632 -7.03528827487199
-0.664882285741295 -6.64101577401405
-2.6671382624945 -9.00850034935218
-2.56351126405897 -9.5374958444646
1.5594567495305 -5.15580922196273
-3.63756146308353 -5.59456698333194
-0.383208759600785 -6.75623215246689
-5.03001494948168 -12.5449817704001
0.266885763523414 -5.42743004933045
-0.757175428730843 -3.98586666133025
-2.23635295427717 -7.50857215555638
0.716110327743428 -6.66455758298856
-1.08123401496392 -14.3662365076132
-2.26833080124599 -8.28169362953106
-2.0238728192608 -9.35354896176223
-4.36034811495987 -6.65952842057674
-3.0391330045124 -7.1913266130022
-0.876329956439556 -1.80691800885739
-2.45127343898611 -7.97934103248049
-3.09518606042595 -5.27245341055201
-1.69705351606307 -9.3372325148101
1.6574438442694 -10.5284464340291
-1.68751084502874 -12.1795348940899
2.30808154353089 -6.24765876523325
2.69905803379134 -3.79906060758643
-3.03366398152672 -9.28494813387865
-3.12081216469864 -9.08625069825654
-0.756831461355069 -6.87592341980896
-3.06170930065117 -12.3193087436823
-3.50941709456152 -6.79869107088405
-1.51024101566066 -4.16229490679862
-2.23789032409275 -11.0470105888187
-4.4331519216899 -4.65597770744608
-2.05754472476195 -9.98855619346628
-0.461418396216837 -9.60367327372452
-3.19955429964627 -9.98535168453632
-3.76980684662685 -8.404250858119
-1.22142341029295 -13.8964848897556
0.267062022788592 -4.67924895974043
-0.672157833664629 -6.41774795911661
-0.26966705033639 -10.9283294919336
0.154180774378749 -13.2669370363669
-3.17684982646587 -9.25694812836309
-2.69324607634001 -5.10728934214562
0.827755053748118 -10.820505443814
-2.67090154982727 -5.96426360409869
-4.42539220685859 -7.99024016019498
};
\end{axis}

\end{tikzpicture}


==> figs/toy/demo/fig2_MAP.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.913264129181084,0.948881199538639,0.982283737024221}
\definecolor{color1}{rgb}{0.805259515570934,0.878016147635525,0.946851211072664}
\definecolor{color2}{rgb}{0.64236831987697,0.801830065359477,0.890319108035371}
\definecolor{color3}{rgb}{0.417085736255286,0.680630526720492,0.838231449442522}
\definecolor{color4}{rgb}{0.2400461361015,0.553771626297578,0.766797385620915}
\definecolor{color5}{rgb}{0.0994232987312572,0.404752018454441,0.679815455594002}
\definecolor{color6}{rgb}{0.0313725490196078,0.261314878892734,0.528119953863899}
\definecolor{color7}{rgb}{1,0,1}
\definecolor{color8}{rgb}{1,0.843137254901961,0}

\begin{axis}[
axis line style={white!15!black},
height=\figureheight,
width=\figurewidth,
xmajorticks=false,
xmin=-15, xmax=15,
ymajorticks=false,
ymin=-15, ymax=15,
mark options={scale=0.5}
]
\addplot [draw=none, fill opacity=0.7, fill=color0]
table{%
x  y
1.36363636363636 -2.54081816938364
1.66666666666667 -2.35642822372541
1.74883790584859 -2.27272727272727
1.66666666666667 -2.07776814878672
1.36363636363636 -2.03370397199689
1.1413511773127 -1.96969696969697
1.06060606060606 -1.96217847321513
1.02288488878715 -1.96969696969697
1.06060606060606 -2.00214966038425
1.1963110458584 -2.27272727272727
1.36363636363636 -2.54081816938364
};
\addplot [draw=none, fill opacity=0.7, fill=color0]
table{%
x  y
1.96969696969697 -1.97422634481538
1.97729080331559 -1.96969696969697
1.96969696969697 -1.96796167232809
1.94892986607671 -1.96969696969697
1.96969696969697 -1.97422634481538
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
-0.757575757575758 -10.7679612539219
-0.754962582639804 -10.7575757575758
-0.757575757575758 -10.7475955357323
-0.760605676992353 -10.7575757575758
-0.757575757575758 -10.7679612539219
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
0.454545454545455 -6.05734808860865
0.463083705307417 -5.90909090909091
0.454545454545455 -5.87217218647463
0.446075097390974 -5.90909090909091
0.454545454545455 -6.05734808860865
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
0.757575757575758 -5.09441631439587
0.78669107626226 -5
0.811187687430471 -4.6969696969697
0.757575757575758 -4.47000119870782
0.71334958805166 -4.6969696969697
0.712266252694954 -5
0.757575757575758 -5.09441631439587
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
1.06060606060606 -4.20110817069043
1.10238808215605 -4.09090909090909
1.20675839519151 -3.78787878787879
1.34227798395468 -3.48484848484848
1.36363636363636 -3.46911407954052
1.50147528302331 -3.18181818181818
1.66277101458631 -2.87878787878788
1.66666666666667 -2.87302695006074
1.87810106559269 -2.57575757575758
1.96969696969697 -2.48259815495869
2.19326855815227 -2.27272727272727
2.27272727272727 -2.21146760069296
2.57575757575758 -2.02855373446247
2.69099903520968 -1.96969696969697
2.87878787878788 -1.79610644702121
3.18181818181818 -1.78601967229196
3.46705530504075 -1.66666666666667
3.18181818181818 -1.56248628588167
2.87878787878788 -1.62012139318793
2.60106306276304 -1.66666666666667
2.57575757575758 -1.69687220596348
2.27272727272727 -1.73529594170164
1.96969696969697 -1.73724854533616
1.66666666666667 -1.74582300520644
1.36363636363636 -1.718699486069
1.06060606060606 -1.68691149869707
0.921735976220455 -1.66666666666667
0.757575757575758 -1.64491536256667
0.454545454545455 -1.57972825474411
0.151515151515152 -1.51272102527158
-0.0631624578176875 -1.66666666666667
0.151515151515152 -1.8401553921249
0.319494985763101 -1.96969696969697
0.454545454545455 -2.10091149977471
0.627769866346591 -2.27272727272727
0.757575757575758 -2.46102969883822
0.841567094644823 -2.57575757575758
0.942345595809586 -2.87878787878788
0.967181389693743 -3.18181818181818
0.937354327129132 -3.48484848484848
0.894464297972653 -3.78787878787879
0.938658995849127 -4.09090909090909
1.06060606060606 -4.20110817069043

1.1963110458584 -2.27272727272727
1.06060606060606 -2.00214966038425
1.02288488878715 -1.96969696969697
1.06060606060606 -1.96217847321513
1.1413511773127 -1.96969696969697
1.36363636363636 -2.03370397199689
1.66666666666667 -2.07776814878672
1.74883790584859 -2.27272727272727
1.66666666666667 -2.35642822372541
1.36363636363636 -2.54081816938364
1.1963110458584 -2.27272727272727

1.94892986607671 -1.96969696969697
1.96969696969697 -1.96796167232809
1.97729080331559 -1.96969696969697
1.96969696969697 -1.97422634481538
1.94892986607671 -1.96969696969697
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
-0.15151515151515 -1.47487866335861
-0.091589887119428 -1.36363636363636
-0.15151515151515 -1.33625628731171
-0.301251081967501 -1.36363636363636
-0.15151515151515 -1.47487866335861
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
-0.757575757575758 -0.774083672027883
-0.751301089946439 -0.757575757575758
-0.757575757575758 -0.750355232183418
-0.766902033387707 -0.757575757575758
-0.757575757575758 -0.774083672027883
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
4.39393939393939 -0.78520156417664
4.4046538665858 -0.757575757575758
4.39393939393939 -0.689585078874677
4.37985618697648 -0.757575757575758
4.39393939393939 -0.78520156417664
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
-1.06060606060606 -0.502029332228919
-1.02273243689548 -0.454545454545453
-1.06060606060606 -0.390286569237158
-1.09275038225023 -0.454545454545453
-1.06060606060606 -0.502029332228919
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
4.6969696969697 0.0595648185220863
4.72792169043795 0.151515151515152
4.6969696969697 0.218097215356273
4.66884586665074 0.151515151515152
4.6969696969697 0.0595648185220863
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
5 0.714745069575849
5.02114384326712 0.757575757575758
5 0.806918378312071
4.97698556446282 0.757575757575758
5 0.714745069575849
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
5.90909090909091 1.63942224801959
5.94402719573025 1.66666666666667
5.90909090909091 1.69295091981666
5.87588413452225 1.66666666666667
5.90909090909091 1.63942224801959
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
-1.66666666666667 2.22710286555666
-1.64396728325704 2.27272727272727
-1.66666666666667 2.30796313475226
-1.68919488293167 2.27272727272727
-1.66666666666667 2.22710286555666
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
7.12121212121212 2.57339759380063
7.12420609154734 2.57575757575758
7.12121212121212 2.57881309542811
7.11729612451152 2.57575757575758
7.12121212121212 2.57339759380063
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
7.42424242424243 2.86977375440565
7.4361293721621 2.87878787878788
7.42424242424243 2.8864240836853
7.41504678269631 2.87878787878788
7.42424242424243 2.86977375440565
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
9.24242424242424 4.3687372914939
9.27039326877434 4.39393939393939
9.24242424242424 4.42261408099183
9.21044955556251 4.39393939393939
9.24242424242424 4.3687372914939
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
-3.48484848484848 4.66256082640974
-3.45527971462286 4.6969696969697
-3.48484848484848 4.74046035143787
-3.51194781731581 4.6969696969697
-3.48484848484848 4.66256082640974
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
9.54545454545455 4.65882921737492
9.58816711930367 4.6969696969697
9.54545454545455 4.73220580712343
9.50638822668137 4.6969696969697
9.54545454545455 4.65882921737492
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
9.84848484848485 4.9931393942239
9.85644273279227 5
9.84848484848485 5.0049935228883
9.84295836099102 5
9.84848484848485 4.9931393942239
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
-4.39393939393939 5.89265929845184
-4.38530979374905 5.90909090909091
-4.39393939393939 5.92034107173304
-4.40681342463388 5.90909090909091
-4.39393939393939 5.89265929845184
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
-4.6969696969697 6.15177804613503
-4.64312685101701 6.21212121212121
-4.6969696969697 6.28361347896716
-4.75016133223728 6.21212121212121
-4.6969696969697 6.15177804613503
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
11.3636363636364 6.15934168002528
11.431534043193 6.21212121212121
11.3636363636364 6.26512549178778
11.2957691040597 6.21212121212121
11.3636363636364 6.15934168002528
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
12.5757575757576 7.08667059964944
12.6235482411826 7.12121212121212
12.5757575757576 7.16074773268106
12.5220649303338 7.12121212121212
12.5757575757576 7.08667059964944
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
-5.60606060606061 7.40917826965314
-5.59881581768853 7.42424242424243
-5.60606060606061 7.43357246655812
-5.61652788324806 7.42424242424243
-5.60606060606061 7.40917826965314
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
-5.90909090909091 7.66689943555688
-5.85426079864367 7.72727272727273
-5.90909090909091 7.80032280755786
-5.95745837478985 7.72727272727273
-5.90909090909091 7.66689943555688
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
13.7878787878788 7.99279560833619
13.8435827624088 8.03030303030303
13.7878787878788 8.06308736802679
13.7422472501086 8.03030303030303
13.7878787878788 7.99279560833619
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
14.6969696969697 8.60509047579956
14.7402433337617 8.63636363636364
14.6969696969697 8.67301696083696
14.6423312863325 8.63636363636364
14.6969696969697 8.60509047579956
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
-6.81818181818182 8.85724887352821
-6.76279378444357 8.93939393939394
-6.81818181818182 9.01236620839102
-6.88389104623914 8.93939393939394
-6.81818181818182 8.85724887352821
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
-7.72727272727273 10.1464780437961
-7.72513838778855 10.1515151515152
-7.72727272727273 10.1541901314229
-7.73069217153184 10.1515151515152
-7.72727272727273 10.1464780437961
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
-8.03030303030303 10.3914920579449
-7.97874302594905 10.4545454545455
-8.03030303030303 10.5186823119889
-8.08402611798097 10.4545454545455
-8.03030303030303 10.3914920579449
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
-9.54545454545454 12.2358018158952
-9.51882284805307 12.2727272727273
-9.54545454545455 12.3033918947963
-9.57602254070436 12.2727272727273
-9.54545454545454 12.2358018158952
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
-9.84848484848485 12.5502969286058
-9.82294220556177 12.5757575757576
-9.84848484848485 12.6060327003038
-9.87017128832129 12.5757575757576
-9.84848484848485 12.5502969286058
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
-11.3636363636364 14.3777674760746
-11.3520804365651 14.3939393939394
-11.3636363636364 14.4072803536968
-11.3770429840333 14.3939393939394
-11.3636363636364 14.3777674760746
};
\addplot [draw=none, fill opacity=0.7, fill=color1]
table{%
x  y
-11.6666666666667 14.6852877002538
-11.6550422230395 14.6969696969697
-11.6666666666667 14.7107628146489
-11.6766457738344 14.6969696969697
-11.6666666666667 14.6852877002538
};
\addplot [draw=none, fill opacity=0.7, fill=color2]
table{%
x  y
-1.96969696969697 -15
-1.66666666666667 -15
-1.53987301329199 -15
-1.46301275018894 -14.6969696969697
-1.38934957451347 -14.3939393939394
-1.36363636363636 -14.2914091795103
-1.30894903442997 -14.0909090909091
-1.22939282095919 -13.7878787878788
-1.15382879913128 -13.4848484848485
-1.07781600787905 -13.1818181818182
-1.06060606060606 -13.1137567089049
-0.996883915327152 -12.8787878787879
-0.918716470055776 -12.5757575757576
-0.84153069440292 -12.2727272727273
-0.765196183769895 -11.969696969697
-0.757575757575758 -11.9396571263164
-0.684421829411891 -11.6666666666667
-0.60550585955251 -11.3636363636364
-0.528220108585761 -11.0606060606061
-0.454545454545453 -10.7690451674816
-0.451442282962831 -10.7575757575758
-0.370087889966479 -10.4545454545455
-0.291110022034602 -10.1515151515152
-0.213606865047384 -9.84848484848485
-0.15151515151515 -9.60442584170886
-0.135481803781715 -9.54545454545454
-0.0540398398304677 -9.24242424242424
0.0252458554966516 -8.93939393939394
0.10333561864935 -8.63636363636364
0.151515151515152 -8.44956700053818
0.183481576058678 -8.33333333333333
0.265568924113636 -8.03030303030303
0.345743699250929 -7.72727272727273
0.424963716171391 -7.42424242424242
0.454545454545455 -7.31172172668459
0.507813900534528 -7.12121212121212
0.590957549271018 -6.81818181818182
0.672585134200723 -6.51515151515152
0.753712616363849 -6.21212121212121
0.757575757575758 -6.19787136498993
0.844817820571697 -5.90909090909091
0.935775247441075 -5.60606060606061
1.02724899514791 -5.3030303030303
1.06060606060606 -5.19466928912514
1.12707603692605 -5
1.23586418664346 -4.6969696969697
1.34662545078531 -4.39393939393939
1.36363636363636 -4.34878566333485
1.46753631006091 -4.09090909090909
1.59832099368441 -3.78787878787879
1.66666666666667 -3.63805212832658
1.74149943940081 -3.48484848484848
1.89734554067691 -3.18181818181818
1.96969696969697 -3.05095149501626
2.07276789570179 -2.87878787878788
2.27272727272727 -2.61099839344183
2.30319060046708 -2.57575757575758
2.57575757575758 -2.36371630809186
2.70533226608974 -2.27272727272727
2.87878787878788 -2.17964144810769
3.18181818181818 -2.0351283805375
3.3361920696546 -1.96969696969697
3.48484848484848 -1.91430114299826
3.78787878787879 -1.77319437053424
4.00974090789797 -1.66666666666667
4.09090909090909 -1.62742767160863
4.35449629461589 -1.36363636363636
4.39393939393939 -1.29282409235618
4.50043285344604 -1.06060606060606
4.61259517387788 -0.757575757575758
4.6969696969697 -0.526266000322183
4.72558503501626 -0.454545454545453
4.84310405497571 -0.15151515151515
4.95426506193077 0.151515151515152
5 0.253849887074206
5.09098779759039 0.454545454545455
5.23390644196831 0.757575757575758
5.3030303030303 0.885746088006044
5.41351769958445 1.06060606060606
5.60606060606061 1.20794003755384
5.80303011604967 1.36363636363636
5.90909090909091 1.44784082482477
6.18969745950829 1.66666666666667
6.21212121212121 1.69874490388672
6.51515151515152 1.915043204922
6.58384767833217 1.96969696969697
6.81818181818182 2.14845709191959
6.97508365952176 2.27272727272727
7.12121212121212 2.38485059483497
7.3634045820428 2.57575757575758
7.42424242424243 2.6353747218547
7.72727272727273 2.86631002263158
7.74285879387513 2.87878787878788
8.03030303030303 3.11233122998487
8.11295088357597 3.18181818181818
8.33333333333334 3.36136111367911
8.48060242696991 3.48484848484848
8.63636363636364 3.61359625793998
8.84527350749515 3.78787878787879
8.93939393939394 3.87251838086657
9.18974935976798 4.09090909090909
9.24242424242424 4.13812729832126
9.52632179654663 4.39393939393939
9.54545454545455 4.41236463554818
9.84848484848485 4.68247451250557
9.86457503637105 4.6969696969697
10.1515151515152 4.95219293983158
10.2075597701369 5
10.4545454545455 5.21088002351056
10.5687982995098 5.3030303030303
10.7575757575758 5.45054319113448
10.9560095334542 5.60606060606061
11.0606060606061 5.68623541905702
11.345868670292 5.90909090909091
11.3636363636364 5.92284047805304
11.6666666666667 6.15421336727064
11.7402436500956 6.21212121212121
11.969696969697 6.38711485217434
12.1384267198474 6.51515151515152
12.2727272727273 6.61712599872395
12.5472020634651 6.81818181818182
12.5757575757576 6.83912970244188
12.8787878787879 7.05358274611087
12.9712370663172 7.12121212121212
13.1818181818182 7.26986707075593
13.3938404932719 7.42424242424243
13.4848484848485 7.48879388435113
13.7878787878788 7.70673368857873
13.8158936083309 7.72727272727273
14.0909090909091 7.92091701681813
14.2407919342673 8.03030303030303
14.3939393939394 8.13864708534589
14.6619881696458 8.33333333333334
14.6969696969697 8.3582007013201
15 8.57285511410035
15 8.63636363636364
15 8.93939393939394
15 9.17778122303566
14.6969696969697 8.96153145086104
14.6667350628098 8.93939393939394
14.3939393939394 8.74901996432498
14.2388435016576 8.63636363636364
14.0909090909091 8.53249042664509
13.814968212534 8.33333333333334
13.7878787878788 8.31421047347839
13.4848484848485 8.10161725679832
13.3866418495528 8.03030303030303
13.1818181818182 7.88686634686595
12.9611185644164 7.72727272727273
12.8787878787879 7.66931024163032
12.5757575757576 7.44272786620107
12.5523869311214 7.42424242424243
12.2727272727273 7.21086740031152
12.1590415377666 7.12121212121212
11.969696969697 6.97627451246494
11.7686080471173 6.81818181818182
11.6666666666667 6.73988766939319
11.379879401277 6.51515151515152
11.3636363636364 6.50263377109636
11.0606060606061 6.26903348697648
10.992460338853 6.21212121212121
10.7575757575758 6.02446466752489
10.6195621891294 5.90909090909091
10.4545454545455 5.7743486110983
10.2649129182586 5.60606060606061
10.1515151515152 5.50692058227141
9.92612974522716 5.3030303030303
9.84848484848485 5.23355633212597
9.59000077271917 5
9.54545454545455 4.95990229249829
9.25394085259907 4.6969696969697
9.24242424242424 4.68499970535367
8.93939393939394 4.41248490281279
8.91895220018724 4.39393939393939
8.63636363636364 4.13795946118905
8.58519553988581 4.09090909090909
8.33333333333334 3.86278614676228
8.25186730917626 3.78787878787879
8.03030303030303 3.59645733244566
7.90929277484531 3.48484848484848
7.72727272727273 3.33715001948341
7.542872182686 3.18181818181818
7.42424242424243 3.08499234882308
7.17592766355665 2.87878787878788
7.12121212121212 2.82292897201934
6.81818181818182 2.58537397616327
6.80672047482842 2.57575757575758
6.51515151515152 2.35310537462674
6.41544860189368 2.27272727272727
6.21212121212121 2.11626793846858
6.02791232469197 1.96969696969697
5.90909090909091 1.87778050606399
5.6423757152756 1.66666666666667
5.60606060606061 1.61817072568026
5.3030303030303 1.40396511423489
5.25271685061677 1.36363636363636
5 1.15998760108652
4.89190640096112 1.06060606060606
4.74539989431426 0.757575757575758
4.6969696969697 0.669986353521898
4.58430879566823 0.454545454545455
4.46318407041734 0.151515151515152
4.39393939393939 -0.0280299645210506
4.34182431807578 -0.15151515151515
4.2195878039328 -0.454545454545453
4.10653611202939 -0.757575757575758
4.09090909090909 -0.782742965205391
3.89953313037419 -1.06060606060606
3.78787878787879 -1.14370615311159
3.48484848484848 -1.247533089879
3.18181818181818 -1.3540624939877
3.13977102183579 -1.36363636363636
2.87878787878788 -1.41341238936114
2.57575757575758 -1.45863482007589
2.27272727272727 -1.49403535518997
1.96969696969697 -1.51319477948311
1.66666666666667 -1.51151788065983
1.36363636363636 -1.48186871364656
1.06060606060606 -1.44526692427598
0.757575757575758 -1.39472763098159
0.631345128914614 -1.36363636363636
0.454545454545455 -1.32039507597895
0.151515151515152 -1.22038914349541
-0.15151515151515 -1.0714824334192
-0.16488201965248 -1.06060606060606
-0.454545454545453 -0.759168748126686
-0.455934926973209 -0.757575757575758
-0.716843552608102 -0.454545454545453
-0.757575757575758 -0.404969427927804
-0.924851935071506 -0.15151515151515
-1.05383165696234 0.151515151515152
-1.06060606060606 0.169377109304519
-1.16129444624934 0.454545454545455
-1.21367813055427 0.757575757575758
-1.2390589879337 1.06060606060606
-1.2462218572424 1.36363636363636
-1.25341180784513 1.66666666666667
-1.26188401460744 1.96969696969697
-1.36363636363636 2.13138461684897
-1.44374043920029 2.27272727272727
-1.63811700157077 2.57575757575758
-1.66666666666667 2.61250977420092
-1.8633192533906 2.87878787878788
-1.96969696969697 3.01628843879948
-2.0935278775854 3.18181818181818
-2.27272727272727 3.41480336348214
-2.34025135158408 3.48484848484848
-2.55484995273735 3.78787878787879
-2.57575757575758 3.81482902259272
-2.7801683647656 4.09090909090909
-2.87878787878788 4.21873245630016
-3.00934616180327 4.39393939393939
-3.18181818181818 4.62175904345607
-3.24437678843115 4.6969696969697
-3.44989163141462 5
-3.48484848484848 5.04606227097452
-3.68518265944375 5.3030303030303
-3.78787878787879 5.4285468343222
-3.92946217304946 5.60606060606061
-4.09090909090909 5.80394676613898
-4.17505613939659 5.90909090909091
-4.39393939393939 6.19444273987435
-4.40903724651549 6.21212121212121
-4.63568649975534 6.51515151515152
-4.6969696969697 6.59630862117958
-4.87199137808638 6.81818181818182
-5 6.98007559009199
-5.11107079650432 7.12121212121212
-5.3030303030303 7.366141307755
-5.34863596548913 7.42424242424243
-5.58095417588145 7.72727272727273
-5.6060606060606 7.75977373957046
-5.80844478846168 8.03030303030303
-5.90909090909091 8.16105082744159
-6.03829967904658 8.33333333333334
-6.21212121212121 8.55995827738047
-6.26957422234938 8.63636363636364
-6.49998111891032 8.93939393939394
-6.51515151515152 8.95905677626407
-6.72669852495671 9.24242424242424
-6.81818181818182 9.36140126115048
-6.9559527118379 9.54545454545455
-7.12121212121212 9.76113117644534
-7.19198051778647 9.84848484848485
-7.41762557487736 10.1515151515152
-7.42424242424242 10.1600966567202
-7.66126536947014 10.4545454545455
-7.72727272727273 10.5425505138107
-7.90062067053351 10.7575757575758
-8.03030303030303 10.9204079075013
-8.14275689062117 11.0606060606061
-8.33333333333333 11.294666765416
-8.39196928380973 11.3636363636364
-8.63636363636364 11.6633445969925
-8.63923581699964 11.6666666666667
-8.90196762117971 11.969696969697
-8.93939393939394 12.0137817860448
-9.16270935582566 12.2727272727273
-9.24242424242424 12.3639897978498
-9.42500384001206 12.5757575757576
-9.54545454545454 12.713836789985
-9.68764307416367 12.8787878787879
-9.84848484848485 13.0634005096287
-9.95054807197714 13.1818181818182
-10.1515151515152 13.4127692905838
-10.2136349213506 13.4848484848485
-10.4545454545455 13.7620310533122
-10.4768212801326 13.7878787878788
-10.737717234547 14.0909090909091
-10.7575757575758 14.1138190164593
-10.9963105258825 14.3939393939394
-11.0606060606061 14.4681647257904
-11.2556950333006 14.6969696969697
-11.3636363636364 14.8216626306621
-11.5157694118172 15
-11.6666666666667 15
-11.969696969697 15
-12.2727272727273 15
-12.2846427643415 15
-12.2727272727273 14.9861053414994
-12.0280159458868 14.6969696969697
-11.969696969697 14.6289094808078
-11.7707346180115 14.3939393939394
-11.6666666666667 14.2723898335015
-11.5129240895494 14.0909090909091
-11.3636363636364 13.9163995644678
-11.254706916852 13.7878787878788
-11.0606060606061 13.5607947848606
-10.9962056766456 13.4848484848485
-10.7575757575758 13.2054288140545
-10.7375452971513 13.1818181818182
-10.4806987611605 12.8787878787879
-10.4545454545455 12.8481448356815
-10.2248678850096 12.5757575757576
-10.1515151515152 12.4897265405096
-9.96848171638414 12.2727272727273
-9.84848484848485 12.13184399331
-9.7116759176094 11.969696969697
-9.54545454545454 11.7743371964011
-9.45458180326131 11.6666666666667
-9.24242424242424 11.4170496366431
-9.19733568681478 11.3636363636364
-8.94010753804314 11.0606060606061
-8.93939393939394 11.059765673314
-8.68608758965356 10.7575757575758
-8.63636363636364 10.6989537108178
-8.43144137526592 10.4545454545455
-8.33333333333333 10.3387507701955
-8.17675826083603 10.1515151515152
-8.03030303030303 9.97855126316347
-7.92919692162515 9.84848484848485
-7.72727272727273 9.60613575491838
-7.6794544509354 9.54545454545455
-7.43853177393 9.24242424242424
-7.42424242424242 9.22570606016558
-7.19550164144872 8.93939393939394
-7.12121212121212 8.85113577089957
-6.94826290032071 8.63636363636364
-6.81818181818182 8.48247390267291
-6.70080374803937 8.33333333333334
-6.51515151515152 8.11571855171468
-6.44956121818535 8.03030303030303
-6.21212121212121 7.74557273221753
-6.19764135816696 7.72727272727273
-5.96085052741587 7.42424242424243
-5.90909090909091 7.36206283124222
-5.72024776576831 7.12121212121212
-5.60606060606061 6.97958868710668
-5.47912916217096 6.81818181818182
-5.3030303030303 6.59928656392244
-5.23666632040464 6.51515151515152
-5 6.23535510616545
-4.98141970356331 6.21212121212121
-4.71606753001151 5.90909090909091
-4.6969696969697 5.88764077124193
-4.4618377477371 5.60606060606061
-4.39393939393939 5.52740177043255
-4.21225243086055 5.3030303030303
-4.09090909090909 5.15792980387002
-3.96272437206067 5
-3.78787878787879 4.80220807456405
-3.70523717198261 4.6969696969697
-3.48484848484848 4.41713528342387
-3.45600657240202 4.39393939393939
-3.23527602158402 4.09090909090909
-3.18181818181818 4.02386086397884
-3.00231450336089 3.78787878787879
-2.87878787878788 3.63189468786101
-2.76651813728496 3.48484848484848
-2.57575757575758 3.24229157675584
-2.51295618165807 3.18181818181818
-2.29536737644435 2.87878787878788
-2.27272727272727 2.84628181983686
-2.08792306813914 2.57575757575758
-1.96969696969697 2.40007168988658
-1.88791189491252 2.27272727272727
-1.75009784169021 1.96969696969697
-1.74269069079052 1.66666666666667
-1.73524747387604 1.36363636363636
-1.72776624677857 1.06060606060606
-1.71006488112497 0.757575757575758
-1.67047286919395 0.454545454545455
-1.66666666666667 0.442857785838798
-1.57547284865475 0.151515151515152
-1.47736270608987 -0.15151515151515
-1.36363636363636 -0.426188322267649
-1.35133117727783 -0.454545454545453
-1.16021009932645 -0.757575757575758
-1.06060606060606 -0.896552160811436
-0.944755366972561 -1.06060606060606
-0.757575757575758 -1.34691734596191
-0.745577103753695 -1.36363636363636
-0.535777817735502 -1.66666666666667
-0.454545454545453 -1.74939636709994
-0.195178414872046 -1.96969696969697
-0.15151515151515 -2.01262733662602
0.123498416963409 -2.27272727272727
0.151515151515152 -2.3072390063919
0.351895497575834 -2.57575757575758
0.454545454545455 -2.84890091830786
0.465038627482749 -2.87878787878788
0.506042959829799 -3.18181818181818
0.49880892102639 -3.48484848484848
0.465138434488364 -3.78787878787879
0.454545454545455 -3.85948338256979
0.418796814298467 -4.09090909090909
0.366624554406867 -4.39393939393939
0.310430028372603 -4.6969696969697
0.249169136086903 -5
0.184930623444049 -5.3030303030303
0.151515151515152 -5.4574514305897
0.117818249418297 -5.60606060606061
0.0486186217414146 -5.90909090909091
-0.0203817476388389 -6.21212121212121
-0.0893600391846636 -6.51515151515152
-0.15151515151515 -6.78704244794184
-0.158999822886895 -6.81818181818182
-0.232255814392776 -7.12121212121212
-0.304644732426425 -7.42424242424242
-0.376464692761241 -7.72727272727273
-0.448043485545547 -8.03030303030303
-0.454545454545453 -8.05755063929214
-0.523275240412188 -8.33333333333333
-0.597667643933319 -8.63636363636364
-0.67116150187028 -8.93939393939394
-0.744148464140158 -9.24242424242424
-0.757575757575758 -9.29782650758316
-0.820307052451891 -9.54545454545454
-0.89583457888276 -9.84848484848485
-0.970247444634173 -10.1515151515152
-1.04426957592447 -10.4545454545455
-1.06060606060606 -10.5225980358665
-1.12062577959825 -10.7575757575758
-1.19674330809595 -11.0606060606061
-1.27165876982975 -11.3636363636364
-1.34663860152021 -11.6666666666667
-1.36363636363636 -11.7392316299846
-1.42279836891012 -11.969696969697
-1.4992630552097 -12.2727272727273
-1.57447292130817 -12.5757575757576
-1.65018186059678 -12.8787878787879
-1.66666666666667 -12.9509885379327
-1.72609869161593 -13.1818181818182
-1.80275687701281 -13.4848484848485
-1.88039033000351 -13.7878787878788
-1.95436730075672 -14.0909090909091
-1.96969696969697 -14.159817232912
-2.0300813165715 -14.3939393939394
-2.10684106236139 -14.6969696969697
-2.18708866399997 -15
-1.96969696969697 -15

-0.760605676992353 -10.7575757575758
-0.757575757575758 -10.7475955357323
-0.754962582639804 -10.7575757575758
-0.757575757575758 -10.7679612539219
-0.760605676992353 -10.7575757575758

0.446075097390974 -5.90909090909091
0.454545454545455 -5.87217218647463
0.463083705307417 -5.90909090909091
0.454545454545455 -6.05734808860865
0.446075097390974 -5.90909090909091

0.712266252694954 -5
0.71334958805166 -4.6969696969697
0.757575757575758 -4.47000119870782
0.811187687430471 -4.6969696969697
0.78669107626226 -5
0.757575757575758 -5.09441631439587
0.712266252694954 -5

0.938658995849127 -4.09090909090909
0.894464297972653 -3.78787878787879
0.937354327129132 -3.48484848484848
0.967181389693743 -3.18181818181818
0.942345595809586 -2.87878787878788
0.841567094644823 -2.57575757575758
0.757575757575758 -2.46102969883822
0.627769866346591 -2.27272727272727
0.454545454545455 -2.10091149977471
0.319494985763101 -1.96969696969697
0.151515151515152 -1.8401553921249
-0.0631624578176875 -1.66666666666667
0.151515151515152 -1.51272102527158
0.454545454545455 -1.57972825474411
0.757575757575758 -1.64491536256667
0.921735976220455 -1.66666666666667
1.06060606060606 -1.68691149869707
1.36363636363636 -1.718699486069
1.66666666666667 -1.74582300520644
1.96969696969697 -1.73724854533616
2.27272727272727 -1.73529594170164
2.57575757575758 -1.69687220596348
2.60106306276304 -1.66666666666667
2.87878787878788 -1.62012139318793
3.18181818181818 -1.56248628588167
3.46705530504075 -1.66666666666667
3.18181818181818 -1.78601967229196
2.87878787878788 -1.79610644702121
2.69099903520968 -1.96969696969697
2.57575757575758 -2.02855373446247
2.27272727272727 -2.21146760069296
2.19326855815227 -2.27272727272727
1.96969696969697 -2.48259815495869
1.87810106559269 -2.57575757575758
1.66666666666667 -2.87302695006074
1.66277101458631 -2.87878787878788
1.50147528302331 -3.18181818181818
1.36363636363636 -3.46911407954052
1.34227798395468 -3.48484848484848
1.20675839519151 -3.78787878787879
1.10238808215605 -4.09090909090909
1.06060606060606 -4.20110817069043
0.938658995849127 -4.09090909090909

-0.301251081967501 -1.36363636363636
-0.15151515151515 -1.33625628731171
-0.091589887119428 -1.36363636363636
-0.15151515151515 -1.47487866335861
-0.301251081967501 -1.36363636363636

-0.766902033387707 -0.757575757575758
-0.757575757575758 -0.750355232183418
-0.751301089946439 -0.757575757575758
-0.757575757575758 -0.774083672027883
-0.766902033387707 -0.757575757575758

4.37985618697648 -0.757575757575758
4.39393939393939 -0.689585078874677
4.4046538665858 -0.757575757575758
4.39393939393939 -0.78520156417664
4.37985618697648 -0.757575757575758

-1.09275038225023 -0.454545454545453
-1.06060606060606 -0.390286569237158
-1.02273243689548 -0.454545454545453
-1.06060606060606 -0.502029332228919
-1.09275038225023 -0.454545454545453

4.66884586665074 0.151515151515152
4.6969696969697 0.218097215356273
4.72792169043795 0.151515151515152
4.6969696969697 0.0595648185220864
4.66884586665074 0.151515151515152

4.97698556446282 0.757575757575758
5 0.806918378312071
5.02114384326712 0.757575757575758
5 0.714745069575849
4.97698556446282 0.757575757575758

5.87588413452225 1.66666666666667
5.90909090909091 1.69295091981666
5.94402719573025 1.66666666666667
5.90909090909091 1.63942224801959
5.87588413452225 1.66666666666667

-1.68919488293167 2.27272727272727
-1.66666666666667 2.30796313475226
-1.64396728325704 2.27272727272727
-1.66666666666667 2.22710286555666
-1.68919488293167 2.27272727272727

7.11729612451152 2.57575757575758
7.12121212121212 2.57881309542811
7.12420609154734 2.57575757575758
7.12121212121212 2.57339759380063
7.11729612451152 2.57575757575758

7.41504678269631 2.87878787878788
7.42424242424243 2.8864240836853
7.4361293721621 2.87878787878788
7.42424242424243 2.86977375440565
7.41504678269631 2.87878787878788

9.21044955556251 4.39393939393939
9.24242424242424 4.42261408099183
9.27039326877434 4.39393939393939
9.24242424242424 4.3687372914939
9.21044955556251 4.39393939393939

-3.51194781731581 4.6969696969697
-3.48484848484848 4.74046035143787
-3.45527971462286 4.6969696969697
-3.48484848484848 4.66256082640974
-3.51194781731581 4.6969696969697

9.50638822668137 4.6969696969697
9.54545454545455 4.73220580712343
9.58816711930367 4.6969696969697
9.54545454545455 4.65882921737492
9.50638822668137 4.6969696969697

9.84295836099102 5
9.84848484848485 5.0049935228883
9.85644273279227 5
9.84848484848485 4.9931393942239
9.84295836099102 5

-4.40681342463388 5.90909090909091
-4.39393939393939 5.92034107173304
-4.38530979374905 5.90909090909091
-4.39393939393939 5.89265929845184
-4.40681342463388 5.90909090909091

-4.75016133223728 6.21212121212121
-4.6969696969697 6.28361347896716
-4.64312685101701 6.21212121212121
-4.6969696969697 6.15177804613503
-4.75016133223728 6.21212121212121

11.2957691040597 6.21212121212121
11.3636363636364 6.26512549178778
11.431534043193 6.21212121212121
11.3636363636364 6.15934168002528
11.2957691040597 6.21212121212121

12.5220649303338 7.12121212121212
12.5757575757576 7.16074773268106
12.6235482411826 7.12121212121212
12.5757575757576 7.08667059964944
12.5220649303338 7.12121212121212

-5.61652788324806 7.42424242424243
-5.60606060606061 7.43357246655812
-5.59881581768853 7.42424242424243
-5.60606060606061 7.40917826965314
-5.61652788324806 7.42424242424243

-5.95745837478985 7.72727272727273
-5.90909090909091 7.80032280755786
-5.85426079864367 7.72727272727273
-5.90909090909091 7.66689943555688
-5.95745837478985 7.72727272727273

13.7422472501086 8.03030303030303
13.7878787878788 8.06308736802679
13.8435827624088 8.03030303030303
13.7878787878788 7.99279560833619
13.7422472501086 8.03030303030303

14.6423312863325 8.63636363636364
14.6969696969697 8.67301696083696
14.7402433337617 8.63636363636364
14.6969696969697 8.60509047579956
14.6423312863325 8.63636363636364

-6.88389104623914 8.93939393939394
-6.81818181818182 9.01236620839102
-6.76279378444357 8.93939393939394
-6.81818181818182 8.85724887352821
-6.88389104623914 8.93939393939394

-7.73069217153184 10.1515151515152
-7.72727272727273 10.1541901314229
-7.72513838778855 10.1515151515152
-7.72727272727273 10.1464780437961
-7.73069217153184 10.1515151515152

-8.08402611798097 10.4545454545455
-8.03030303030303 10.5186823119889
-7.97874302594905 10.4545454545455
-8.03030303030303 10.3914920579449
-8.08402611798097 10.4545454545455

-9.57602254070436 12.2727272727273
-9.54545454545454 12.3033918947963
-9.51882284805307 12.2727272727273
-9.54545454545454 12.2358018158952
-9.57602254070436 12.2727272727273

-9.87017128832129 12.5757575757576
-9.84848484848485 12.6060327003038
-9.82294220556177 12.5757575757576
-9.84848484848485 12.5502969286058
-9.87017128832129 12.5757575757576

-11.3770429840333 14.3939393939394
-11.3636363636364 14.4072803536968
-11.3520804365651 14.3939393939394
-11.3636363636364 14.3777674760746
-11.3770429840333 14.3939393939394

-11.6766457738344 14.6969696969697
-11.6666666666667 14.7107628146489
-11.6550422230395 14.6969696969697
-11.6666666666667 14.6852877002538
-11.6766457738344 14.6969696969697
};
\addplot [draw=none, fill opacity=0.7, fill=color3]
table{%
x  y
-2.57575757575758 -15
-2.27272727272727 -15
-2.18708866399997 -15
-2.10684106236139 -14.6969696969697
-2.0300813165715 -14.3939393939394
-1.96969696969697 -14.159817232912
-1.95436730075672 -14.0909090909091
-1.88039033000351 -13.7878787878788
-1.80275687701281 -13.4848484848485
-1.72609869161593 -13.1818181818182
-1.66666666666667 -12.9509885379327
-1.65018186059678 -12.8787878787879
-1.57447292130817 -12.5757575757576
-1.4992630552097 -12.2727272727273
-1.42279836891012 -11.969696969697
-1.36363636363636 -11.7392316299846
-1.34663860152021 -11.6666666666667
-1.27165876982975 -11.3636363636364
-1.19674330809595 -11.0606060606061
-1.12062577959825 -10.7575757575758
-1.06060606060606 -10.5225980358665
-1.04426957592447 -10.4545454545455
-0.970247444634173 -10.1515151515152
-0.89583457888276 -9.84848484848485
-0.820307052451891 -9.54545454545454
-0.757575757575758 -9.29782650758316
-0.744148464140158 -9.24242424242424
-0.67116150187028 -8.93939393939394
-0.597667643933319 -8.63636363636364
-0.523275240412188 -8.33333333333333
-0.454545454545453 -8.05755063929214
-0.448043485545547 -8.03030303030303
-0.376464692761241 -7.72727272727273
-0.304644732426425 -7.42424242424242
-0.232255814392776 -7.12121212121212
-0.158999822886895 -6.81818181818182
-0.15151515151515 -6.78704244794184
-0.0893600391846635 -6.51515151515152
-0.0203817476388389 -6.21212121212121
0.0486186217414146 -5.90909090909091
0.117818249418297 -5.60606060606061
0.151515151515152 -5.4574514305897
0.184930623444049 -5.3030303030303
0.249169136086903 -5
0.310430028372603 -4.6969696969697
0.366624554406867 -4.39393939393939
0.418796814298467 -4.09090909090909
0.454545454545455 -3.85948338256979
0.465138434488364 -3.78787878787879
0.49880892102639 -3.48484848484848
0.506042959829799 -3.18181818181818
0.465038627482749 -2.87878787878788
0.454545454545455 -2.84890091830786
0.351895497575834 -2.57575757575758
0.151515151515152 -2.3072390063919
0.123498416963409 -2.27272727272727
-0.15151515151515 -2.01262733662602
-0.195178414872046 -1.96969696969697
-0.454545454545453 -1.74939636709994
-0.535777817735502 -1.66666666666667
-0.745577103753695 -1.36363636363636
-0.757575757575758 -1.34691734596191
-0.944755366972561 -1.06060606060606
-1.06060606060606 -0.896552160811436
-1.16021009932645 -0.757575757575758
-1.35133117727783 -0.454545454545453
-1.36363636363636 -0.426188322267649
-1.47736270608987 -0.15151515151515
-1.57547284865475 0.151515151515152
-1.66666666666667 0.442857785838798
-1.67047286919395 0.454545454545455
-1.71006488112497 0.757575757575758
-1.72776624677857 1.06060606060606
-1.73524747387604 1.36363636363636
-1.74269069079052 1.66666666666667
-1.75009784169021 1.96969696969697
-1.88791189491252 2.27272727272727
-1.96969696969697 2.40007168988658
-2.08792306813914 2.57575757575758
-2.27272727272727 2.84628181983686
-2.29536737644435 2.87878787878788
-2.51295618165807 3.18181818181818
-2.57575757575758 3.24229157675584
-2.76651813728496 3.48484848484848
-2.87878787878788 3.63189468786101
-3.00231450336089 3.78787878787879
-3.18181818181818 4.02386086397884
-3.23527602158402 4.09090909090909
-3.45600657240202 4.39393939393939
-3.48484848484848 4.41713528342387
-3.70523717198261 4.6969696969697
-3.78787878787879 4.80220807456405
-3.96272437206067 5
-4.09090909090909 5.15792980387002
-4.21225243086055 5.3030303030303
-4.39393939393939 5.52740177043255
-4.4618377477371 5.60606060606061
-4.6969696969697 5.88764077124193
-4.71606753001151 5.90909090909091
-4.98141970356331 6.21212121212121
-5 6.23535510616545
-5.23666632040464 6.51515151515152
-5.3030303030303 6.59928656392244
-5.47912916217096 6.81818181818182
-5.60606060606061 6.97958868710668
-5.72024776576831 7.12121212121212
-5.90909090909091 7.36206283124222
-5.96085052741587 7.42424242424243
-6.19764135816696 7.72727272727273
-6.21212121212121 7.74557273221753
-6.44956121818535 8.03030303030303
-6.51515151515152 8.11571855171468
-6.70080374803937 8.33333333333334
-6.81818181818182 8.48247390267291
-6.94826290032071 8.63636363636364
-7.12121212121212 8.85113577089957
-7.19550164144872 8.93939393939394
-7.42424242424242 9.22570606016558
-7.43853177393 9.24242424242424
-7.6794544509354 9.54545454545455
-7.72727272727273 9.60613575491838
-7.92919692162515 9.84848484848485
-8.03030303030303 9.97855126316347
-8.17675826083603 10.1515151515152
-8.33333333333333 10.3387507701955
-8.43144137526592 10.4545454545455
-8.63636363636364 10.6989537108178
-8.68608758965356 10.7575757575758
-8.93939393939394 11.059765673314
-8.94010753804314 11.0606060606061
-9.19733568681478 11.3636363636364
-9.24242424242424 11.4170496366431
-9.45458180326131 11.6666666666667
-9.54545454545454 11.7743371964011
-9.7116759176094 11.969696969697
-9.84848484848485 12.13184399331
-9.96848171638414 12.2727272727273
-10.1515151515152 12.4897265405096
-10.2248678850096 12.5757575757576
-10.4545454545455 12.8481448356815
-10.4806987611605 12.8787878787879
-10.7375452971513 13.1818181818182
-10.7575757575758 13.2054288140545
-10.9962056766456 13.4848484848485
-11.0606060606061 13.5607947848606
-11.254706916852 13.7878787878788
-11.3636363636364 13.9163995644678
-11.5129240895494 14.0909090909091
-11.6666666666667 14.2723898335015
-11.7707346180115 14.3939393939394
-11.969696969697 14.6289094808078
-12.0280159458868 14.6969696969697
-12.2727272727273 14.9861053414994
-12.2846427643415 15
-12.5757575757576 15
-12.671127662577 15
-12.5757575757576 14.8889713398739
-12.4142200526104 14.6969696969697
-12.2727272727273 14.5321069865449
-12.1564462930651 14.3939393939394
-11.969696969697 14.1761547233419
-11.8979321890067 14.0909090909091
-11.6666666666667 13.8209720309267
-11.63879790744 13.7878787878788
-11.3815645010504 13.4848484848485
-11.3636363636364 13.463899365971
-11.1276577286489 13.1818181818182
-11.0606060606061 13.1033982348282
-10.8726611402665 12.8787878787879
-10.7575757575758 12.7440678559427
-10.6167063380676 12.5757575757576
-10.4545454545455 12.3857521517692
-10.3599232143704 12.2727272727273
-10.1515151515152 12.0282975927361
-10.1024438225456 11.969696969697
-9.84848484848485 11.6715476471253
-9.84439655544237 11.6666666666667
-9.59186592005887 11.3636363636364
-9.54545454545454 11.3090460597775
-9.33883074494824 11.0606060606061
-9.24242424242424 10.9470867135327
-9.08479339217087 10.7575757575758
-8.93939393939394 10.5861792185166
-8.82989084870029 10.4545454545455
-8.63636363636364 10.2261558073067
-8.57426568443431 10.1515151515152
-8.33333333333333 9.86727089666227
-8.31769840882546 9.84848484848485
-8.05113363548496 9.54545454545455
-8.03030303030303 9.52224528606823
-7.78374655541978 9.24242424242424
-7.72727272727273 9.17945331901487
-7.52496180543457 8.93939393939394
-7.42424242424242 8.82756390602844
-7.26537050649584 8.63636363636364
-7.12121212121212 8.46795073867515
-7.00920187114133 8.33333333333334
-6.81818181818182 8.10972456234829
-6.7520217560628 8.03030303030303
-6.51515151515152 7.7527869464419
-6.49467080041653 7.72727272727273
-6.23952327420866 7.42424242424243
-6.21212121212121 7.39217440816439
-5.99791968562124 7.12121212121212
-5.90909090909091 7.01798197354025
-5.75525426109915 6.81818181818182
-5.60606060606061 6.64363240372953
-5.50556593387869 6.51515151515152
-5.3030303030303 6.28725337593729
-5.24026826495217 6.21212121212121
-5 5.94259557843972
-4.97087038117876 5.90909090909091
-4.70200996901995 5.60606060606061
-4.6969696969697 5.60043977746528
-4.44910174198386 5.3030303030303
-4.39393939393939 5.24251907151061
-4.1972704498703 5
-4.09090909090909 4.88224056690559
-3.93019711900889 4.6969696969697
-3.78787878787879 4.52933030292383
-3.68545344177782 4.39393939393939
-3.48484848484848 4.14400111942481
-3.44458847564195 4.09090909090909
-3.20800889688721 3.78787878787879
-3.18181818181818 3.7555692948848
-2.97872379918256 3.48484848484848
-2.87878787878788 3.36083658184834
-2.74418335087882 3.18181818181818
-2.57575757575758 2.96932110258905
-2.50765556232932 2.87878787878788
-2.30263756967703 2.57575757575758
-2.27272727272727 2.53263360447227
-2.11052868533944 2.27272727272727
-1.98468664882716 1.96969696969697
-1.9764997997227 1.66666666666667
-1.96969696969697 1.41666988245643
-1.96855031427965 1.36363636363636
-1.96200533667879 1.06060606060606
-1.95092941762154 0.757575757575758
-1.91663147907141 0.454545454545455
-1.84294735726305 0.151515151515152
-1.73587430171296 -0.15151515151515
-1.66666666666667 -0.328995894146048
-1.62200426752139 -0.454545454545453
-1.47652005504412 -0.757575757575758
-1.36363636363636 -0.916219990074762
-1.26480727013512 -1.06060606060606
-1.08141652622794 -1.36363636363636
-1.06060606060606 -1.40675051990399
-0.939054560383427 -1.66666666666667
-0.757575757575758 -1.92455298262051
-0.713442774298849 -1.96969696969697
-0.454545454545453 -2.23116366735017
-0.412228944640187 -2.27272727272727
-0.162686590130831 -2.57575757575758
-0.15151515151515 -2.59863596081275
-0.0280536181533015 -2.87878787878788
0.0313060362567183 -3.18181818181818
0.0381037363750644 -3.48484848484848
0.00879685845733993 -3.78787878787879
-0.0312811208186879 -4.09090909090909
-0.0770621267034932 -4.39393939393939
-0.127305865491721 -4.6969696969697
-0.15151515151515 -4.82454496867863
-0.18817497019031 -5
-0.253947955076111 -5.3030303030303
-0.319387703733247 -5.60606060606061
-0.384456589760784 -5.90909090909091
-0.449196039268027 -6.21212121212121
-0.454545454545453 -6.23665920756292
-0.521078837704076 -6.51515151515152
-0.592210727120592 -6.81818181818182
-0.662023577651602 -7.12121212121212
-0.730723003417728 -7.42424242424242
-0.757575757575758 -7.54230642707229
-0.803776137967406 -7.72727272727273
-0.878345839106069 -8.03030303030303
-0.950999397688881 -8.33333333333333
-1.022053249376 -8.63636363636364
-1.06060606060606 -8.80177089141456
-1.0958734950239 -8.93939393939394
-1.17246309996316 -9.24242424242424
-1.24677759416875 -9.54545454545454
-1.31919993415113 -9.84848484848485
-1.36363636363636 -10.0364386197744
-1.39356592236405 -10.1515151515152
-1.47126513730759 -10.4545454545455
-1.54645943068561 -10.7575757575758
-1.6195866675562 -11.0606060606061
-1.66666666666667 -11.2583448193204
-1.69425200139335 -11.3636363636364
-1.77253509887746 -11.6666666666667
-1.84821454194836 -11.969696969697
-1.92174362751669 -12.2727272727273
-1.96969696969697 -12.4732389312541
-1.99667777599797 -12.5757575757576
-2.07528866201317 -12.8787878787879
-2.15123567933537 -13.1818181818182
-2.22498762072484 -13.4848484848485
-2.27272727272727 -13.6839198490382
-2.30016114429565 -13.7878787878788
-2.37893877418795 -14.0909090909091
-2.45502287909997 -14.3939393939394
-2.52888864202244 -14.6969696969697
-2.57575757575758 -14.8920803422956
-2.60428181844579 -15
-2.57575757575758 -15
};
\addplot [draw=none, fill opacity=0.7, fill=color3]
table{%
x  y
-1.36363636363636 -15
-1.200208773201 -15
-1.12535330320258 -14.6969696969697
-1.06060606060606 -14.4277501125465
-1.0514215705584 -14.3939393939394
-0.969962829784198 -14.0909090909091
-0.892227014717144 -13.7878787878788
-0.817430517551411 -13.4848484848485
-0.757575757575758 -13.2365068557565
-0.742699623255235 -13.1818181818182
-0.661366724388765 -12.8787878787879
-0.583696200886837 -12.5757575757576
-0.508091240279096 -12.2727272727273
-0.454545454545453 -12.0479609487313
-0.433203972039125 -11.969696969697
-0.3517895038261 -11.6666666666667
-0.272288294778733 -11.3636363636364
-0.197894961203264 -11.0606060606061
-0.15151515151515 -10.8650597279478
-0.121946986665952 -10.7575757575758
-0.0378215901365498 -10.4545454545455
0.0403653493621303 -10.1515151515152
0.114278953041051 -9.84848484848485
0.151515151515152 -9.69828652104917
0.19527000437707 -9.54545454545454
0.278025374392038 -9.24242424242424
0.355744085597158 -8.93939393939394
0.431999733301067 -8.63636363636364
0.454545454545455 -8.54675162810896
0.515566478774085 -8.33333333333333
0.598058211995659 -8.03030303030303
0.677791219623868 -7.72727272727273
0.755163039222395 -7.42424242424242
0.757575757575758 -7.41488822334829
0.844375520433002 -7.12121212121212
0.9312981630192 -6.81818181818182
1.01649222217679 -6.51515151515152
1.06060606060606 -6.35888636491693
1.11061615958841 -6.21212121212121
1.21163709790771 -5.90909090909091
1.30893928416346 -5.60606060606061
1.36363636363636 -5.4339653668019
1.40978176111007 -5.3030303030303
1.51498402948167 -5
1.62504711356231 -4.6969696969697
1.66666666666667 -4.5846023879515
1.74472435854004 -4.39393939393939
1.87377537191792 -4.09090909090909
1.96969696969697 -3.87618184593363
2.01474803855671 -3.78787878787879
2.17396983545608 -3.48484848484848
2.27272727272727 -3.30262423432741
2.34971720431547 -3.18181818181818
2.56369848191971 -2.87878787878788
2.57575757575758 -2.86470428897547
2.8512574776875 -2.57575757575758
2.87878787878788 -2.55679686705754
3.18181818181818 -2.35596156223723
3.30936861109601 -2.27272727272727
3.48484848484848 -2.19903863259161
3.78787878787879 -2.05657488570269
3.94933148360217 -1.96969696969697
4.09090909090909 -1.90639883862163
4.39393939393939 -1.70209614824007
4.42492965912729 -1.66666666666667
4.61012088363898 -1.36363636363636
4.6969696969697 -1.1304412486653
4.72542307451171 -1.06060606060606
4.84482710369712 -0.757575757575758
4.95303123574158 -0.454545454545453
5 -0.321373284930404
5.07244150612377 -0.15151515151515
5.19745990957668 0.151515151515152
5.3030303030303 0.408466352683201
5.32550997279073 0.454545454545455
5.47792096000656 0.757575757575758
5.60606060606061 0.965116656817003
5.6750056084087 1.06060606060606
5.90909090909091 1.23624117592907
6.0679443676833 1.36363636363636
6.21212121212121 1.47239021289928
6.45529930388325 1.66666666666667
6.51515151515152 1.71206477281771
6.81818181818182 1.94902283625566
6.84384597713794 1.96969696969697
7.12121212121212 2.17723689750496
7.24013771952035 2.27272727272727
7.42424242424243 2.41120188266113
7.6299254116108 2.57575757575758
7.72727272727273 2.65154920788944
8.01111612271666 2.87878787878788
8.03030303030303 2.8943769013841
8.33333333333334 3.14170662114524
8.38082770397416 3.18181818181818
8.63636363636364 3.38751323935812
8.75113516806447 3.48484848484848
8.93939393939394 3.63673461394075
9.11800783549408 3.78787878787879
9.24242424242424 3.89484332001846
9.47440831466266 4.09090909090909
9.54545454545455 4.15405340567103
9.81073048307739 4.39393939393939
9.84848484848485 4.42751308273274
10.1475916008675 4.6969696969697
10.1515151515152 4.70045955867597
10.4545454545455 4.94787965811903
10.5187490205294 5
10.7575757575758 5.18339076820001
10.9048776941176 5.3030303030303
11.0606060606061 5.42013870136191
11.2927666284593 5.60606060606061
11.3636363636364 5.65973850320437
11.6666666666667 5.89694542641813
11.6824432219817 5.90909090909091
11.969696969697 6.12300403493911
12.0892410897927 6.21212121212121
12.2727272727273 6.34315870946341
12.5058223317694 6.51515151515152
12.5757575757576 6.5640778826229
12.8787878787879 6.78172130231593
12.9279199714432 6.81818181818182
13.1818181818182 6.99466115011391
13.3529938034595 7.12121212121212
13.4848484848485 7.21323491813601
13.7714166127403 7.42424242424243
13.7878787878788 7.43578141543923
14.0909090909091 7.64765128102055
14.1984037184465 7.72727272727273
14.3939393939394 7.86341824765662
14.6201272832719 8.03030303030303
14.6969696969697 8.0840323404171
15 8.30238378527798
15 8.33333333333334
15 8.57285511410035
14.6969696969697 8.3582007013201
14.6619881696458 8.33333333333334
14.3939393939394 8.13864708534589
14.2407919342673 8.03030303030303
14.0909090909091 7.92091701681813
13.8158936083309 7.72727272727273
13.7878787878788 7.70673368857873
13.4848484848485 7.48879388435113
13.3938404932719 7.42424242424243
13.1818181818182 7.26986707075593
12.9712370663172 7.12121212121212
12.8787878787879 7.05358274611087
12.5757575757576 6.83912970244188
12.5472020634651 6.81818181818182
12.2727272727273 6.61712599872395
12.1384267198474 6.51515151515152
11.969696969697 6.38711485217434
11.7402436500956 6.21212121212121
11.6666666666667 6.15421336727064
11.3636363636364 5.92284047805304
11.345868670292 5.90909090909091
11.0606060606061 5.68623541905702
10.9560095334542 5.60606060606061
10.7575757575758 5.45054319113448
10.5687982995098 5.3030303030303
10.4545454545455 5.21088002351056
10.2075597701369 5
10.1515151515152 4.95219293983158
9.86457503637105 4.6969696969697
9.84848484848485 4.68247451250557
9.54545454545455 4.41236463554818
9.52632179654663 4.39393939393939
9.24242424242424 4.13812729832126
9.18974935976798 4.09090909090909
8.93939393939394 3.87251838086657
8.84527350749515 3.78787878787879
8.63636363636364 3.61359625793998
8.48060242696991 3.48484848484848
8.33333333333334 3.36136111367911
8.11295088357597 3.18181818181818
8.03030303030303 3.11233122998487
7.74285879387513 2.87878787878788
7.72727272727273 2.86631002263158
7.42424242424243 2.6353747218547
7.3634045820428 2.57575757575758
7.12121212121212 2.38485059483497
6.97508365952176 2.27272727272727
6.81818181818182 2.14845709191959
6.58384767833217 1.96969696969697
6.51515151515152 1.915043204922
6.21212121212121 1.69874490388672
6.18969745950829 1.66666666666667
5.90909090909091 1.44784082482477
5.80303011604967 1.36363636363636
5.60606060606061 1.20794003755384
5.41351769958445 1.06060606060606
5.3030303030303 0.885746088006044
5.23390644196831 0.757575757575758
5.09098779759039 0.454545454545455
5 0.253849887074206
4.95426506193077 0.151515151515152
4.84310405497571 -0.15151515151515
4.72558503501626 -0.454545454545453
4.6969696969697 -0.526266000322183
4.61259517387788 -0.757575757575758
4.50043285344604 -1.06060606060606
4.39393939393939 -1.29282409235618
4.35449629461589 -1.36363636363636
4.09090909090909 -1.62742767160863
4.00974090789797 -1.66666666666667
3.78787878787879 -1.77319437053424
3.48484848484848 -1.91430114299826
3.3361920696546 -1.96969696969697
3.18181818181818 -2.0351283805375
2.87878787878788 -2.17964144810769
2.70533226608974 -2.27272727272727
2.57575757575758 -2.36371630809186
2.30319060046708 -2.57575757575758
2.27272727272727 -2.61099839344183
2.07276789570179 -2.87878787878788
1.96969696969697 -3.05095149501626
1.89734554067691 -3.18181818181818
1.74149943940081 -3.48484848484848
1.66666666666667 -3.63805212832658
1.59832099368441 -3.78787878787879
1.46753631006091 -4.09090909090909
1.36363636363636 -4.34878566333485
1.34662545078531 -4.39393939393939
1.23586418664346 -4.6969696969697
1.12707603692605 -5
1.06060606060606 -5.19466928912514
1.02724899514791 -5.3030303030303
0.935775247441075 -5.60606060606061
0.844817820571697 -5.90909090909091
0.757575757575758 -6.19787136498993
0.753712616363849 -6.21212121212121
0.672585134200723 -6.51515151515152
0.590957549271018 -6.81818181818182
0.507813900534528 -7.12121212121212
0.454545454545455 -7.31172172668459
0.424963716171391 -7.42424242424242
0.345743699250929 -7.72727272727273
0.265568924113636 -8.03030303030303
0.183481576058678 -8.33333333333333
0.151515151515152 -8.44956700053818
0.10333561864935 -8.63636363636364
0.0252458554966516 -8.93939393939394
-0.0540398398304677 -9.24242424242424
-0.135481803781715 -9.54545454545455
-0.15151515151515 -9.60442584170886
-0.213606865047384 -9.84848484848485
-0.291110022034602 -10.1515151515152
-0.370087889966478 -10.4545454545455
-0.451442282962831 -10.7575757575758
-0.454545454545453 -10.7690451674816
-0.528220108585761 -11.0606060606061
-0.60550585955251 -11.3636363636364
-0.684421829411891 -11.6666666666667
-0.757575757575758 -11.9396571263164
-0.765196183769895 -11.969696969697
-0.84153069440292 -12.2727272727273
-0.918716470055776 -12.5757575757576
-0.996883915327152 -12.8787878787879
-1.06060606060606 -13.1137567089049
-1.07781600787905 -13.1818181818182
-1.15382879913128 -13.4848484848485
-1.22939282095919 -13.7878787878788
-1.30894903442997 -14.0909090909091
-1.36363636363636 -14.2914091795103
-1.38934957451347 -14.3939393939394
-1.46301275018894 -14.6969696969697
-1.53987301329199 -15
-1.36363636363636 -15
};
\addplot [draw=none, fill opacity=0.7, fill=color3]
table{%
x  y
0.757575757575758 -1.39472763098159
1.06060606060606 -1.44526692427598
1.36363636363636 -1.48186871364656
1.66666666666667 -1.51151788065983
1.96969696969697 -1.51319477948311
2.27272727272727 -1.49403535518997
2.57575757575758 -1.45863482007589
2.87878787878788 -1.41341238936114
3.13977102183579 -1.36363636363636
3.18181818181818 -1.3540624939877
3.48484848484848 -1.247533089879
3.78787878787879 -1.14370615311159
3.89953313037419 -1.06060606060606
4.09090909090909 -0.782742965205391
4.10653611202939 -0.757575757575758
4.2195878039328 -0.454545454545453
4.34182431807578 -0.15151515151515
4.39393939393939 -0.0280299645210506
4.46318407041734 0.151515151515152
4.58430879566823 0.454545454545455
4.6969696969697 0.669986353521898
4.74539989431426 0.757575757575758
4.89190640096112 1.06060606060606
5 1.15998760108652
5.25271685061677 1.36363636363636
5.3030303030303 1.40396511423489
5.60606060606061 1.61817072568026
5.6423757152756 1.66666666666667
5.90909090909091 1.87778050606399
6.02791232469197 1.96969696969697
6.21212121212121 2.11626793846858
6.41544860189368 2.27272727272727
6.51515151515152 2.35310537462674
6.80672047482842 2.57575757575758
6.81818181818182 2.58537397616327
7.12121212121212 2.82292897201934
7.17592766355665 2.87878787878788
7.42424242424243 3.08499234882308
7.542872182686 3.18181818181818
7.72727272727273 3.33715001948341
7.90929277484531 3.48484848484848
8.03030303030303 3.59645733244566
8.25186730917626 3.78787878787879
8.33333333333334 3.86278614676228
8.58519553988581 4.09090909090909
8.63636363636364 4.13795946118905
8.91895220018724 4.39393939393939
8.93939393939394 4.41248490281279
9.24242424242424 4.68499970535367
9.25394085259907 4.6969696969697
9.54545454545455 4.95990229249829
9.59000077271917 5
9.84848484848485 5.23355633212597
9.92612974522716 5.3030303030303
10.1515151515152 5.50692058227141
10.2649129182586 5.60606060606061
10.4545454545455 5.7743486110983
10.6195621891294 5.90909090909091
10.7575757575758 6.02446466752489
10.992460338853 6.21212121212121
11.0606060606061 6.26903348697648
11.3636363636364 6.50263377109636
11.379879401277 6.51515151515152
11.6666666666667 6.73988766939319
11.7686080471173 6.81818181818182
11.969696969697 6.97627451246494
12.1590415377666 7.12121212121212
12.2727272727273 7.21086740031152
12.5523869311214 7.42424242424243
12.5757575757576 7.44272786620107
12.8787878787879 7.66931024163032
12.9611185644164 7.72727272727273
13.1818181818182 7.88686634686595
13.3866418495528 8.03030303030303
13.4848484848485 8.10161725679832
13.7878787878788 8.31421047347839
13.814968212534 8.33333333333334
14.0909090909091 8.53249042664509
14.2388435016576 8.63636363636364
14.3939393939394 8.74901996432498
14.6667350628098 8.93939393939394
14.6969696969697 8.96153145086104
15 9.17778122303566
15 9.24242424242424
15 9.46220064494369
14.700182763591 9.24242424242424
14.6969696969697 9.24020020307327
14.3939393939394 9.03300762728262
14.2693131585358 8.93939393939394
14.0909090909091 8.81663640829983
13.8457162245925 8.63636363636364
13.7878787878788 8.5963733646572
13.4848484848485 8.38186896918869
13.4196741896858 8.33333333333334
13.1818181818182 8.17036750997997
12.9971852253785 8.03030303030303
12.8787878787879 7.94780488619867
12.6034641074109 7.72727272727273
12.5757575757576 7.70676494189898
12.2727272727273 7.4768856721574
12.2093385074815 7.42424242424243
11.969696969697 7.24328190024389
11.8163723249881 7.12121212121212
11.6666666666667 7.00784416531679
11.4278297433495 6.81818181818182
11.3636363636364 6.76942545160674
11.0606060606061 6.52120343933515
11.0534611671117 6.51515151515152
10.7575757575758 6.27646658258317
10.6814719641743 6.21212121212121
10.4545454545455 6.0287978311827
10.3209485796657 5.90909090909091
10.1515151515152 5.76183949595676
9.98075043775988 5.60606060606061
9.84848484848485 5.48832709629754
9.64514220788549 5.3030303030303
9.54545454545455 5.21428213660717
9.3100474919397 5
9.24242424242424 4.93978497715304
8.97538046192225 4.6969696969697
8.93939393939394 4.66455115236829
8.64111282832633 4.39393939393939
8.63636363636364 4.38963738743645
8.33333333333334 4.11511864124816
8.30688631463249 4.09090909090909
8.03030303030303 3.84120099693995
7.97267006155598 3.78787878787879
7.72727272727273 3.56637390174441
7.63906915078608 3.48484848484848
7.42424242424243 3.31201071756459
7.27839499405179 3.18181818181818
7.12121212121212 3.05537376370601
6.91104937697967 2.87878787878788
6.81818181818182 2.80421356992802
6.54589567369252 2.57575757575758
6.51515151515152 2.55228026672353
6.21212121212121 2.31665514718899
6.15896905531565 2.27272727272727
5.90909090909091 2.08381346644811
5.76794785756013 1.96969696969697
5.60606060606061 1.84674583268543
5.38240262746384 1.66666666666667
5.3030303030303 1.60609120710168
5.00054782965636 1.36363636363636
5 1.36319490185282
4.6969696969697 1.09339159946921
4.66422579300198 1.06060606060606
4.50405338658639 0.757575757575758
4.39393939393939 0.522635155738978
4.35825405079773 0.454545454545455
4.23150344750436 0.151515151515152
4.11676896847959 -0.15151515151515
4.09090909090909 -0.220013660772592
3.98860119608802 -0.454545454545453
3.85071992525064 -0.757575757575758
3.78787878787879 -0.842674548953507
3.48484848484848 -1.01011397227465
3.33780601428576 -1.06060606060606
3.18181818181818 -1.10728674669647
2.87878787878788 -1.18046390560966
2.57575757575758 -1.22436487999527
2.27272727272727 -1.2583947493067
1.96969696969697 -1.27685318704532
1.66666666666667 -1.26782643777602
1.36363636363636 -1.23339113951982
1.06060606060606 -1.1898903285723
0.757575757575758 -1.13836706412626
0.454545454545455 -1.07196195991111
0.419761121465537 -1.06060606060606
0.151515151515152 -0.953445262875549
-0.122794665943947 -0.757575757575758
-0.15151515151515 -0.729124171178506
-0.393318466314077 -0.454545454545453
-0.454545454545453 -0.385617468884868
-0.643720160153495 -0.15151515151515
-0.757575757575758 0.0629600999250824
-0.793759638542217 0.151515151515152
-0.898654821070043 0.454545454545455
-0.974094341510724 0.757575757575758
-1.00595676669218 1.06060606060606
-1.01373016408338 1.36363636363636
-1.02156345236136 1.66666666666667
-1.03602430626058 1.96969696969697
-1.06060606060606 2.00600675968124
-1.22332165853144 2.27272727272727
-1.36363636363636 2.46810832132003
-1.43182523661798 2.57575757575758
-1.66666666666667 2.87807071361322
-1.66719630986404 2.87878787878788
-1.88764921071311 3.18181818181818
-1.96969696969697 3.28654136072023
-2.11472714828491 3.48484848484848
-2.27272727272727 3.68747158923266
-2.3466046573609 3.78787878787879
-2.57575757575758 4.08326028247526
-2.58142078417557 4.09090909090909
-2.80195315891043 4.39393939393939
-2.87878787878788 4.49723333582028
-3.02057335283622 4.6969696969697
-3.18181818181818 4.91996100381908
-3.23585503521276 5
-3.46073982085072 5.3030303030303
-3.48484848484848 5.33281049746102
-3.69881441311104 5.60606060606061
-3.78787878787879 5.71805658637121
-3.93672280196948 5.90909090909091
-4.09090909090909 6.11019934367054
-4.16522467036655 6.21212121212121
-4.39393939393939 6.51314652759681
-4.39543638050535 6.51515151515152
-4.60516605299487 6.81818181818182
-4.6969696969697 6.94357756634329
-4.82898703400531 7.12121212121212
-5 7.34112107964227
-5.06190039489499 7.42424242424243
-5.29576832057131 7.72727272727273
-5.3030303030303 7.73656865286139
-5.5203653262543 8.03030303030303
-5.60606060606061 8.14032317082092
-5.74914644246633 8.33333333333334
-5.90909090909091 8.53930713761776
-5.98119789973426 8.63636363636364
-6.21212121212121 8.93468810930887
-6.21562553558567 8.93939393939394
-6.43975797592462 9.24242424242424
-6.51515151515152 9.33932024297432
-6.66761194837708 9.54545454545455
-6.81818181818182 9.73952761925069
-6.89896588159452 9.84848484848485
-7.12121212121212 10.1358082056171
-7.13288809158215 10.1515151515152
-7.35798050741757 10.4545454545455
-7.42424242424242 10.5397380795284
-7.58518508850344 10.7575757575758
-7.72727272727273 10.9407797372078
-7.82273819468795 11.0606060606061
-8.03030303030303 11.3351287397992
-8.05322588627612 11.3636363636364
-8.29133645267515 11.6666666666667
-8.33333333333333 11.7225791464271
-8.52941855475943 11.969696969697
-8.63636363636364 12.1131184294575
-8.76795880754058 12.2727272727273
-8.93939393939394 12.4799513845458
-9.02093373301198 12.5757575757576
-9.24242424242424 12.8302727218283
-9.28371681882199 12.8787878787879
-9.54545454545454 13.1798139349395
-9.54716064852269 13.1818181818182
-9.80317045460887 13.4848484848485
-9.84848484848485 13.5369472832178
-10.0603765178741 13.7878787878788
-10.1515151515152 13.8926703981861
-10.3190531780353 14.0909090909091
-10.4545454545455 14.2467023039613
-10.5790936153274 14.3939393939394
-10.7575757575758 14.6006367928836
-10.8390545610541 14.6969696969697
-11.0606060606061 14.9540337005738
-11.0994773234211 15
-11.3636363636364 15
-11.5157694118172 15
-11.3636363636364 14.8216626306621
-11.2556950333006 14.6969696969697
-11.0606060606061 14.4681647257904
-10.9963105258825 14.3939393939394
-10.7575757575758 14.1138190164593
-10.737717234547 14.0909090909091
-10.4768212801326 13.7878787878788
-10.4545454545455 13.7620310533122
-10.2136349213506 13.4848484848485
-10.1515151515152 13.4127692905838
-9.95054807197714 13.1818181818182
-9.84848484848485 13.0634005096287
-9.68764307416367 12.8787878787879
-9.54545454545454 12.713836789985
-9.42500384001206 12.5757575757576
-9.24242424242424 12.3639897978498
-9.16270935582566 12.2727272727273
-8.93939393939394 12.0137817860448
-8.90196762117971 11.969696969697
-8.63923581699964 11.6666666666667
-8.63636363636364 11.6633445969925
-8.39196928380973 11.3636363636364
-8.33333333333333 11.294666765416
-8.14275689062117 11.0606060606061
-8.03030303030303 10.9204079075013
-7.90062067053351 10.7575757575758
-7.72727272727273 10.5425505138107
-7.66126536947014 10.4545454545455
-7.42424242424242 10.1600966567202
-7.41762557487736 10.1515151515152
-7.19198051778647 9.84848484848485
-7.12121212121212 9.76113117644534
-6.9559527118379 9.54545454545455
-6.81818181818182 9.36140126115048
-6.72669852495671 9.24242424242424
-6.51515151515152 8.95905677626407
-6.49998111891032 8.93939393939394
-6.26957422234938 8.63636363636364
-6.21212121212121 8.55995827738047
-6.03829967904658 8.33333333333334
-5.90909090909091 8.16105082744159
-5.80844478846168 8.03030303030303
-5.60606060606061 7.75977373957046
-5.58095417588145 7.72727272727273
-5.34863596548913 7.42424242424243
-5.3030303030303 7.366141307755
-5.11107079650432 7.12121212121212
-5 6.98007559009199
-4.87199137808638 6.81818181818182
-4.6969696969697 6.59630862117958
-4.63568649975534 6.51515151515152
-4.40903724651549 6.21212121212121
-4.39393939393939 6.19444273987435
-4.17505613939659 5.90909090909091
-4.09090909090909 5.80394676613898
-3.92946217304946 5.60606060606061
-3.78787878787879 5.4285468343222
-3.68518265944375 5.3030303030303
-3.48484848484848 5.04606227097452
-3.44989163141461 5
-3.24437678843115 4.6969696969697
-3.18181818181818 4.62175904345607
-3.00934616180327 4.39393939393939
-2.87878787878788 4.21873245630016
-2.7801683647656 4.09090909090909
-2.57575757575758 3.81482902259272
-2.55484995273735 3.78787878787879
-2.34025135158408 3.48484848484848
-2.27272727272727 3.41480336348214
-2.0935278775854 3.18181818181818
-1.96969696969697 3.01628843879948
-1.8633192533906 2.87878787878788
-1.66666666666667 2.61250977420092
-1.63811700157077 2.57575757575758
-1.44374043920029 2.27272727272727
-1.36363636363636 2.13138461684897
-1.26188401460744 1.96969696969697
-1.25341180784513 1.66666666666667
-1.2462218572424 1.36363636363636
-1.2390589879337 1.06060606060606
-1.21367813055427 0.757575757575758
-1.16129444624934 0.454545454545455
-1.06060606060606 0.169377109304519
-1.05383165696234 0.151515151515152
-0.924851935071506 -0.15151515151515
-0.757575757575758 -0.404969427927804
-0.716843552608102 -0.454545454545453
-0.455934926973209 -0.757575757575758
-0.454545454545453 -0.759168748126686
-0.16488201965248 -1.06060606060606
-0.15151515151515 -1.0714824334192
0.151515151515152 -1.22038914349541
0.454545454545455 -1.32039507597895
0.631345128914614 -1.36363636363636
0.757575757575758 -1.39472763098159
};
\addplot [draw=none, fill opacity=0.7, fill=color4]
table{%
x  y
-2.87878787878788 -15
-2.60428181844579 -15
-2.57575757575758 -14.8920803422956
-2.52888864202244 -14.6969696969697
-2.45502287909997 -14.3939393939394
-2.37893877418795 -14.0909090909091
-2.30016114429565 -13.7878787878788
-2.27272727272727 -13.6839198490382
-2.22498762072484 -13.4848484848485
-2.15123567933537 -13.1818181818182
-2.07528866201317 -12.8787878787879
-1.99667777599797 -12.5757575757576
-1.96969696969697 -12.4732389312541
-1.92174362751669 -12.2727272727273
-1.84821454194836 -11.969696969697
-1.77253509887746 -11.6666666666667
-1.69425200139335 -11.3636363636364
-1.66666666666667 -11.2583448193204
-1.6195866675562 -11.0606060606061
-1.54645943068561 -10.7575757575758
-1.47126513730759 -10.4545454545455
-1.39356592236405 -10.1515151515152
-1.36363636363636 -10.0364386197744
-1.31919993415113 -9.84848484848485
-1.24677759416875 -9.54545454545454
-1.17246309996316 -9.24242424242424
-1.0958734950239 -8.93939393939394
-1.06060606060606 -8.80177089141456
-1.022053249376 -8.63636363636364
-0.950999397688881 -8.33333333333333
-0.878345839106069 -8.03030303030303
-0.803776137967406 -7.72727272727273
-0.757575757575758 -7.54230642707229
-0.730723003417728 -7.42424242424242
-0.662023577651602 -7.12121212121212
-0.592210727120592 -6.81818181818182
-0.521078837704076 -6.51515151515152
-0.454545454545453 -6.23665920756292
-0.449196039268027 -6.21212121212121
-0.384456589760784 -5.90909090909091
-0.319387703733247 -5.60606060606061
-0.253947955076111 -5.3030303030303
-0.18817497019031 -5
-0.15151515151515 -4.82454496867863
-0.127305865491721 -4.6969696969697
-0.0770621267034933 -4.39393939393939
-0.0312811208186879 -4.09090909090909
0.00879685845733993 -3.78787878787879
0.0381037363750644 -3.48484848484848
0.0313060362567183 -3.18181818181818
-0.0280536181533015 -2.87878787878788
-0.15151515151515 -2.59863596081275
-0.162686590130831 -2.57575757575758
-0.412228944640187 -2.27272727272727
-0.454545454545453 -2.23116366735017
-0.713442774298849 -1.96969696969697
-0.757575757575758 -1.92455298262051
-0.939054560383427 -1.66666666666667
-1.06060606060606 -1.40675051990399
-1.08141652622794 -1.36363636363636
-1.26480727013512 -1.06060606060606
-1.36363636363636 -0.916219990074763
-1.47652005504412 -0.757575757575758
-1.62200426752139 -0.454545454545453
-1.66666666666667 -0.328995894146048
-1.73587430171296 -0.15151515151515
-1.84294735726305 0.151515151515152
-1.91663147907141 0.454545454545455
-1.95092941762154 0.757575757575758
-1.96200533667879 1.06060606060606
-1.96855031427965 1.36363636363636
-1.96969696969697 1.41666988245643
-1.9764997997227 1.66666666666667
-1.98468664882716 1.96969696969697
-2.11052868533944 2.27272727272727
-2.27272727272727 2.53263360447227
-2.30263756967703 2.57575757575758
-2.50765556232932 2.87878787878788
-2.57575757575758 2.96932110258905
-2.74418335087882 3.18181818181818
-2.87878787878788 3.36083658184834
-2.97872379918256 3.48484848484848
-3.18181818181818 3.7555692948848
-3.20800889688721 3.78787878787879
-3.44458847564195 4.09090909090909
-3.48484848484848 4.14400111942481
-3.68545344177782 4.39393939393939
-3.78787878787879 4.52933030292383
-3.9301971190089 4.6969696969697
-4.09090909090909 4.88224056690559
-4.1972704498703 5
-4.39393939393939 5.24251907151061
-4.44910174198386 5.3030303030303
-4.6969696969697 5.60043977746528
-4.70200996901995 5.60606060606061
-4.97087038117876 5.90909090909091
-5 5.94259557843972
-5.24026826495217 6.21212121212121
-5.3030303030303 6.28725337593729
-5.50556593387869 6.51515151515152
-5.60606060606061 6.64363240372953
-5.75525426109915 6.81818181818182
-5.90909090909091 7.01798197354025
-5.99791968562124 7.12121212121212
-6.21212121212121 7.3921744081644
-6.23952327420866 7.42424242424243
-6.49467080041653 7.72727272727273
-6.51515151515152 7.7527869464419
-6.7520217560628 8.03030303030303
-6.81818181818182 8.10972456234829
-7.00920187114133 8.33333333333334
-7.12121212121212 8.46795073867515
-7.26537050649584 8.63636363636364
-7.42424242424242 8.82756390602844
-7.52496180543457 8.93939393939394
-7.72727272727273 9.17945331901487
-7.78374655541978 9.24242424242424
-8.03030303030303 9.52224528606823
-8.05113363548496 9.54545454545455
-8.31769840882545 9.84848484848485
-8.33333333333333 9.86727089666227
-8.5742656844343 10.1515151515152
-8.63636363636364 10.2261558073067
-8.82989084870029 10.4545454545455
-8.93939393939394 10.5861792185166
-9.08479339217087 10.7575757575758
-9.24242424242424 10.9470867135327
-9.33883074494824 11.0606060606061
-9.54545454545454 11.3090460597775
-9.59186592005887 11.3636363636364
-9.84439655544237 11.6666666666667
-9.84848484848485 11.6715476471253
-10.1024438225456 11.969696969697
-10.1515151515152 12.0282975927361
-10.3599232143704 12.2727272727273
-10.4545454545455 12.3857521517692
-10.6167063380676 12.5757575757576
-10.7575757575758 12.7440678559427
-10.8726611402665 12.8787878787879
-11.0606060606061 13.1033982348282
-11.1276577286489 13.1818181818182
-11.3636363636364 13.463899365971
-11.3815645010504 13.4848484848485
-11.63879790744 13.7878787878788
-11.6666666666667 13.8209720309267
-11.8979321890067 14.0909090909091
-11.969696969697 14.1761547233419
-12.1564462930651 14.3939393939394
-12.2727272727273 14.5321069865449
-12.4142200526104 14.6969696969697
-12.5757575757576 14.8889713398739
-12.671127662577 15
-12.8787878787879 15
-13.1410320602664 15
-12.8810135830307 14.6969696969697
-12.8787878787879 14.6943776721537
-12.6291612969911 14.3939393939394
-12.5757575757576 14.3316978595652
-12.3756812593336 14.0909090909091
-12.2727272727273 13.9708216131258
-12.1207056488669 13.7878787878788
-11.969696969697 13.61159495811
-11.8643637453385 13.4848484848485
-11.6666666666667 13.253867148559
-11.6067859158751 13.1818181818182
-11.3636363636364 12.8974814215321
-11.3480985838405 12.8787878787879
-11.0948610696964 12.5757575757576
-11.0606060606061 12.5355851822096
-10.8436274490577 12.2727272727273
-10.7575757575758 12.171712277013
-10.5908349496002 11.969696969697
-10.4545454545455 11.8095491320606
-10.3366210242883 11.6666666666667
-10.1515151515152 11.4538791753711
-10.0767446833663 11.3636363636364
-9.84848484848485 11.1052449491131
-9.81127970180551 11.0606060606061
-9.54545454545454 10.7608479633251
-9.54271204787826 10.7575757575758
-9.27699298476449 10.4545454545455
-9.24242424242424 10.4160909484663
-9.01077069530056 10.1515151515152
-8.93939393939394 10.0720595878557
-8.74366876463948 9.84848484848485
-8.63636363636364 9.72894695538797
-8.47575314090311 9.54545454545455
-8.33333333333333 9.38668076262834
-8.2070842431337 9.24242424242424
-8.03030303030303 9.0451924358361
-7.93772585253209 8.93939393939394
-7.72727272727273 8.70441024456088
-7.66773852981455 8.63636363636364
-7.42424242424242 8.36426658003376
-7.39887980455857 8.33333333333334
-7.13314336281238 8.03030303030303
-7.12121212121212 8.01695520412684
-6.8849126775951 7.72727272727273
-6.81818181818182 7.65067966495438
-6.63256494570352 7.42424242424243
-6.51515151515152 7.28696860876031
-6.37915109292621 7.12121212121212
-6.21212121212121 6.92685379736003
-6.12278889631524 6.81818181818182
-5.90909090909091 6.59139389458257
-5.84658605870902 6.51515151515152
-5.60606060606061 6.26163828883972
-5.56333630645899 6.21212121212121
-5.3030303030303 5.92681688811774
-5.28769672190835 5.90909090909091
-5.02118239440047 5.60606060606061
-5 5.58324246703288
-4.7576046774974 5.3030303030303
-4.6969696969697 5.23986467374822
-4.48459809751054 5
-4.39393939393939 4.9038227847612
-4.21401607633648 4.6969696969697
-4.09090909090909 4.56189777984958
-3.95459000301333 4.39393939393939
-3.78787878787879 4.19150977025403
-3.71254678263533 4.09090909090909
-3.48484848484848 3.81163869009656
-3.46704878147521 3.78787878787879
-3.23539396781158 3.48484848484848
-3.18181818181818 3.41963239350473
-3.00508102672285 3.18181818181818
-2.87878787878788 3.0158924839302
-2.77988999004891 2.87878787878788
-2.57575757575758 2.58725437116516
-2.5686329795594 2.57575757575758
-2.3827417067722 2.27272727272727
-2.27776714993381 1.96969696969697
-2.27272727272727 1.7946355504498
-2.27012460420798 1.66666666666667
-2.26395146991727 1.36363636363636
-2.25774143414166 1.06060606060606
-2.25112323713799 0.757575757575758
-2.2191246052373 0.454545454545455
-2.17486940936847 0.151515151515152
-2.05555219480537 -0.15151515151515
-1.96969696969697 -0.393625091567412
-1.9513720538777 -0.454545454545453
-1.84170321626598 -0.757575757575758
-1.66666666666667 -1.0378735834729
-1.65162076654677 -1.06060606060606
-1.49969369150033 -1.36363636363636
-1.36363636363636 -1.65198903060742
-1.35743968814357 -1.66666666666667
-1.24135066649855 -1.96969696969697
-1.06060606060606 -2.25355615236436
-1.04438284818149 -2.27272727272727
-0.797571061363074 -2.57575757575758
-0.757575757575758 -2.63837994253933
-0.636900929284412 -2.87878787878788
-0.562731599152216 -3.18181818181818
-0.545963859699568 -3.48484848484848
-0.55141838487593 -3.78787878787879
-0.583869138233286 -4.09090909090909
-0.624748714735976 -4.39393939393939
-0.670853469273107 -4.6969696969697
-0.725804456217774 -5
-0.757575757575758 -5.16999053140732
-0.78627848934258 -5.3030303030303
-0.85262032554764 -5.60606060606061
-0.917968741835275 -5.90909090909091
-0.982181083450602 -6.21212121212121
-1.04520240294935 -6.51515151515152
-1.06060606060606 -6.58829730026619
-1.11635515202006 -6.81818181818182
-1.1883506299748 -7.12121212121212
-1.25806436818057 -7.42424242424242
-1.32563627035827 -7.72727272727273
-1.36363636363636 -7.89960217726603
-1.39687567419413 -8.03030303030303
-1.47292102644983 -8.33333333333333
-1.54595001642963 -8.63636363636364
-1.61623788451223 -8.93939393939394
-1.66666666666667 -9.16208665642683
-1.68766517744102 -9.24242424242424
-1.76609395460368 -9.54545454545454
-1.84105824776617 -9.84848484848485
-1.91292236130665 -10.1515151515152
-1.96969696969697 -10.3983916135944
-1.98460836141801 -10.4545454545455
-2.0643901971556 -10.7575757575758
-2.14040825740518 -11.0606060606061
-2.21309335069725 -11.3636363636364
-2.27272727272727 -11.6209154703255
-2.28497441700437 -11.6666666666667
-2.36541018560481 -11.969696969697
-2.44196897133937 -12.2727272727273
-2.51510271092602 -12.5757575757576
-2.57575757575758 -12.8361953257003
-2.58721413875199 -12.8787878787879
-2.6680219651308 -13.1818181818182
-2.74487609570045 -13.4848484848485
-2.81824767553924 -13.7878787878788
-2.87878787878788 -14.0470727709112
-2.89061273619301 -14.0909090909091
-2.97160139459259 -14.3939393939394
-3.04859716504933 -14.6969696969697
-3.12207843014591 -15
-2.87878787878788 -15
};
\addplot [draw=none, fill opacity=0.7, fill=color4]
table{%
x  y
-1.06060606060606 -15
-0.789271911394702 -15
-0.757575757575758 -14.8643172102617
-0.710991485259412 -14.6969696969697
-0.629811000516379 -14.3939393939394
-0.553547321301444 -14.0909090909091
-0.481432367255756 -13.7878787878788
-0.454545454545453 -13.6730528632184
-0.40206870140108 -13.4848484848485
-0.321088171657273 -13.1818181818182
-0.244964394250597 -12.8787878787879
-0.172930027330396 -12.5757575757576
-0.15151515151515 -12.4846361679413
-0.0922599590035865 -12.2727272727273
-0.011414878361344 -11.969696969697
0.0646420217222782 -11.6666666666667
0.136682929919506 -11.3636363636364
0.151515151515152 -11.3008950771853
0.219033457129764 -11.0606060606061
0.29984348578582 -10.7575757575758
0.375954169398161 -10.4545454545455
0.448142174850415 -10.1515151515152
0.454545454545455 -10.124685137583
0.532789980347534 -9.84848484848485
0.613732585466421 -9.54545454545454
0.69009462529873 -9.24242424242424
0.757575757575758 -8.96175434384843
0.764005981394341 -8.93939393939394
0.850611731376817 -8.63636363636364
0.931962207846267 -8.33333333333333
1.00919364636856 -8.03030303030303
1.06060606060606 -7.82673346838583
1.09409567361875 -7.72727272727273
1.19441255277621 -7.42424242424242
1.28940481293807 -7.12121212121212
1.36363636363636 -6.87163576059099
1.38214945105776 -6.81818181818182
1.48619914642578 -6.51515151515152
1.58489545003056 -6.21212121212121
1.66666666666667 -5.94653941581044
1.68022346356954 -5.90909090909091
1.78966380353082 -5.60606060606061
1.89375613200271 -5.3030303030303
1.96969696969697 -5.07132903267075
1.99683501404647 -5
2.1219682213424 -4.6969696969697
2.24768123946503 -4.39393939393939
2.27272727272727 -4.3383101453053
2.39934133314938 -4.09090909090909
2.5552496181729 -3.78787878787879
2.57575757575758 -3.75063751660393
2.77161635780947 -3.48484848484848
2.87878787878788 -3.35290181183724
3.0261523194802 -3.18181818181818
3.18181818181818 -3.00913801919611
3.30452848829961 -2.87878787878788
3.48484848484848 -2.70183183201788
3.62539338757797 -2.57575757575758
3.78787878787879 -2.479465636803
4.09090909090909 -2.27375451602807
4.09247253971449 -2.27272727272727
4.39393939393939 -2.13318327425897
4.58691770856499 -1.96969696969697
4.6969696969697 -1.83532897811015
4.80121761327762 -1.66666666666667
4.90641323149729 -1.36363636363636
5 -1.07170979992693
5.00447051342266 -1.06060606060606
5.13095186469921 -0.757575757575758
5.24364147634827 -0.454545454545453
5.3030303030303 -0.289448319325103
5.36488220431304 -0.15151515151515
5.49270220882537 0.151515151515152
5.60606060606061 0.419227307743311
5.62481939281162 0.454545454545455
5.7818162705423 0.757575757575758
5.90909090909091 0.944506067158041
6.00227484347439 1.06060606060606
6.21212121212121 1.21522408328713
6.39456054326839 1.36363636363636
6.51515151515152 1.45301048892626
6.77960337585126 1.66666666666667
6.81818181818182 1.69539123587946
7.12121212121212 1.92830649143541
7.1721846036847 1.96969696969697
7.42424242424243 2.15528862034521
7.56916683912954 2.27272727272727
7.72727272727273 2.38962704707847
7.95751249875033 2.57575757575758
8.03030303030303 2.6304709784037
8.33333333333334 2.87234746804357
8.34126433029569 2.87878787878788
8.63636363636364 3.11273164526865
8.71880166575423 3.18181818181818
8.93939393939394 3.35778944925715
9.08939099985804 3.48484848484848
9.24242424242424 3.6068740434688
9.45719228980011 3.78787878787879
9.54545454545455 3.8591597920648
9.82238681131904 4.09090909090909
9.84848484848485 4.11389997765139
10.1515151515152 4.36707004346287
10.1847235731631 4.39393939393939
10.4545454545455 4.60634106286974
10.5654794492065 4.6969696969697
10.7575757575758 4.84429869956988
10.9483906849991 5
11.0606060606061 5.08623447056731
11.3266380603073 5.3030303030303
11.3636363636364 5.33094435612645
11.6666666666667 5.57067245799022
11.7131417175313 5.60606060606061
11.969696969697 5.78587198056477
12.1331908754883 5.90909090909091
12.2727272727273 6.00507408398519
12.5498742482074 6.21212121212121
12.5757575757576 6.2299820319235
12.8787878787879 6.44167488236187
12.9767237047046 6.51515151515152
13.1818181818182 6.65596923161648
13.3986349573638 6.81818181818182
13.4848484848485 6.87755493960105
13.7878787878788 7.09925832827691
13.8171038034405 7.12121212121212
14.0909090909091 7.30887143751154
14.2449017488118 7.42424242424243
14.3939393939394 7.52668414299511
14.6624590858958 7.72727272727273
14.6969696969697 7.75107002493912
15 7.96223571363801
15 8.03030303030303
15 8.30238378527798
14.6969696969697 8.0840323404171
14.6201272832719 8.03030303030303
14.3939393939394 7.86341824765662
14.1984037184465 7.72727272727273
14.0909090909091 7.64765128102054
13.7878787878788 7.43578141543923
13.7714166127403 7.42424242424243
13.4848484848485 7.21323491813601
13.3529938034595 7.12121212121212
13.1818181818182 6.99466115011391
12.9279199714432 6.81818181818182
12.8787878787879 6.78172130231593
12.5757575757576 6.5640778826229
12.5058223317694 6.51515151515152
12.2727272727273 6.34315870946341
12.0892410897927 6.21212121212121
11.969696969697 6.12300403493911
11.6824432219817 5.90909090909091
11.6666666666667 5.89694542641813
11.3636363636364 5.65973850320437
11.2927666284593 5.60606060606061
11.0606060606061 5.42013870136191
10.9048776941176 5.3030303030303
10.7575757575758 5.18339076820001
10.5187490205294 5
10.4545454545455 4.94787965811903
10.1515151515152 4.70045955867597
10.1475916008675 4.6969696969697
9.84848484848485 4.42751308273274
9.81073048307739 4.39393939393939
9.54545454545455 4.15405340567103
9.47440831466266 4.09090909090909
9.24242424242424 3.89484332001846
9.11800783549408 3.78787878787879
8.93939393939394 3.63673461394075
8.75113516806447 3.48484848484848
8.63636363636364 3.38751323935812
8.38082770397416 3.18181818181818
8.33333333333334 3.14170662114524
8.03030303030303 2.8943769013841
8.01111612271666 2.87878787878788
7.72727272727273 2.65154920788944
7.6299254116108 2.57575757575758
7.42424242424243 2.41120188266113
7.24013771952035 2.27272727272727
7.12121212121212 2.17723689750496
6.84384597713794 1.96969696969697
6.81818181818182 1.94902283625566
6.51515151515152 1.71206477281771
6.45529930388325 1.66666666666667
6.21212121212121 1.47239021289928
6.0679443676833 1.36363636363636
5.90909090909091 1.23624117592907
5.6750056084087 1.06060606060606
5.60606060606061 0.965116656817003
5.47792096000656 0.757575757575758
5.32550997279073 0.454545454545455
5.3030303030303 0.408466352683201
5.19745990957668 0.151515151515152
5.07244150612377 -0.15151515151515
5 -0.321373284930404
4.95303123574158 -0.454545454545453
4.84482710369712 -0.757575757575758
4.72542307451171 -1.06060606060606
4.6969696969697 -1.1304412486653
4.61012088363899 -1.36363636363636
4.42492965912729 -1.66666666666667
4.39393939393939 -1.70209614824007
4.09090909090909 -1.90639883862163
3.94933148360217 -1.96969696969697
3.78787878787879 -2.05657488570269
3.48484848484848 -2.19903863259161
3.30936861109601 -2.27272727272727
3.18181818181818 -2.35596156223723
2.87878787878788 -2.55679686705754
2.8512574776875 -2.57575757575758
2.57575757575758 -2.86470428897547
2.56369848191971 -2.87878787878788
2.34971720431547 -3.18181818181818
2.27272727272727 -3.30262423432741
2.17396983545608 -3.48484848484848
2.01474803855671 -3.78787878787879
1.96969696969697 -3.87618184593363
1.87377537191792 -4.09090909090909
1.74472435854004 -4.39393939393939
1.66666666666667 -4.5846023879515
1.62504711356231 -4.6969696969697
1.51498402948167 -5
1.40978176111007 -5.3030303030303
1.36363636363636 -5.4339653668019
1.30893928416346 -5.60606060606061
1.21163709790771 -5.90909090909091
1.11061615958841 -6.21212121212121
1.06060606060606 -6.35888636491693
1.01649222217679 -6.51515151515152
0.9312981630192 -6.81818181818182
0.844375520433002 -7.12121212121212
0.757575757575758 -7.41488822334829
0.755163039222395 -7.42424242424242
0.677791219623868 -7.72727272727273
0.598058211995659 -8.03030303030303
0.515566478774085 -8.33333333333333
0.454545454545455 -8.54675162810896
0.431999733301067 -8.63636363636364
0.355744085597158 -8.93939393939394
0.278025374392038 -9.24242424242424
0.19527000437707 -9.54545454545454
0.151515151515152 -9.69828652104917
0.114278953041051 -9.84848484848485
0.0403653493621303 -10.1515151515152
-0.0378215901365498 -10.4545454545455
-0.121946986665952 -10.7575757575758
-0.15151515151515 -10.8650597279478
-0.197894961203264 -11.0606060606061
-0.272288294778733 -11.3636363636364
-0.3517895038261 -11.6666666666667
-0.433203972039125 -11.969696969697
-0.454545454545453 -12.0479609487313
-0.508091240279096 -12.2727272727273
-0.583696200886837 -12.5757575757576
-0.661366724388765 -12.8787878787879
-0.742699623255235 -13.1818181818182
-0.757575757575758 -13.2365068557565
-0.817430517551411 -13.4848484848485
-0.892227014717144 -13.7878787878788
-0.969962829784198 -14.0909090909091
-1.0514215705584 -14.3939393939394
-1.06060606060606 -14.4277501125465
-1.12535330320258 -14.6969696969697
-1.200208773201 -15
-1.06060606060606 -15
};
\addplot [draw=none, fill opacity=0.7, fill=color4]
table{%
x  y
0.454545454545455 -1.07196195991111
0.757575757575758 -1.13836706412626
1.06060606060606 -1.1898903285723
1.36363636363636 -1.23339113951982
1.66666666666667 -1.26782643777602
1.96969696969697 -1.27685318704532
2.27272727272727 -1.2583947493067
2.57575757575758 -1.22436487999527
2.87878787878788 -1.18046390560966
3.18181818181818 -1.10728674669647
3.33780601428576 -1.06060606060606
3.48484848484848 -1.01011397227465
3.78787878787879 -0.842674548953507
3.85071992525064 -0.757575757575758
3.98860119608802 -0.454545454545453
4.09090909090909 -0.220013660772592
4.11676896847959 -0.15151515151515
4.23150344750436 0.151515151515152
4.35825405079773 0.454545454545455
4.39393939393939 0.522635155738978
4.50405338658639 0.757575757575758
4.66422579300198 1.06060606060606
4.6969696969697 1.09339159946921
5 1.36319490185282
5.00054782965636 1.36363636363636
5.3030303030303 1.60609120710168
5.38240262746384 1.66666666666667
5.60606060606061 1.84674583268543
5.76794785756013 1.96969696969697
5.90909090909091 2.08381346644811
6.15896905531565 2.27272727272727
6.21212121212121 2.31665514718899
6.51515151515152 2.55228026672353
6.54589567369252 2.57575757575758
6.81818181818182 2.80421356992802
6.91104937697967 2.87878787878788
7.12121212121212 3.05537376370601
7.27839499405179 3.18181818181818
7.42424242424243 3.31201071756459
7.63906915078608 3.48484848484848
7.72727272727273 3.56637390174441
7.97267006155598 3.78787878787879
8.03030303030303 3.84120099693995
8.30688631463249 4.09090909090909
8.33333333333334 4.11511864124816
8.63636363636364 4.38963738743645
8.64111282832633 4.39393939393939
8.93939393939394 4.66455115236829
8.97538046192225 4.6969696969697
9.24242424242424 4.93978497715304
9.3100474919397 5
9.54545454545455 5.21428213660717
9.64514220788549 5.3030303030303
9.84848484848485 5.48832709629754
9.98075043775988 5.60606060606061
10.1515151515152 5.76183949595676
10.3209485796657 5.90909090909091
10.4545454545455 6.0287978311827
10.6814719641743 6.21212121212121
10.7575757575758 6.27646658258317
11.0534611671117 6.51515151515152
11.0606060606061 6.52120343933515
11.3636363636364 6.76942545160674
11.4278297433495 6.81818181818182
11.6666666666667 7.00784416531679
11.8163723249881 7.12121212121212
11.969696969697 7.24328190024389
12.2093385074815 7.42424242424243
12.2727272727273 7.4768856721574
12.5757575757576 7.70676494189898
12.6034641074109 7.72727272727273
12.8787878787879 7.94780488619867
12.9971852253785 8.03030303030303
13.1818181818182 8.17036750997997
13.4196741896858 8.33333333333334
13.4848484848485 8.38186896918869
13.7878787878788 8.5963733646572
13.8457162245925 8.63636363636364
14.0909090909091 8.81663640829982
14.2693131585358 8.93939393939394
14.3939393939394 9.03300762728262
14.6969696969697 9.24020020307327
14.700182763591 9.24242424242424
15 9.46220064494369
15 9.54545454545455
15 9.84848484848485
15 9.96816553545527
14.8522640730867 9.84848484848485
14.6969696969697 9.7268420570961
14.4730204949955 9.54545454545455
14.3939393939394 9.48756531403078
14.0958383630173 9.24242424242424
14.0909090909091 9.23936751079399
13.7878787878788 9.00061859051964
13.7122861439065 8.93939393939394
13.4848484848485 8.79274127969443
13.2994095054896 8.63636363636364
13.1818181818182 8.56127786900538
12.9073234934804 8.33333333333334
12.8787878787879 8.31361765513103
12.5757575757576 8.08703014127235
12.5167895146213 8.03030303030303
12.2727272727273 7.84436257803287
12.1381405649858 7.72727272727273
11.969696969697 7.59847949041685
11.7645158934599 7.42424242424243
11.6666666666667 7.35264176727439
11.400974617617 7.12121212121212
11.3636363636364 7.09307537929568
11.0606060606061 6.83738920098334
11.0395903938385 6.81818181818182
10.7575757575758 6.59520276169789
10.6684082001176 6.51515151515152
10.4545454545455 6.34368968555631
10.3088828213243 6.21212121212121
10.1515151515152 6.07582355874036
9.97004068513537 5.90909090909091
9.84848484848485 5.80121571335223
9.63585985869003 5.60606060606061
9.54545454545455 5.52584886777377
9.30244615034852 5.3030303030303
9.24242424242424 5.24978527398914
8.96973316813219 5
8.93939393939394 4.97308907190604
8.63765406413956 4.6969696969697
8.63636363636364 4.69582512460282
8.33333333333334 4.42728169265904
8.29705729541743 4.39393939393939
8.03030303030303 4.15682414319502
7.9584921956995 4.09090909090909
7.72727272727273 3.88232298531102
7.62502478499937 3.78787878787879
7.42424242424243 3.60698646324854
7.29280649189102 3.48484848484848
7.12121212121212 3.33863954743162
6.95299035007193 3.18181818181818
6.81818181818182 3.07500619035832
6.58899513656706 2.87878787878788
6.51515151515152 2.81998235993845
6.22655122840841 2.57575757575758
6.21212121212121 2.56481226742133
5.90909090909091 2.32997270539475
5.84115201610782 2.27272727272727
5.60606060606061 2.09748106518177
5.4499025186355 1.96969696969697
5.3030303030303 1.85984357495532
5.06624108717213 1.66666666666667
5 1.61693506472756
4.6969696969697 1.37318529279808
4.68542593592126 1.36363636363636
4.39393939393939 1.07158263095046
4.38366983149784 1.06060606060606
4.21350043785271 0.757575757575758
4.09090909090909 0.469877166589856
4.08311917541182 0.454545454545455
3.94784663830213 0.151515151515152
3.83186257377915 -0.15151515151515
3.78787878787879 -0.271859996284598
3.69790661279307 -0.454545454545453
3.48484848484848 -0.707028512354907
3.36783891107527 -0.757575757575758
3.18181818181818 -0.81059181264418
2.87878787878788 -0.895431614254367
2.57575757575758 -0.940500858509485
2.27272727272727 -0.971911725732087
1.96969696969697 -0.989147059632446
1.66666666666667 -0.969924913833996
1.36363636363636 -0.931404740327247
1.06060606060606 -0.884617909372238
0.757575757575758 -0.831180492987611
0.454545454545455 -0.760993849298781
0.445545895033719 -0.757575757575758
0.151515151515152 -0.59209903023792
0.0125261678059832 -0.454545454545453
-0.15151515151515 -0.275573972717727
-0.258992955509575 -0.15151515151515
-0.454545454545453 0.122625630241886
-0.470037106685871 0.151515151515152
-0.583982187402629 0.454545454545455
-0.681898456833236 0.757575757575758
-0.720887200209475 1.06060606060606
-0.729612366258604 1.36363636363636
-0.737948934632167 1.66666666666667
-0.757575757575758 1.7905260630932
-0.776477000006543 1.96969696969697
-0.960739530458968 2.27272727272727
-1.06060606060606 2.40095091772603
-1.17654158430989 2.57575757575758
-1.36363636363636 2.81259719498141
-1.41150520394539 2.87878787878788
-1.64392462642121 3.18181818181818
-1.66666666666667 3.21052798661028
-1.86226751375377 3.48484848484848
-1.96969696969697 3.6208986839989
-2.08931284626218 3.78787878787879
-2.27272727272727 4.020980187074
-2.32307329444337 4.09090909090909
-2.55477700078689 4.39393939393939
-2.57575757575758 4.42229955995103
-2.75669137100463 4.6969696969697
-2.87878787878788 4.8632309603722
-2.96839033646525 5
-3.18181818181818 5.29200527472454
-3.18947440686536 5.3030303030303
-3.41366399780141 5.60606060606061
-3.48484848484848 5.7003099634025
-3.63412811481479 5.90909090909091
-3.78787878787879 6.11635628263383
-3.85406825753565 6.21212121212121
-4.07248547900535 6.51515151515152
-4.09090909090909 6.54021553925599
-4.27562147251837 6.81818181818182
-4.39393939393939 6.97969384894149
-4.49022923832049 7.12121212121212
-4.6969696969697 7.40276808241359
-4.7128077852264 7.42424242424243
-4.93865952494253 7.72727272727273
-5 7.80554770495898
-5.16467903942663 8.03030303030303
-5.3030303030303 8.20631356096862
-5.39623524783241 8.33333333333334
-5.60606060606061 8.60089797318825
-5.63212849101117 8.63636363636364
-5.85972307127639 8.93939393939394
-5.90909090909091 9.00209552047083
-6.08492931876295 9.24242424242424
-6.21212121212121 9.40432128995317
-6.31554180778625 9.54545454545455
-6.51515151515152 9.80011646339182
-6.55065717976404 9.84848484848485
-6.77857073141212 10.1515151515152
-6.81818181818182 10.2025998103
-6.99932445071334 10.4545454545455
-7.12121212121212 10.6119856564586
-7.22612139544026 10.7575757575758
-7.42424242424242 11.0139232367543
-7.45796279400949 11.0606060606061
-7.67766616929924 11.3636363636364
-7.72727272727273 11.4299735904278
-7.88967052962828 11.6666666666667
-8.03030303030303 11.8540777962951
-8.1102268731367 11.969696969697
-8.33333333333333 12.2660748311906
-8.33809622683547 12.2727272727273
-8.5366288477732 12.5757575757576
-8.63636363636364 12.7165297440122
-8.74654743093823 12.8787878787879
-8.93939393939394 13.1364148786768
-8.97761933434533 13.1818181818182
-9.21993819654729 13.4848484848485
-9.24242424242424 13.5146401287901
-9.462779161413 13.7878787878788
-9.54545454545454 13.8853910107014
-9.7116690657493 14.0909090909091
-9.84848484848485 14.2519338286474
-9.96366501749091 14.3939393939394
-10.1515151515152 14.6145556782376
-10.2185562773338 14.6969696969697
-10.4545454545455 14.9735318678974
-10.4761400462811 15
-10.7575757575758 15
-11.0606060606061 15
-11.0994773234211 15
-11.0606060606061 14.9540337005738
-10.8390545610541 14.6969696969697
-10.7575757575758 14.6006367928836
-10.5790936153274 14.3939393939394
-10.4545454545455 14.2467023039613
-10.3190531780353 14.0909090909091
-10.1515151515152 13.8926703981861
-10.0603765178741 13.7878787878788
-9.84848484848485 13.5369472832178
-9.80317045460887 13.4848484848485
-9.54716064852269 13.1818181818182
-9.54545454545454 13.1798139349395
-9.28371681882199 12.8787878787879
-9.24242424242424 12.8302727218283
-9.02093373301198 12.5757575757576
-8.93939393939394 12.4799513845458
-8.76795880754058 12.2727272727273
-8.63636363636364 12.1131184294575
-8.52941855475943 11.969696969697
-8.33333333333333 11.7225791464271
-8.29133645267515 11.6666666666667
-8.05322588627612 11.3636363636364
-8.03030303030303 11.3351287397992
-7.82273819468795 11.0606060606061
-7.72727272727273 10.9407797372078
-7.58518508850344 10.7575757575758
-7.42424242424242 10.5397380795284
-7.35798050741757 10.4545454545455
-7.13288809158215 10.1515151515152
-7.12121212121212 10.1358082056171
-6.89896588159452 9.84848484848485
-6.81818181818182 9.73952761925069
-6.66761194837708 9.54545454545455
-6.51515151515152 9.33932024297432
-6.43975797592462 9.24242424242424
-6.21562553558567 8.93939393939394
-6.21212121212121 8.93468810930887
-5.98119789973426 8.63636363636364
-5.90909090909091 8.53930713761776
-5.74914644246633 8.33333333333334
-5.60606060606061 8.14032317082092
-5.5203653262543 8.03030303030303
-5.3030303030303 7.73656865286139
-5.29576832057131 7.72727272727273
-5.06190039489499 7.42424242424243
-5 7.34112107964227
-4.82898703400531 7.12121212121212
-4.6969696969697 6.94357756634329
-4.60516605299487 6.81818181818182
-4.39543638050535 6.51515151515151
-4.39393939393939 6.51314652759681
-4.16522467036655 6.21212121212121
-4.09090909090909 6.11019934367054
-3.93672280196948 5.90909090909091
-3.78787878787879 5.71805658637121
-3.69881441311104 5.60606060606061
-3.48484848484848 5.33281049746102
-3.46073982085072 5.3030303030303
-3.23585503521276 5
-3.18181818181818 4.91996100381908
-3.02057335283622 4.6969696969697
-2.87878787878788 4.49723333582028
-2.80195315891043 4.39393939393939
-2.58142078417557 4.09090909090909
-2.57575757575758 4.08326028247526
-2.3466046573609 3.78787878787879
-2.27272727272727 3.68747158923266
-2.11472714828491 3.48484848484848
-1.96969696969697 3.28654136072023
-1.88764921071311 3.18181818181818
-1.66719630986404 2.87878787878788
-1.66666666666667 2.87807071361322
-1.43182523661798 2.57575757575758
-1.36363636363636 2.46810832132003
-1.22332165853144 2.27272727272727
-1.06060606060606 2.00600675968124
-1.03602430626058 1.96969696969697
-1.02156345236136 1.66666666666667
-1.01373016408338 1.36363636363636
-1.00595676669218 1.06060606060606
-0.974094341510724 0.757575757575758
-0.898654821070043 0.454545454545455
-0.793759638542217 0.151515151515152
-0.757575757575758 0.0629600999250824
-0.643720160153494 -0.15151515151515
-0.454545454545453 -0.385617468884868
-0.393318466314077 -0.454545454545453
-0.15151515151515 -0.729124171178506
-0.122794665943947 -0.757575757575758
0.151515151515152 -0.953445262875549
0.419761121465537 -1.06060606060606
0.454545454545455 -1.07196195991111
};
\addplot [draw=none, fill opacity=0.7, fill=color5]
table{%
x  y
-3.78787878787879 -15
-3.48484848484848 -15
-3.18181818181818 -15
-3.12207843014591 -15
-3.04859716504933 -14.6969696969697
-2.97160139459259 -14.3939393939394
-2.89061273619301 -14.0909090909091
-2.87878787878788 -14.0470727709112
-2.81824767553924 -13.7878787878788
-2.74487609570045 -13.4848484848485
-2.6680219651308 -13.1818181818182
-2.58721413875199 -12.8787878787879
-2.57575757575758 -12.8361953257003
-2.51510271092602 -12.5757575757576
-2.44196897133937 -12.2727272727273
-2.36541018560481 -11.969696969697
-2.28497441700437 -11.6666666666667
-2.27272727272727 -11.6209154703255
-2.21309335069725 -11.3636363636364
-2.14040825740518 -11.0606060606061
-2.0643901971556 -10.7575757575758
-1.98460836141801 -10.4545454545455
-1.96969696969697 -10.3983916135944
-1.91292236130665 -10.1515151515152
-1.84105824776617 -9.84848484848485
-1.76609395460368 -9.54545454545454
-1.68766517744102 -9.24242424242424
-1.66666666666667 -9.16208665642683
-1.61623788451223 -8.93939393939394
-1.54595001642963 -8.63636363636364
-1.47292102644983 -8.33333333333333
-1.39687567419413 -8.03030303030303
-1.36363636363636 -7.89960217726603
-1.32563627035827 -7.72727272727273
-1.25806436818057 -7.42424242424242
-1.1883506299748 -7.12121212121212
-1.11635515202006 -6.81818181818182
-1.06060606060606 -6.58829730026619
-1.04520240294935 -6.51515151515152
-0.982181083450602 -6.21212121212121
-0.917968741835275 -5.90909090909091
-0.85262032554764 -5.60606060606061
-0.78627848934258 -5.3030303030303
-0.757575757575758 -5.16999053140732
-0.725804456217774 -5
-0.670853469273107 -4.6969696969697
-0.624748714735976 -4.39393939393939
-0.583869138233286 -4.09090909090909
-0.55141838487593 -3.78787878787879
-0.545963859699568 -3.48484848484848
-0.562731599152216 -3.18181818181818
-0.636900929284411 -2.87878787878788
-0.757575757575758 -2.63837994253933
-0.797571061363074 -2.57575757575758
-1.04438284818149 -2.27272727272727
-1.06060606060606 -2.25355615236436
-1.24135066649855 -1.96969696969697
-1.35743968814357 -1.66666666666667
-1.36363636363636 -1.65198903060742
-1.49969369150033 -1.36363636363636
-1.65162076654677 -1.06060606060606
-1.66666666666667 -1.0378735834729
-1.84170321626598 -0.757575757575758
-1.9513720538777 -0.454545454545453
-1.96969696969697 -0.393625091567412
-2.05555219480537 -0.15151515151515
-2.17486940936847 0.151515151515152
-2.2191246052373 0.454545454545455
-2.25112323713799 0.757575757575758
-2.25774143414166 1.06060606060606
-2.26395146991727 1.36363636363636
-2.27012460420798 1.66666666666667
-2.27272727272727 1.7946355504498
-2.27776714993381 1.96969696969697
-2.3827417067722 2.27272727272727
-2.5686329795594 2.57575757575758
-2.57575757575758 2.58725437116516
-2.77988999004891 2.87878787878788
-2.87878787878788 3.0158924839302
-3.00508102672285 3.18181818181818
-3.18181818181818 3.41963239350473
-3.23539396781158 3.48484848484848
-3.46704878147521 3.78787878787879
-3.48484848484848 3.81163869009656
-3.71254678263532 4.09090909090909
-3.78787878787879 4.19150977025403
-3.95459000301333 4.39393939393939
-4.09090909090909 4.56189777984958
-4.21401607633648 4.6969696969697
-4.39393939393939 4.9038227847612
-4.48459809751054 5
-4.6969696969697 5.23986467374822
-4.7576046774974 5.3030303030303
-5 5.58324246703288
-5.02118239440047 5.60606060606061
-5.28769672190835 5.90909090909091
-5.3030303030303 5.92681688811774
-5.56333630645899 6.21212121212121
-5.60606060606061 6.26163828883972
-5.84658605870902 6.51515151515152
-5.90909090909091 6.59139389458257
-6.12278889631524 6.81818181818182
-6.21212121212121 6.92685379736003
-6.37915109292621 7.12121212121212
-6.51515151515152 7.28696860876031
-6.63256494570352 7.42424242424243
-6.81818181818182 7.65067966495438
-6.8849126775951 7.72727272727273
-7.12121212121212 8.01695520412684
-7.13314336281238 8.03030303030303
-7.39887980455857 8.33333333333334
-7.42424242424242 8.36426658003376
-7.66773852981455 8.63636363636364
-7.72727272727273 8.70441024456088
-7.93772585253209 8.93939393939394
-8.03030303030303 9.0451924358361
-8.2070842431337 9.24242424242424
-8.33333333333333 9.38668076262834
-8.47575314090311 9.54545454545455
-8.63636363636364 9.72894695538797
-8.74366876463948 9.84848484848485
-8.93939393939394 10.0720595878557
-9.01077069530056 10.1515151515152
-9.24242424242424 10.4160909484663
-9.27699298476449 10.4545454545455
-9.54271204787826 10.7575757575758
-9.54545454545454 10.7608479633251
-9.81127970180551 11.0606060606061
-9.84848484848485 11.1052449491131
-10.0767446833663 11.3636363636364
-10.1515151515152 11.4538791753711
-10.3366210242883 11.6666666666667
-10.4545454545455 11.8095491320606
-10.5908349496002 11.969696969697
-10.7575757575758 12.171712277013
-10.8436274490577 12.2727272727273
-11.0606060606061 12.5355851822096
-11.0948610696964 12.5757575757576
-11.3480985838405 12.8787878787879
-11.3636363636364 12.8974814215321
-11.6067859158751 13.1818181818182
-11.6666666666667 13.253867148559
-11.8643637453385 13.4848484848485
-11.969696969697 13.61159495811
-12.1207056488669 13.7878787878788
-12.2727272727273 13.9708216131258
-12.3756812593336 14.0909090909091
-12.5757575757576 14.3316978595652
-12.6291612969911 14.3939393939394
-12.8787878787879 14.6943776721537
-12.8810135830307 14.6969696969697
-13.1410320602664 15
-13.1818181818182 15
-13.4848484848485 15
-13.7878787878788 15
-13.9030577857072 15
-13.7878787878788 14.8672203631211
-13.6445920563225 14.6969696969697
-13.4848484848485 14.5125969654674
-13.3882555393556 14.3939393939394
-13.1818181818182 14.1565576936352
-13.1292720295941 14.0909090909091
-12.8787878787879 13.8047670146423
-12.8651434618661 13.7878787878788
-12.6024640452362 13.4848484848485
-12.5757575757576 13.4557158695369
-12.3392355271074 13.1818181818182
-12.2727272727273 13.1094395381427
-12.0745958617759 12.8787878787879
-11.969696969697 12.7649645710905
-11.8063840182844 12.5757575757576
-11.6666666666667 12.4245580500813
-11.5350364636061 12.2727272727273
-11.3636363636364 12.0876863861343
-11.260927131163 11.969696969697
-11.0606060606061 11.7490573972683
-10.9888180001396 11.6666666666667
-10.7575757575758 11.409702817534
-10.717449259104 11.3636363636364
-10.4545454545455 11.0712984246107
-10.4452344917341 11.0606060606061
-10.180536342846 10.7575757575758
-10.1515151515152 10.7258125724257
-9.9169112400651 10.4545454545455
-9.84848484848485 10.3780950727797
-9.65261677099415 10.1515151515152
-9.54545454545454 10.0316964713075
-9.38714823373737 9.84848484848485
-9.24242424242424 9.68654167589519
-9.12057146253277 9.54545454545455
-8.93939393939394 9.34256228519927
-8.85294679507154 9.24242424242424
-8.63636363636364 8.99968418737017
-8.58434112688476 8.93939393939394
-8.33333333333333 8.65783642027243
-8.3148136926202 8.63636363636364
-8.04959447608987 8.33333333333334
-8.03030303030303 8.31156812527585
-7.78983171698951 8.03030303030303
-7.72727272727273 7.95965512948927
-7.52872080172986 7.72727272727273
-7.42424242424242 7.60917115484081
-7.26634018341528 7.42424242424243
-7.12121212121212 7.26934150575462
-6.99375365648725 7.12121212121212
-6.81818181818182 6.94290099222339
-6.7050955570457 6.81818181818182
-6.51515151515152 6.62375684035386
-6.41434836623619 6.51515151515152
-6.21212121212121 6.30215747190604
-6.128553442169 6.21212121212121
-5.90909090909091 5.9809511841594
-5.84239414756084 5.90909090909091
-5.60606060606061 5.66012616564159
-5.55588014438281 5.60606060606061
-5.3030303030303 5.35533021453051
-5.25609735951622 5.3030303030303
-5 5.05008138679517
-4.95278857566585 5
-4.6969696969697 4.73630339738152
-4.66094071731865 4.6969696969697
-4.39393939393939 4.41622887989607
-4.37452005306556 4.39393939393939
-4.11579921550012 4.09090909090909
-4.09090909090909 4.06170106077184
-3.88582030303794 3.78787878787879
-3.78787878787879 3.66850402959264
-3.65180461223632 3.48484848484848
-3.48484848484848 3.2764086900471
-3.41570099734581 3.18181818181818
-3.20125096659477 2.87878787878788
-3.18181818181818 2.85179761230418
-3.01432473883939 2.57575757575758
-2.87878787878788 2.38625783440229
-2.81006628372091 2.27272727272727
-2.75838083865497 1.96969696969697
-2.74583680731086 1.66666666666667
-2.7362122280217 1.36363636363636
-2.72890743177471 1.06060606060606
-2.72152022786197 0.757575757575758
-2.69213460655518 0.454545454545455
-2.65004990547938 0.151515151515152
-2.57575757575758 -0.0574916048854469
-2.54862542575285 -0.15151515151515
-2.45584601241717 -0.454545454545453
-2.3508557759194 -0.757575757575758
-2.27272727272727 -0.97905584804278
-2.2468966690773 -1.06060606060606
-2.13589472354949 -1.36363636363636
-2.01966506439452 -1.66666666666667
-1.96969696969697 -1.81461863254153
-1.92602384338635 -1.96969696969697
-1.85480923696342 -2.27272727272727
-1.81644097137957 -2.57575757575758
-1.72630555585011 -2.87878787878788
-1.66666666666667 -3.04658602502995
-1.61837381724874 -3.18181818181818
-1.5281893428048 -3.48484848484848
-1.4636930862105 -3.78787878787879
-1.43863380238611 -4.09090909090909
-1.45997508805794 -4.39393939393939
-1.49936486860515 -4.6969696969697
-1.55060354970376 -5
-1.60254396010527 -5.3030303030303
-1.65549332403506 -5.60606060606061
-1.66666666666667 -5.66784121796774
-1.71949173851193 -5.90909090909091
-1.78534030135543 -6.21212121212121
-1.84956860689651 -6.51515151515152
-1.91195051509981 -6.81818181818182
-1.96969696969697 -7.10713034194629
-1.97310801961042 -7.12121212121212
-2.04775391376996 -7.42424242424242
-2.11924124363862 -7.72727272727273
-2.18759872805962 -8.03030303030303
-2.25291030831858 -8.33333333333333
-2.27272727272727 -8.42573763601751
-2.32733010391191 -8.63636363636364
-2.40326491372343 -8.93939393939394
-2.47523671300318 -9.24242424242424
-2.54348850192508 -9.54545454545454
-2.57575757575758 -9.69182802187975
-2.61751605859911 -9.84848484848485
-2.69607233742716 -10.1515151515152
-2.77015457415663 -10.4545454545455
-2.84010700714437 -10.7575757575758
-2.87878787878788 -10.9302492256847
-2.91409976311872 -11.0606060606061
-2.99414462795267 -11.3636363636364
-3.06940353330245 -11.6666666666667
-3.14026830645458 -11.969696969697
-3.18181818181818 -12.1536425634492
-3.21434730568845 -12.2727272727273
-3.29511074542637 -12.5757575757576
-3.37092813181604 -12.8787878787879
-3.44224277784132 -13.1818181818182
-3.48484848484848 -13.3695172655314
-3.51650594597447 -13.4848484848485
-3.59766369539445 -13.7878787878788
-3.67378842684347 -14.0909090909091
-3.74534213420424 -14.3939393939394
-3.78787878787879 -14.580777647641
-3.81986621961496 -14.6969696969697
-3.90120640427916 -15
-3.78787878787879 -15
};
\addplot [draw=none, fill opacity=0.7, fill=color5]
table{%
x  y
-0.757575757575758 -15
-0.454545454545453 -15
-0.167693459096418 -15
-0.15151515151515 -14.9285196509036
-0.0853251154789833 -14.6969696969697
-0.00404479392310772 -14.3939393939394
0.0709453366000292 -14.0909090909091
0.140398762963157 -13.7878787878788
0.151515151515152 -13.7389228712253
0.224336536349552 -13.4848484848485
0.305349459341461 -13.1818181818182
0.380130508078143 -12.8787878787879
0.44943358536994 -12.5757575757576
0.454545454545455 -12.5533624656525
0.535335576756658 -12.2727272727273
0.61614821864944 -11.969696969697
0.690796757988997 -11.6666666666667
0.757575757575758 -11.3752429257732
0.760944657621896 -11.3636363636364
0.848558586239548 -11.0606060606061
0.929275060067959 -10.7575757575758
1.00391592144227 -10.4545454545455
1.06060606060606 -10.2102963261463
1.07881915007833 -10.1515151515152
1.17208012216647 -9.84848484848485
1.2594622231203 -9.54545454545454
1.34174114007979 -9.24242424242424
1.36363636363636 -9.16144375463112
1.43933336455292 -8.93939393939394
1.53662036531238 -8.63636363636364
1.62646662548172 -8.33333333333333
1.66666666666667 -8.19330755216179
1.72379645324455 -8.03030303030303
1.82562716346762 -7.72727272727273
1.9197498820628 -7.42424242424242
1.96969696969697 -7.2572011299191
2.01878588778895 -7.12121212121212
2.12495289639366 -6.81818181818182
2.22312651966723 -6.51515151515152
2.27272727272727 -6.35761886778182
2.32772822380382 -6.21212121212121
2.43861223715689 -5.90909090909091
2.54151345074512 -5.60606060606061
2.57575757575758 -5.50383349965591
2.65604638348873 -5.3030303030303
2.7717848457646 -5
2.87878787878788 -4.75477917536368
2.91499512244505 -4.6969696969697
3.12384937015349 -4.39393939393939
3.18181818181818 -4.31159227499561
3.34951500860668 -4.09090909090909
3.48484848484848 -3.91588124403193
3.59061667864544 -3.78787878787879
3.78787878787879 -3.55875960663627
3.86008886632957 -3.48484848484848
4.09090909090909 -3.26642016502358
4.1812284261011 -3.18181818181818
4.39393939393939 -2.96338853810094
4.46603213034461 -2.87878787878788
4.6969696969697 -2.61591483512851
4.73221588409765 -2.57575757575758
5 -2.28441732215649
5.00704797990207 -2.27272727272727
5.18721030154235 -1.96969696969697
5.27163583137639 -1.66666666666667
5.3030303030303 -1.53275203478473
5.35912872202378 -1.36363636363636
5.46590146464187 -1.06060606060606
5.57425504052322 -0.757575757575758
5.60606060606061 -0.664951583576002
5.70151613400092 -0.454545454545453
5.82461237392373 -0.15151515151515
5.90909090909091 0.0669359710813746
5.95215743468083 0.151515151515152
6.10603602079209 0.454545454545455
6.21212121212121 0.703144183342059
6.24146000672582 0.757575757575758
6.50417392180046 1.06060606060606
6.51515151515152 1.06862241893944
6.81818181818182 1.29675563359422
6.8978824613817 1.36363636363636
7.12121212121212 1.52518420495055
7.2946111401056 1.66666666666667
7.42424242424243 1.760677133101
7.68062527727061 1.96969696969697
7.72727272727273 2.00362203998441
8.03030303030303 2.23914031402174
8.07148051600449 2.27272727272727
8.33333333333334 2.46185816848449
8.4741993338663 2.57575757575758
8.63636363636364 2.69290611326868
8.87348374025787 2.87878787878788
8.93939393939394 2.92900224546921
9.24242424242424 3.16265543729493
9.2686224337773 3.18181818181818
9.54545454545455 3.38691323883142
9.66559373241207 3.48484848484848
9.84848484848485 3.62026302899641
10.0544687009751 3.78787878787879
10.1515151515152 3.85970985358479
10.4361584096501 4.09090909090909
10.4545454545455 4.10457237503818
10.7575757575758 4.33371469295903
10.8314820842 4.39393939393939
11.0606060606061 4.56605484905906
11.221708832376 4.6969696969697
11.3636363636364 4.80445330565243
11.6033635991199 5
11.6666666666667 5.04793191076377
11.969696969697 5.27002574850275
12.0126133906871 5.3030303030303
12.2727272727273 5.48043503334359
12.4370882960007 5.60606060606061
12.5757575757576 5.70092114586003
12.849515283847 5.90909090909091
12.8787878787879 5.92905214819321
13.1818181818182 6.13966344631372
13.2771389084048 6.21212121212121
13.4848484848485 6.35115076467057
13.6991768073309 6.51515151515152
13.7878787878788 6.57491212606803
14.0909090909091 6.80157196362116
14.1138454289365 6.81818181818182
14.3939393939394 6.99487830602565
14.5664372400717 7.12121212121212
14.6969696969697 7.20462271993858
14.9939770102791 7.42424242424243
15 7.42814055083338
15 7.72727272727273
15 7.96223571363801
14.6969696969697 7.75107002493912
14.6624590858958 7.72727272727273
14.3939393939394 7.52668414299511
14.2449017488118 7.42424242424243
14.0909090909091 7.30887143751154
13.8171038034405 7.12121212121212
13.7878787878788 7.09925832827691
13.4848484848485 6.87755493960105
13.3986349573638 6.81818181818182
13.1818181818182 6.65596923161648
12.9767237047046 6.51515151515152
12.8787878787879 6.44167488236187
12.5757575757576 6.2299820319235
12.5498742482074 6.21212121212121
12.2727272727273 6.00507408398519
12.1331908754883 5.90909090909091
11.969696969697 5.78587198056477
11.7131417175313 5.60606060606061
11.6666666666667 5.57067245799022
11.3636363636364 5.33094435612645
11.3266380603073 5.3030303030303
11.0606060606061 5.08623447056731
10.9483906849991 5
10.7575757575758 4.84429869956988
10.5654794492065 4.6969696969697
10.4545454545455 4.60634106286974
10.1847235731631 4.39393939393939
10.1515151515152 4.36707004346287
9.84848484848485 4.11389997765139
9.82238681131904 4.09090909090909
9.54545454545455 3.8591597920648
9.45719228980011 3.78787878787879
9.24242424242424 3.6068740434688
9.08939099985804 3.48484848484848
8.93939393939394 3.35778944925715
8.71880166575423 3.18181818181818
8.63636363636364 3.11273164526865
8.34126433029569 2.87878787878788
8.33333333333334 2.87234746804357
8.03030303030303 2.63047097840369
7.95751249875033 2.57575757575758
7.72727272727273 2.38962704707847
7.56916683912954 2.27272727272727
7.42424242424243 2.15528862034521
7.1721846036847 1.96969696969697
7.12121212121212 1.92830649143541
6.81818181818182 1.69539123587946
6.77960337585126 1.66666666666667
6.51515151515152 1.45301048892626
6.39456054326839 1.36363636363636
6.21212121212121 1.21522408328713
6.00227484347439 1.06060606060606
5.90909090909091 0.944506067158041
5.7818162705423 0.757575757575758
5.62481939281162 0.454545454545455
5.60606060606061 0.419227307743311
5.49270220882537 0.151515151515152
5.36488220431304 -0.15151515151515
5.3030303030303 -0.289448319325103
5.24364147634827 -0.454545454545453
5.13095186469921 -0.757575757575758
5.00447051342266 -1.06060606060606
5 -1.07170979992693
4.90641323149729 -1.36363636363636
4.80121761327762 -1.66666666666667
4.6969696969697 -1.83532897811015
4.58691770856499 -1.96969696969697
4.39393939393939 -2.13318327425897
4.09247253971449 -2.27272727272727
4.09090909090909 -2.27375451602807
3.78787878787879 -2.479465636803
3.62539338757797 -2.57575757575758
3.48484848484848 -2.70183183201788
3.30452848829961 -2.87878787878788
3.18181818181818 -3.00913801919611
3.0261523194802 -3.18181818181818
2.87878787878788 -3.35290181183724
2.77161635780947 -3.48484848484848
2.57575757575758 -3.75063751660393
2.5552496181729 -3.78787878787879
2.39934133314938 -4.09090909090909
2.27272727272727 -4.3383101453053
2.24768123946503 -4.39393939393939
2.1219682213424 -4.6969696969697
1.99683501404647 -5
1.96969696969697 -5.07132903267075
1.89375613200271 -5.3030303030303
1.78966380353082 -5.60606060606061
1.68022346356954 -5.90909090909091
1.66666666666667 -5.94653941581044
1.58489545003056 -6.21212121212121
1.48619914642578 -6.51515151515152
1.38214945105776 -6.81818181818182
1.36363636363636 -6.87163576059099
1.28940481293807 -7.12121212121212
1.19441255277621 -7.42424242424242
1.09409567361875 -7.72727272727273
1.06060606060606 -7.82673346838583
1.00919364636856 -8.03030303030303
0.931962207846267 -8.33333333333333
0.850611731376817 -8.63636363636364
0.764005981394341 -8.93939393939394
0.757575757575758 -8.96175434384843
0.69009462529873 -9.24242424242424
0.613732585466421 -9.54545454545454
0.532789980347534 -9.84848484848485
0.454545454545455 -10.124685137583
0.448142174850415 -10.1515151515152
0.375954169398161 -10.4545454545455
0.29984348578582 -10.7575757575758
0.219033457129764 -11.0606060606061
0.151515151515152 -11.3008950771853
0.136682929919506 -11.3636363636364
0.0646420217222782 -11.6666666666667
-0.011414878361344 -11.969696969697
-0.0922599590035865 -12.2727272727273
-0.15151515151515 -12.4846361679413
-0.172930027330396 -12.5757575757576
-0.244964394250597 -12.8787878787879
-0.321088171657273 -13.1818181818182
-0.40206870140108 -13.4848484848485
-0.454545454545453 -13.6730528632184
-0.481432367255756 -13.7878787878788
-0.553547321301444 -14.0909090909091
-0.629811000516379 -14.3939393939394
-0.710991485259412 -14.6969696969697
-0.757575757575758 -14.8643172102617
-0.789271911394702 -15
-0.757575757575758 -15
};
\addplot [draw=none, fill opacity=0.7, fill=color5]
table{%
x  y
0.454545454545455 -0.760993849298781
0.757575757575758 -0.83118049298761
1.06060606060606 -0.884617909372238
1.36363636363636 -0.931404740327247
1.66666666666667 -0.969924913833996
1.96969696969697 -0.989147059632446
2.27272727272727 -0.971911725732087
2.57575757575758 -0.940500858509485
2.87878787878788 -0.895431614254367
3.18181818181818 -0.81059181264418
3.36783891107527 -0.757575757575758
3.48484848484848 -0.707028512354907
3.69790661279307 -0.454545454545453
3.78787878787879 -0.271859996284598
3.83186257377915 -0.15151515151515
3.94784663830213 0.151515151515152
4.08311917541182 0.454545454545455
4.09090909090909 0.469877166589856
4.21350043785271 0.757575757575758
4.38366983149784 1.06060606060606
4.39393939393939 1.07158263095046
4.68542593592126 1.36363636363636
4.6969696969697 1.37318529279808
5 1.61693506472756
5.06624108717213 1.66666666666667
5.3030303030303 1.85984357495532
5.4499025186355 1.96969696969697
5.60606060606061 2.09748106518177
5.84115201610782 2.27272727272727
5.90909090909091 2.32997270539475
6.21212121212121 2.56481226742133
6.22655122840841 2.57575757575758
6.51515151515152 2.81998235993845
6.58899513656706 2.87878787878788
6.81818181818182 3.07500619035832
6.95299035007193 3.18181818181818
7.12121212121212 3.33863954743162
7.29280649189102 3.48484848484848
7.42424242424243 3.60698646324854
7.62502478499937 3.78787878787879
7.72727272727273 3.88232298531102
7.9584921956995 4.09090909090909
8.03030303030303 4.15682414319502
8.29705729541743 4.39393939393939
8.33333333333334 4.42728169265904
8.63636363636364 4.69582512460282
8.63765406413956 4.6969696969697
8.93939393939394 4.97308907190604
8.96973316813219 5
9.24242424242424 5.24978527398914
9.30244615034852 5.3030303030303
9.54545454545455 5.52584886777377
9.63585985869003 5.60606060606061
9.84848484848485 5.80121571335223
9.97004068513537 5.90909090909091
10.1515151515152 6.07582355874036
10.3088828213243 6.21212121212121
10.4545454545455 6.34368968555631
10.6684082001176 6.51515151515152
10.7575757575758 6.59520276169789
11.0395903938385 6.81818181818182
11.0606060606061 6.83738920098334
11.3636363636364 7.09307537929568
11.400974617617 7.12121212121212
11.6666666666667 7.35264176727439
11.7645158934599 7.42424242424243
11.969696969697 7.59847949041685
12.1381405649858 7.72727272727273
12.2727272727273 7.84436257803287
12.5167895146213 8.03030303030303
12.5757575757576 8.08703014127235
12.8787878787879 8.31361765513103
12.9073234934804 8.33333333333334
13.1818181818182 8.56127786900538
13.2994095054896 8.63636363636364
13.4848484848485 8.79274127969443
13.7122861439065 8.93939393939394
13.7878787878788 9.00061859051963
14.0909090909091 9.23936751079399
14.0958383630173 9.24242424242424
14.3939393939394 9.48756531403078
14.4730204949955 9.54545454545455
14.6969696969697 9.7268420570961
14.8522640730867 9.84848484848485
15 9.96816553545527
15 10.1515151515152
15 10.4545454545455
15 10.7575757575758
15 11.0385741857065
14.6969696969697 10.8009687963942
14.6433427302305 10.7575757575758
14.3939393939394 10.565493477061
14.2572840635492 10.4545454545455
14.0909090909091 10.3259216792992
13.8767885417377 10.1515151515152
13.7878787878788 10.0825240885258
13.5005441786024 9.84848484848485
13.4848484848485 9.83626998230008
13.1818181818182 9.60111748975659
13.1130536681707 9.54545454545455
12.8787878787879 9.36492382076798
12.7279588956583 9.24242424242424
12.5757575757576 9.12340576694713
12.3867921840681 8.93939393939394
12.2727272727273 8.82938138437598
12.0807273870065 8.63636363636364
11.969696969697 8.52917314492441
11.7868226328309 8.33333333333334
11.6666666666667 8.21142840319738
11.4967602005903 8.03030303030303
11.3636363636364 7.88682977654331
11.213903364157 7.72727272727273
11.0606060606061 7.56211923124006
10.931169844853 7.42424242424243
10.7575757575758 7.23728879770251
10.6485634972743 7.12121212121212
10.4545454545455 6.94247419910639
10.3367465804609 6.81818181818182
10.1515151515152 6.64058210509317
10.0407393602407 6.51515151515151
9.84848484848485 6.3215309076785
9.74589238921126 6.21212121212121
9.54545454545455 6.03041014841959
9.42950810098804 5.90909090909091
9.24242424242424 5.74463229644406
9.10343566237993 5.60606060606061
8.93939393939394 5.46059979173598
8.76920912894716 5.3030303030303
8.63636363636364 5.18533687367798
8.43599909310849 5
8.33333333333334 4.90911726903908
8.10377161829482 4.6969696969697
8.03030303030303 4.63198040396051
7.77249130896542 4.39393939393939
7.72727272727273 4.35396596044651
7.44211495850185 4.09090909090909
7.42424242424243 4.07493627235587
7.12121212121212 3.79961284326106
7.10853223504378 3.78787878787879
6.81818181818182 3.52649902068776
6.77317089653967 3.48484848484848
6.51515151515152 3.25225094279337
6.43995917838569 3.18181818181818
6.21212121212121 2.98912856686884
6.09469616929312 2.87878787878788
5.90909090909091 2.73400725523733
5.72571682251916 2.57575757575758
5.60606060606061 2.48390732572541
5.35911743804222 2.27272727272727
5.3030303030303 2.23132170113214
5 1.9873985713039
4.97881187275039 1.96969696969697
4.6969696969697 1.76260337670535
4.58120714959423 1.66666666666667
4.39393939393939 1.52773449547184
4.19629888928066 1.36363636363636
4.09090909090909 1.24624343041271
3.92833675909184 1.06060606060606
3.78787878787879 0.767480071699287
3.78200737648458 0.757575757575758
3.63586983569858 0.454545454545455
3.52047877882322 0.151515151515152
3.48484848484848 0.0520095159307739
3.37943505892402 -0.15151515151515
3.18181818181818 -0.348610154325257
2.89558828831906 -0.454545454545453
2.87878787878788 -0.458893178006716
2.57575757575758 -0.514752268845193
2.27272727272727 -0.537388596184572
1.96969696969697 -0.548667058390899
1.66666666666667 -0.522443998577241
1.36363636363636 -0.48649840344134
1.13681759105523 -0.454545454545453
1.06060606060606 -0.43898864654129
0.757575757575758 -0.36547189115508
0.454545454545455 -0.239146297619402
0.352971460649273 -0.15151515151515
0.151515151515152 0.0643367753017974
0.0756755804183461 0.151515151515152
-0.106155763072036 0.454545454545455
-0.15151515151515 0.555241930618879
-0.220579842211906 0.757575757575758
-0.270164308393501 1.06060606060606
-0.284431815981224 1.36363636363636
-0.291482801754765 1.66666666666667
-0.371761631943307 1.96969696969697
-0.454545454545453 2.08124292102484
-0.568379100182135 2.27272727272727
-0.757575757575758 2.50981406117849
-0.804036100622619 2.57575757575758
-1.0378009192947 2.87878787878788
-1.06060606060606 2.90740756267807
-1.25191678512347 3.18181818181818
-1.36363636363636 3.32226147389472
-1.47729183278852 3.48484848484848
-1.66666666666667 3.72337640716424
-1.71189360975652 3.78787878787879
-1.94322158562655 4.09090909090909
-1.96969696969697 4.12615970633444
-2.14685098587129 4.39393939393939
-2.27272727272727 4.56367086004867
-2.35758511616195 4.6969696969697
-2.57575757575758 4.99556191871898
-2.57858401994288 5
-2.75882223892432 5.3030303030303
-2.87878787878788 5.48731684760706
-2.94889937796223 5.60606060606061
-3.16079614294101 5.90909090909091
-3.18181818181818 5.93757317296435
-3.3621772216952 6.21212121212121
-3.48484848484848 6.37689426817033
-3.57581179776316 6.51515151515152
-3.78787878787879 6.80057417575496
-3.79948902992374 6.81818181818182
-4.0018383143107 7.12121212121212
-4.09090909090909 7.24090956143558
-4.21121402739528 7.42424242424243
-4.39393939393939 7.67020015909342
-4.43147443909105 7.72727272727273
-4.64006375929977 8.03030303030303
-4.6969696969697 8.10718351891301
-4.85497962591882 8.33333333333334
-5 8.52762167283879
-5.07767840639041 8.63636363636364
-5.3030303030303 8.92512888881782
-5.31321837952379 8.93939393939394
-5.51366050909091 9.24242424242424
-5.60606060606061 9.36899102565022
-5.72065012084595 9.54545454545455
-5.90909090909091 9.80406933960236
-5.93819398423584 9.84848484848485
-6.13617505383969 10.1515151515152
-6.21212121212121 10.2633196097256
-6.32964968970296 10.4545454545455
-6.51515151515152 10.7259874056575
-6.53471613033085 10.7575757575758
-6.72566193143924 11.0606060606061
-6.81818181818182 11.1989344138766
-6.91949157976556 11.3636363636364
-7.12121212121212 11.6657276657173
-7.12178970089898 11.6666666666667
-7.30812443809502 11.969696969697
-7.42424242424242 12.1434848940293
-7.50366963051104 12.2727272727273
-7.70135649297758 12.5757575757576
-7.72727272727273 12.6155584082352
-7.8846562298362 12.8787878787879
-8.03030303030303 13.1039616558518
-8.07676310375163 13.1818181818182
-8.25885537206292 13.4848484848485
-8.33333333333333 13.6031791768717
-8.44368689891131 13.7878787878788
-8.63636363636364 14.0663826376486
-8.6527853570975 14.0909090909091
-8.85791371177704 14.3939393939394
-8.93939393939394 14.5084406766392
-9.06531176709007 14.6969696969697
-9.24242424242424 14.9462891789586
-9.27930357027588 15
-9.54545454545454 15
-9.84848484848485 15
-10.1515151515152 15
-10.4545454545455 15
-10.4761400462811 15
-10.4545454545455 14.9735318678974
-10.2185562773338 14.6969696969697
-10.1515151515152 14.6145556782376
-9.96366501749091 14.3939393939394
-9.84848484848485 14.2519338286474
-9.7116690657493 14.0909090909091
-9.54545454545454 13.8853910107014
-9.462779161413 13.7878787878788
-9.24242424242424 13.5146401287901
-9.21993819654729 13.4848484848485
-8.97761933434533 13.1818181818182
-8.93939393939394 13.1364148786768
-8.74654743093823 12.8787878787879
-8.63636363636364 12.7165297440122
-8.5366288477732 12.5757575757576
-8.33809622683547 12.2727272727273
-8.33333333333333 12.2660748311906
-8.1102268731367 11.969696969697
-8.03030303030303 11.8540777962951
-7.88967052962828 11.6666666666667
-7.72727272727273 11.4299735904278
-7.67766616929924 11.3636363636364
-7.45796279400949 11.0606060606061
-7.42424242424242 11.0139232367543
-7.22612139544026 10.7575757575758
-7.12121212121212 10.6119856564586
-6.99932445071334 10.4545454545455
-6.81818181818182 10.2025998103
-6.77857073141212 10.1515151515152
-6.55065717976404 9.84848484848485
-6.51515151515152 9.80011646339182
-6.31554180778625 9.54545454545455
-6.21212121212121 9.40432128995317
-6.08492931876295 9.24242424242424
-5.90909090909091 9.00209552047083
-5.85972307127639 8.93939393939394
-5.63212849101117 8.63636363636364
-5.60606060606061 8.60089797318825
-5.39623524783241 8.33333333333334
-5.3030303030303 8.20631356096862
-5.16467903942663 8.03030303030303
-5 7.80554770495898
-4.93865952494253 7.72727272727273
-4.7128077852264 7.42424242424243
-4.6969696969697 7.40276808241359
-4.49022923832049 7.12121212121212
-4.39393939393939 6.97969384894149
-4.27562147251837 6.81818181818182
-4.09090909090909 6.54021553925599
-4.07248547900535 6.51515151515152
-3.85406825753565 6.21212121212121
-3.78787878787879 6.11635628263383
-3.63412811481479 5.90909090909091
-3.48484848484848 5.7003099634025
-3.41366399780141 5.60606060606061
-3.18947440686536 5.3030303030303
-3.18181818181818 5.29200527472454
-2.96839033646525 5
-2.87878787878788 4.8632309603722
-2.75669137100463 4.6969696969697
-2.57575757575758 4.42229955995103
-2.55477700078689 4.39393939393939
-2.32307329444337 4.09090909090909
-2.27272727272727 4.020980187074
-2.08931284626218 3.78787878787879
-1.96969696969697 3.6208986839989
-1.86226751375377 3.48484848484848
-1.66666666666667 3.21052798661028
-1.64392462642121 3.18181818181818
-1.41150520394539 2.87878787878788
-1.36363636363636 2.81259719498141
-1.17654158430989 2.57575757575758
-1.06060606060606 2.40095091772603
-0.960739530458968 2.27272727272727
-0.776477000006543 1.96969696969697
-0.757575757575758 1.7905260630932
-0.737948934632167 1.66666666666667
-0.729612366258604 1.36363636363636
-0.720887200209475 1.06060606060606
-0.681898456833236 0.757575757575758
-0.583982187402629 0.454545454545455
-0.470037106685871 0.151515151515152
-0.454545454545453 0.122625630241886
-0.258992955509575 -0.15151515151515
-0.15151515151515 -0.275573972717727
0.0125261678059832 -0.454545454545453
0.151515151515152 -0.59209903023792
0.445545895033719 -0.757575757575758
0.454545454545455 -0.760993849298781
};
\addplot [draw=none, fill opacity=0.7, fill=color6]
table{%
x  y
-14.6969696969697 -15
-14.3939393939394 -15
-14.0909090909091 -15
-13.7878787878788 -15
-13.4848484848485 -15
-13.1818181818182 -15
-12.8787878787879 -15
-12.5757575757576 -15
-12.2727272727273 -15
-11.969696969697 -15
-11.6666666666667 -15
-11.3636363636364 -15
-11.0606060606061 -15
-10.7575757575758 -15
-10.4545454545455 -15
-10.1515151515152 -15
-9.84848484848485 -15
-9.54545454545454 -15
-9.24242424242424 -15
-8.93939393939394 -15
-8.63636363636364 -15
-8.33333333333333 -15
-8.03030303030303 -15
-7.72727272727273 -15
-7.42424242424242 -15
-7.12121212121212 -15
-6.81818181818182 -15
-6.51515151515152 -15
-6.21212121212121 -15
-5.90909090909091 -15
-5.60606060606061 -15
-5.3030303030303 -15
-5 -15
-4.6969696969697 -15
-4.39393939393939 -15
-4.09090909090909 -15
-3.90120640427916 -15
-3.81986621961496 -14.6969696969697
-3.78787878787879 -14.580777647641
-3.74534213420424 -14.3939393939394
-3.67378842684347 -14.0909090909091
-3.59766369539445 -13.7878787878788
-3.51650594597447 -13.4848484848485
-3.48484848484848 -13.3695172655314
-3.44224277784132 -13.1818181818182
-3.37092813181604 -12.8787878787879
-3.29511074542637 -12.5757575757576
-3.21434730568845 -12.2727272727273
-3.18181818181818 -12.1536425634492
-3.14026830645458 -11.969696969697
-3.06940353330245 -11.6666666666667
-2.99414462795267 -11.3636363636364
-2.91409976311872 -11.0606060606061
-2.87878787878788 -10.9302492256847
-2.84010700714437 -10.7575757575758
-2.77015457415663 -10.4545454545455
-2.69607233742716 -10.1515151515152
-2.61751605859911 -9.84848484848485
-2.57575757575758 -9.69182802187975
-2.54348850192508 -9.54545454545454
-2.47523671300318 -9.24242424242424
-2.40326491372343 -8.93939393939394
-2.32733010391191 -8.63636363636364
-2.27272727272727 -8.42573763601751
-2.25291030831858 -8.33333333333333
-2.18759872805962 -8.03030303030303
-2.11924124363862 -7.72727272727273
-2.04775391376996 -7.42424242424242
-1.97310801961042 -7.12121212121212
-1.96969696969697 -7.10713034194629
-1.91195051509981 -6.81818181818182
-1.84956860689651 -6.51515151515152
-1.78534030135543 -6.21212121212121
-1.71949173851193 -5.90909090909091
-1.66666666666667 -5.66784121796774
-1.65549332403506 -5.60606060606061
-1.60254396010527 -5.3030303030303
-1.55060354970376 -5
-1.49936486860515 -4.6969696969697
-1.45997508805794 -4.39393939393939
-1.43863380238611 -4.09090909090909
-1.4636930862105 -3.78787878787879
-1.5281893428048 -3.48484848484848
-1.61837381724874 -3.18181818181818
-1.66666666666667 -3.04658602502995
-1.72630555585011 -2.87878787878788
-1.81644097137957 -2.57575757575758
-1.85480923696342 -2.27272727272727
-1.92602384338635 -1.96969696969697
-1.96969696969697 -1.81461863254153
-2.01966506439452 -1.66666666666667
-2.13589472354949 -1.36363636363636
-2.2468966690773 -1.06060606060606
-2.27272727272727 -0.97905584804278
-2.3508557759194 -0.757575757575758
-2.45584601241717 -0.454545454545453
-2.54862542575285 -0.15151515151515
-2.57575757575758 -0.0574916048854469
-2.65004990547938 0.151515151515152
-2.69213460655518 0.454545454545455
-2.72152022786197 0.757575757575758
-2.72890743177471 1.06060606060606
-2.7362122280217 1.36363636363636
-2.74583680731086 1.66666666666667
-2.75838083865497 1.96969696969697
-2.81006628372091 2.27272727272727
-2.87878787878788 2.38625783440229
-3.01432473883939 2.57575757575758
-3.18181818181818 2.85179761230418
-3.20125096659477 2.87878787878788
-3.41570099734581 3.18181818181818
-3.48484848484848 3.2764086900471
-3.65180461223632 3.48484848484848
-3.78787878787879 3.66850402959264
-3.88582030303794 3.78787878787879
-4.09090909090909 4.06170106077184
-4.11579921550012 4.09090909090909
-4.37452005306556 4.39393939393939
-4.39393939393939 4.41622887989607
-4.66094071731865 4.6969696969697
-4.6969696969697 4.73630339738152
-4.95278857566585 5
-5 5.05008138679517
-5.25609735951622 5.3030303030303
-5.3030303030303 5.3553302145305
-5.55588014438281 5.60606060606061
-5.60606060606061 5.66012616564159
-5.84239414756084 5.90909090909091
-5.90909090909091 5.9809511841594
-6.128553442169 6.21212121212121
-6.21212121212121 6.30215747190604
-6.4143483662362 6.51515151515152
-6.51515151515152 6.62375684035386
-6.7050955570457 6.81818181818182
-6.81818181818182 6.94290099222339
-6.99375365648725 7.12121212121212
-7.12121212121212 7.26934150575462
-7.26634018341528 7.42424242424243
-7.42424242424242 7.60917115484081
-7.52872080172986 7.72727272727273
-7.72727272727273 7.95965512948927
-7.78983171698951 8.03030303030303
-8.03030303030303 8.31156812527585
-8.04959447608987 8.33333333333334
-8.3148136926202 8.63636363636364
-8.33333333333333 8.65783642027243
-8.58434112688476 8.93939393939394
-8.63636363636364 8.99968418737017
-8.85294679507154 9.24242424242424
-8.93939393939394 9.34256228519927
-9.12057146253277 9.54545454545455
-9.24242424242424 9.68654167589519
-9.38714823373737 9.84848484848485
-9.54545454545454 10.0316964713075
-9.65261677099415 10.1515151515152
-9.84848484848485 10.3780950727797
-9.9169112400651 10.4545454545455
-10.1515151515152 10.7258125724257
-10.180536342846 10.7575757575758
-10.4452344917341 11.0606060606061
-10.4545454545455 11.0712984246107
-10.717449259104 11.3636363636364
-10.7575757575758 11.409702817534
-10.9888180001396 11.6666666666667
-11.0606060606061 11.7490573972683
-11.260927131163 11.969696969697
-11.3636363636364 12.0876863861343
-11.5350364636061 12.2727272727273
-11.6666666666667 12.4245580500813
-11.8063840182844 12.5757575757576
-11.969696969697 12.7649645710905
-12.0745958617759 12.8787878787879
-12.2727272727273 13.1094395381427
-12.3392355271074 13.1818181818182
-12.5757575757576 13.4557158695369
-12.6024640452362 13.4848484848485
-12.8651434618661 13.7878787878788
-12.8787878787879 13.8047670146423
-13.1292720295941 14.0909090909091
-13.1818181818182 14.1565576936352
-13.3882555393556 14.3939393939394
-13.4848484848485 14.5125969654674
-13.6445920563225 14.6969696969697
-13.7878787878788 14.8672203631211
-13.9030577857072 15
-14.0909090909091 15
-14.3939393939394 15
-14.6969696969697 15
-15 15
-15 14.6969696969697
-15 14.3939393939394
-15 14.0909090909091
-15 13.7878787878788
-15 13.4848484848485
-15 13.1818181818182
-15 12.8787878787879
-15 12.5757575757576
-15 12.2727272727273
-15 11.969696969697
-15 11.6666666666667
-15 11.3636363636364
-15 11.0606060606061
-15 10.7575757575758
-15 10.4545454545455
-15 10.1515151515152
-15 9.84848484848485
-15 9.54545454545455
-15 9.24242424242424
-15 8.93939393939394
-15 8.63636363636364
-15 8.33333333333334
-15 8.03030303030303
-15 7.72727272727273
-15 7.42424242424243
-15 7.12121212121212
-15 6.81818181818182
-15 6.51515151515152
-15 6.21212121212121
-15 5.90909090909091
-15 5.60606060606061
-15 5.3030303030303
-15 5
-15 4.6969696969697
-15 4.39393939393939
-15 4.09090909090909
-15 3.78787878787879
-15 3.48484848484848
-15 3.18181818181818
-15 2.87878787878788
-15 2.57575757575758
-15 2.27272727272727
-15 1.96969696969697
-15 1.66666666666667
-15 1.36363636363636
-15 1.06060606060606
-15 0.757575757575758
-15 0.454545454545455
-15 0.151515151515152
-15 -0.15151515151515
-15 -0.454545454545453
-15 -0.757575757575758
-15 -1.06060606060606
-15 -1.36363636363636
-15 -1.66666666666667
-15 -1.96969696969697
-15 -2.27272727272727
-15 -2.57575757575758
-15 -2.87878787878788
-15 -3.18181818181818
-15 -3.48484848484848
-15 -3.78787878787879
-15 -4.09090909090909
-15 -4.39393939393939
-15 -4.6969696969697
-15 -5
-15 -5.3030303030303
-15 -5.60606060606061
-15 -5.90909090909091
-15 -6.21212121212121
-15 -6.51515151515152
-15 -6.81818181818182
-15 -7.12121212121212
-15 -7.42424242424242
-15 -7.72727272727273
-15 -8.03030303030303
-15 -8.33333333333333
-15 -8.63636363636364
-15 -8.93939393939394
-15 -9.24242424242424
-15 -9.54545454545454
-15 -9.84848484848485
-15 -10.1515151515152
-15 -10.4545454545455
-15 -10.7575757575758
-15 -11.0606060606061
-15 -11.3636363636364
-15 -11.6666666666667
-15 -11.969696969697
-15 -12.2727272727273
-15 -12.5757575757576
-15 -12.8787878787879
-15 -13.1818181818182
-15 -13.4848484848485
-15 -13.7878787878788
-15 -14.0909090909091
-15 -14.3939393939394
-15 -14.6969696969697
-15 -15
-14.6969696969697 -15
};
\addplot [draw=none, fill opacity=0.7, fill=color6]
table{%
x  y
-0.15151515151515 -15
0.151515151515152 -15
0.454545454545455 -15
0.757575757575758 -15
1.06060606060606 -15
1.36363636363636 -15
1.66666666666667 -15
1.96969696969697 -15
2.27272727272727 -15
2.57575757575758 -15
2.87878787878788 -15
3.18181818181818 -15
3.48484848484848 -15
3.78787878787879 -15
4.09090909090909 -15
4.39393939393939 -15
4.6969696969697 -15
5 -15
5.3030303030303 -15
5.60606060606061 -15
5.90909090909091 -15
6.21212121212121 -15
6.51515151515152 -15
6.81818181818182 -15
7.12121212121212 -15
7.42424242424243 -15
7.72727272727273 -15
8.03030303030303 -15
8.33333333333334 -15
8.63636363636364 -15
8.93939393939394 -15
9.24242424242424 -15
9.54545454545455 -15
9.84848484848485 -15
10.1515151515152 -15
10.4545454545455 -15
10.7575757575758 -15
11.0606060606061 -15
11.3636363636364 -15
11.6666666666667 -15
11.969696969697 -15
12.2727272727273 -15
12.5757575757576 -15
12.8787878787879 -15
13.1818181818182 -15
13.4848484848485 -15
13.7878787878788 -15
14.0909090909091 -15
14.3939393939394 -15
14.6969696969697 -15
15 -15
15 -14.6969696969697
15 -14.3939393939394
15 -14.0909090909091
15 -13.7878787878788
15 -13.4848484848485
15 -13.1818181818182
15 -12.8787878787879
15 -12.5757575757576
15 -12.2727272727273
15 -11.969696969697
15 -11.6666666666667
15 -11.3636363636364
15 -11.0606060606061
15 -10.7575757575758
15 -10.4545454545455
15 -10.1515151515152
15 -9.84848484848485
15 -9.54545454545454
15 -9.24242424242424
15 -8.93939393939394
15 -8.63636363636364
15 -8.33333333333333
15 -8.03030303030303
15 -7.72727272727273
15 -7.42424242424242
15 -7.12121212121212
15 -6.81818181818182
15 -6.51515151515152
15 -6.21212121212121
15 -5.90909090909091
15 -5.60606060606061
15 -5.3030303030303
15 -5
15 -4.6969696969697
15 -4.39393939393939
15 -4.09090909090909
15 -3.78787878787879
15 -3.48484848484848
15 -3.18181818181818
15 -2.87878787878788
15 -2.57575757575758
15 -2.27272727272727
15 -1.96969696969697
15 -1.66666666666667
15 -1.36363636363636
15 -1.06060606060606
15 -0.757575757575758
15 -0.454545454545453
15 -0.15151515151515
15 0.151515151515152
15 0.454545454545455
15 0.757575757575758
15 1.06060606060606
15 1.36363636363636
15 1.66666666666667
15 1.96969696969697
15 2.27272727272727
15 2.57575757575758
15 2.87878787878788
15 3.18181818181818
15 3.48484848484848
15 3.78787878787879
15 4.09090909090909
15 4.39393939393939
15 4.6969696969697
15 5
15 5.3030303030303
15 5.60606060606061
15 5.90909090909091
15 6.21212121212121
15 6.51515151515152
15 6.81818181818182
15 7.12121212121212
15 7.42424242424243
15 7.42814055083338
14.9939770102791 7.42424242424243
14.6969696969697 7.20462271993858
14.5664372400717 7.12121212121212
14.3939393939394 6.99487830602565
14.1138454289365 6.81818181818182
14.0909090909091 6.80157196362116
13.7878787878788 6.57491212606803
13.6991768073309 6.51515151515152
13.4848484848485 6.35115076467057
13.2771389084048 6.21212121212121
13.1818181818182 6.13966344631372
12.8787878787879 5.92905214819321
12.849515283847 5.90909090909091
12.5757575757576 5.70092114586003
12.4370882960007 5.60606060606061
12.2727272727273 5.48043503334359
12.0126133906871 5.3030303030303
11.969696969697 5.27002574850275
11.6666666666667 5.04793191076377
11.6033635991199 5
11.3636363636364 4.80445330565243
11.221708832376 4.6969696969697
11.0606060606061 4.56605484905906
10.8314820842 4.39393939393939
10.7575757575758 4.33371469295903
10.4545454545455 4.10457237503818
10.4361584096501 4.09090909090909
10.1515151515152 3.85970985358479
10.0544687009751 3.78787878787879
9.84848484848485 3.62026302899641
9.66559373241207 3.48484848484848
9.54545454545455 3.38691323883142
9.2686224337773 3.18181818181818
9.24242424242424 3.16265543729493
8.93939393939394 2.92900224546921
8.87348374025787 2.87878787878788
8.63636363636364 2.69290611326868
8.4741993338663 2.57575757575758
8.33333333333334 2.46185816848449
8.07148051600449 2.27272727272727
8.03030303030303 2.23914031402174
7.72727272727273 2.00362203998441
7.68062527727061 1.96969696969697
7.42424242424243 1.760677133101
7.2946111401056 1.66666666666667
7.12121212121212 1.52518420495055
6.8978824613817 1.36363636363636
6.81818181818182 1.29675563359422
6.51515151515151 1.06862241893944
6.50417392180046 1.06060606060606
6.24146000672582 0.757575757575758
6.21212121212121 0.703144183342059
6.10603602079209 0.454545454545455
5.95215743468083 0.151515151515152
5.90909090909091 0.0669359710813746
5.82461237392373 -0.15151515151515
5.70151613400092 -0.454545454545453
5.60606060606061 -0.664951583576002
5.57425504052322 -0.757575757575758
5.46590146464187 -1.06060606060606
5.35912872202378 -1.36363636363636
5.3030303030303 -1.53275203478473
5.27163583137639 -1.66666666666667
5.18721030154235 -1.96969696969697
5.00704797990207 -2.27272727272727
5 -2.28441732215649
4.73221588409765 -2.57575757575758
4.6969696969697 -2.61591483512851
4.46603213034461 -2.87878787878788
4.39393939393939 -2.96338853810094
4.1812284261011 -3.18181818181818
4.09090909090909 -3.26642016502358
3.86008886632957 -3.48484848484848
3.78787878787879 -3.55875960663627
3.59061667864544 -3.78787878787879
3.48484848484848 -3.91588124403193
3.34951500860668 -4.09090909090909
3.18181818181818 -4.31159227499561
3.12384937015349 -4.39393939393939
2.91499512244505 -4.6969696969697
2.87878787878788 -4.75477917536368
2.7717848457646 -5
2.65604638348873 -5.3030303030303
2.57575757575758 -5.50383349965591
2.54151345074512 -5.60606060606061
2.43861223715689 -5.90909090909091
2.32772822380382 -6.21212121212121
2.27272727272727 -6.35761886778182
2.22312651966723 -6.51515151515152
2.12495289639366 -6.81818181818182
2.01878588778895 -7.12121212121212
1.96969696969697 -7.2572011299191
1.9197498820628 -7.42424242424242
1.82562716346762 -7.72727272727273
1.72379645324455 -8.03030303030303
1.66666666666667 -8.19330755216179
1.62646662548172 -8.33333333333333
1.53662036531238 -8.63636363636364
1.43933336455292 -8.93939393939394
1.36363636363636 -9.16144375463112
1.34174114007979 -9.24242424242424
1.2594622231203 -9.54545454545455
1.17208012216647 -9.84848484848485
1.07881915007833 -10.1515151515152
1.06060606060606 -10.2102963261463
1.00391592144227 -10.4545454545455
0.929275060067959 -10.7575757575758
0.848558586239548 -11.0606060606061
0.760944657621896 -11.3636363636364
0.757575757575758 -11.3752429257732
0.690796757988997 -11.6666666666667
0.61614821864944 -11.969696969697
0.535335576756658 -12.2727272727273
0.454545454545455 -12.5533624656525
0.44943358536994 -12.5757575757576
0.380130508078143 -12.8787878787879
0.305349459341461 -13.1818181818182
0.224336536349552 -13.4848484848485
0.151515151515152 -13.7389228712253
0.140398762963157 -13.7878787878788
0.0709453366000292 -14.0909090909091
-0.00404479392310772 -14.3939393939394
-0.0853251154789832 -14.6969696969697
-0.15151515151515 -14.9285196509036
-0.167693459096418 -15
-0.15151515151515 -15
};
\addplot [draw=none, fill opacity=0.7, fill=color6]
table{%
x  y
1.36363636363636 -0.48649840344134
1.66666666666667 -0.522443998577241
1.96969696969697 -0.548667058390899
2.27272727272727 -0.537388596184572
2.57575757575758 -0.514752268845193
2.87878787878788 -0.458893178006716
2.89558828831906 -0.454545454545453
3.18181818181818 -0.348610154325257
3.37943505892403 -0.15151515151515
3.48484848484848 0.0520095159307739
3.52047877882322 0.151515151515152
3.63586983569858 0.454545454545455
3.78200737648458 0.757575757575758
3.78787878787879 0.767480071699287
3.92833675909184 1.06060606060606
4.09090909090909 1.24624343041271
4.19629888928066 1.36363636363636
4.39393939393939 1.52773449547184
4.58120714959423 1.66666666666667
4.6969696969697 1.76260337670535
4.97881187275039 1.96969696969697
5 1.9873985713039
5.3030303030303 2.23132170113214
5.35911743804222 2.27272727272727
5.60606060606061 2.48390732572541
5.72571682251916 2.57575757575758
5.90909090909091 2.73400725523733
6.09469616929312 2.87878787878788
6.21212121212121 2.98912856686884
6.43995917838569 3.18181818181818
6.51515151515152 3.25225094279337
6.77317089653967 3.48484848484848
6.81818181818182 3.52649902068776
7.10853223504378 3.78787878787879
7.12121212121212 3.79961284326106
7.42424242424242 4.07493627235587
7.44211495850185 4.09090909090909
7.72727272727273 4.35396596044651
7.77249130896541 4.39393939393939
8.03030303030303 4.63198040396051
8.10377161829482 4.6969696969697
8.33333333333334 4.90911726903908
8.43599909310849 5
8.63636363636364 5.18533687367798
8.76920912894716 5.3030303030303
8.93939393939394 5.46059979173598
9.10343566237993 5.60606060606061
9.24242424242424 5.74463229644406
9.42950810098804 5.90909090909091
9.54545454545455 6.03041014841959
9.74589238921126 6.21212121212121
9.84848484848485 6.3215309076785
10.0407393602407 6.51515151515152
10.1515151515152 6.64058210509318
10.3367465804609 6.81818181818182
10.4545454545455 6.94247419910639
10.6485634972743 7.12121212121212
10.7575757575758 7.23728879770251
10.931169844853 7.42424242424243
11.0606060606061 7.56211923124006
11.213903364157 7.72727272727273
11.3636363636364 7.88682977654331
11.4967602005903 8.03030303030303
11.6666666666667 8.21142840319738
11.7868226328309 8.33333333333334
11.969696969697 8.52917314492441
12.0807273870065 8.63636363636364
12.2727272727273 8.82938138437598
12.3867921840681 8.93939393939394
12.5757575757576 9.12340576694713
12.7279588956583 9.24242424242424
12.8787878787879 9.36492382076798
13.1130536681707 9.54545454545455
13.1818181818182 9.60111748975659
13.4848484848485 9.83626998230008
13.5005441786024 9.84848484848485
13.7878787878788 10.0825240885258
13.8767885417377 10.1515151515152
14.0909090909091 10.3259216792992
14.2572840635492 10.4545454545455
14.3939393939394 10.565493477061
14.6433427302305 10.7575757575758
14.6969696969697 10.8009687963942
15 11.0385741857065
15 11.0606060606061
15 11.3636363636364
15 11.6666666666667
15 11.969696969697
15 12.2727272727273
15 12.5757575757576
15 12.8787878787879
15 13.1818181818182
15 13.4848484848485
15 13.7878787878788
15 14.0909090909091
15 14.3939393939394
15 14.6969696969697
15 15
14.6969696969697 15
14.3939393939394 15
14.0909090909091 15
13.7878787878788 15
13.4848484848485 15
13.1818181818182 15
12.8787878787879 15
12.5757575757576 15
12.2727272727273 15
11.969696969697 15
11.6666666666667 15
11.3636363636364 15
11.0606060606061 15
10.7575757575758 15
10.4545454545455 15
10.1515151515152 15
9.84848484848485 15
9.54545454545455 15
9.24242424242424 15
8.93939393939394 15
8.63636363636364 15
8.33333333333334 15
8.03030303030303 15
7.72727272727273 15
7.42424242424243 15
7.12121212121212 15
6.81818181818182 15
6.51515151515152 15
6.21212121212121 15
5.90909090909091 15
5.60606060606061 15
5.3030303030303 15
5 15
4.6969696969697 15
4.39393939393939 15
4.09090909090909 15
3.78787878787879 15
3.48484848484848 15
3.18181818181818 15
2.87878787878788 15
2.57575757575758 15
2.27272727272727 15
1.96969696969697 15
1.66666666666667 15
1.36363636363636 15
1.06060606060606 15
0.757575757575758 15
0.454545454545455 15
0.151515151515152 15
-0.15151515151515 15
-0.454545454545453 15
-0.757575757575758 15
-1.06060606060606 15
-1.36363636363636 15
-1.66666666666667 15
-1.96969696969697 15
-2.27272727272727 15
-2.57575757575758 15
-2.87878787878788 15
-3.18181818181818 15
-3.48484848484848 15
-3.78787878787879 15
-4.09090909090909 15
-4.39393939393939 15
-4.6969696969697 15
-5 15
-5.3030303030303 15
-5.60606060606061 15
-5.90909090909091 15
-6.21212121212121 15
-6.51515151515152 15
-6.81818181818182 15
-7.12121212121212 15
-7.42424242424242 15
-7.72727272727273 15
-8.03030303030303 15
-8.33333333333333 15
-8.63636363636364 15
-8.93939393939394 15
-9.24242424242424 15
-9.27930357027588 15
-9.24242424242424 14.9462891789586
-9.06531176709007 14.6969696969697
-8.93939393939394 14.5084406766392
-8.85791371177704 14.3939393939394
-8.6527853570975 14.0909090909091
-8.63636363636364 14.0663826376486
-8.44368689891131 13.7878787878788
-8.33333333333333 13.6031791768717
-8.25885537206292 13.4848484848485
-8.07676310375163 13.1818181818182
-8.03030303030303 13.1039616558518
-7.8846562298362 12.8787878787879
-7.72727272727273 12.6155584082352
-7.70135649297758 12.5757575757576
-7.50366963051104 12.2727272727273
-7.42424242424242 12.1434848940293
-7.30812443809502 11.969696969697
-7.12178970089898 11.6666666666667
-7.12121212121212 11.6657276657173
-6.91949157976556 11.3636363636364
-6.81818181818182 11.1989344138766
-6.72566193143924 11.0606060606061
-6.53471613033085 10.7575757575758
-6.51515151515152 10.7259874056575
-6.32964968970296 10.4545454545455
-6.21212121212121 10.2633196097256
-6.13617505383969 10.1515151515152
-5.93819398423584 9.84848484848485
-5.90909090909091 9.80406933960236
-5.72065012084595 9.54545454545455
-5.60606060606061 9.36899102565022
-5.51366050909091 9.24242424242424
-5.31321837952379 8.93939393939394
-5.3030303030303 8.92512888881782
-5.07767840639041 8.63636363636364
-5 8.52762167283879
-4.85497962591882 8.33333333333334
-4.6969696969697 8.10718351891301
-4.64006375929977 8.03030303030303
-4.43147443909105 7.72727272727273
-4.39393939393939 7.67020015909342
-4.21121402739528 7.42424242424242
-4.09090909090909 7.24090956143558
-4.0018383143107 7.12121212121212
-3.79948902992374 6.81818181818182
-3.78787878787879 6.80057417575496
-3.57581179776316 6.51515151515152
-3.48484848484848 6.37689426817033
-3.3621772216952 6.21212121212121
-3.18181818181818 5.93757317296435
-3.16079614294101 5.90909090909091
-2.94889937796223 5.60606060606061
-2.87878787878788 5.48731684760706
-2.75882223892432 5.3030303030303
-2.57858401994288 5
-2.57575757575758 4.99556191871898
-2.35758511616195 4.6969696969697
-2.27272727272727 4.56367086004867
-2.14685098587129 4.39393939393939
-1.96969696969697 4.12615970633444
-1.94322158562655 4.09090909090909
-1.71189360975652 3.78787878787879
-1.66666666666667 3.72337640716424
-1.47729183278852 3.48484848484848
-1.36363636363636 3.32226147389472
-1.25191678512347 3.18181818181818
-1.06060606060606 2.90740756267807
-1.0378009192947 2.87878787878788
-0.804036100622619 2.57575757575758
-0.757575757575758 2.50981406117849
-0.568379100182135 2.27272727272727
-0.454545454545453 2.08124292102484
-0.371761631943307 1.96969696969697
-0.291482801754765 1.66666666666667
-0.284431815981224 1.36363636363636
-0.270164308393501 1.06060606060606
-0.220579842211906 0.757575757575758
-0.15151515151515 0.555241930618879
-0.106155763072036 0.454545454545455
0.0756755804183461 0.151515151515152
0.151515151515152 0.0643367753017974
0.352971460649273 -0.15151515151515
0.454545454545455 -0.239146297619402
0.757575757575758 -0.36547189115508
1.06060606060606 -0.43898864654129
1.13681759105523 -0.454545454545453
1.36363636363636 -0.48649840344134
};
\addplot [draw=black, fill=color7, mark=*, only marks, line width=0.2]
table{%
x  y
8.95783003139303 0.254604986655029
9.0388021557401 -1.31565193258551
8.41491148296441 0.81049441537308
11.2969180491751 -0.619807008034013
8.84818002833939 -0.663357857396449
8.52859743768731 -3.18137574283213
9.66978197079153 -2.24359597963758
9.56973743919659 -0.77653682844844
9.20200764960257 -0.735544957279894
12.2736465174731 -0.732709247375516
7.3697572126344 -2.54543578156596
10.9817608859462 -3.25108571530936
9.0532909948064 -1.2078225290629
10.0425250752181 -0.30649916317935
8.33858632050106 -1.26488714289763
9.28013007087374 -0.00254342359340132
8.79490055901928 1.09744562189279
9.68957830436388 0.599285306647329
8.67049863456074 -3.02867218109258
8.03777457389309 0.0278238435694689
7.58572309047305 -0.840406408549905
9.7212404821166 0.929019612765017
7.9650217341112 0.313567238951894
9.88111321264568 -0.0758470835240835
8.57463274262546 -0.42496693655281
9.02380620954775 -2.68968729042588
8.75207584391466 -1.74897160345627
10.3350897747369 1.94890041953164
9.90494958641929 -0.683977574686328
7.27050347986989 -1.16434662928118
7.96968630922514 -0.358518535323759
8.99047771155391 -2.67414256228227
10.0118562839799 1.85504573095624
8.55676424726953 -1.06625133981643
7.93823841290439 1.3927973406387
8.4884017779689 1.4641361162404
8.16241556500833 -2.53567450180013
8.94311614544381 -1.43592805532201
7.3920113261032 0.793521425048771
8.36354286806959 -0.755708748079115
9.89456203936304 -1.77497663709554
7.87819606087928 -1.77208656342751
8.55157016008839 -0.350228774817733
7.88945064974951 -1.4390455045875
8.63285630479333 -1.52089017022107
7.90167813345905 -0.677758936846171
9.91250149761388 0.600266229029962
8.96791228004417 -4.33117423229591
6.13867757019117 -0.349547772339926
8.27472812434249 -1.49207551806296
9.12929625112538 -1.64259984351444
7.36795256329179 -0.693636127696057
9.60104638930946 0.627957716100061
9.39348883310839 -0.665933462267095
10.2598661714974 -2.4221842557482
8.63632472779581 -1.07527018760172
8.36886662095868 -0.238349024560943
7.12450276416955 1.3405271882222
6.52863208754712 0.0404727994977837
9.78876833205888 -0.0226460559325046
9.81246244327379 -1.0265749074367
8.54493295688248 -0.693017004439484
11.6069063127423 -1.72923390841467
9.37683429427016 -2.5776522694259
8.96250288450894 -0.288903726542976
7.48526580479824 -1.69891850032097
8.68227196549389 -0.791983868485866
8.01251587810755 0.289958578540994
6.80438901607966 1.19469982436463
8.21068571642448 -0.218784882135015
9.72423278069656 -0.599521535009693
8.13790055092273 1.18438545395637
8.5691158107692 -3.20101402830832
9.04040876360519 0.00533904520155581
9.53152053554698 0.756026912634786
8.1089593426978 -1.79019623081335
9.8003133496274 -2.20838649020149
8.81683730419914 0.30110846399324
8.62928338093072 -0.482704370397813
8.51702737599023 -1.07567958155107
10.627562215153 1.55417012577221
9.42292912744635 -3.17451744111724
8.90850327569735 -0.262203051857416
9.6448842840633 -1.28371818444954
7.61801075513276 -0.0353444884533822
7.10179707117053 -1.67316781104714
9.51344285725352 -0.794062296740473
7.48326291484528 -1.77950403471855
9.22314913370973 -1.25634373906594
7.84869325957974 1.31855857607878
7.7608726465493 -1.16294510089505
8.2726381855104 -1.2382906606731
9.86994536845442 -1.93014473105659
11.5638964601034 -1.77604663816156
9.58650532690504 0.428522319527722
9.49922494245268 -1.34182036705798
9.25353010462909 -1.17938564765269
10.903305043098 -1.21539260742759
11.0475845314587 -1.80322813204525
10.248188125196 -2.98123977113798
8.23292011636942 -1.00313974052579
7.51939121710989 -1.67889810395593
8.66451770391999 -0.361175398913671
10.0442915493749 -1.71113088095944
9.40058545375555 -0.788880995902096
7.88878136143025 -1.20515273825719
7.75481788111901 -2.46144053963286
8.17481752096423 -1.67838468543388
8.8549736482341 -0.978959160756862
8.49889503587029 -2.8856465301743
9.92930733204133 -2.01213235257087
7.2626739771426 0.580934666436692
7.87217530149469 -0.967963241156702
8.8303242481462 -2.33253106129612
8.76039875399394 -2.26981380054513
8.20880056943528 0.0949062764687603
10.3340507006875 -1.830495519025
9.08984371032474 -0.043367356815939
8.63958449458885 -1.63511157459901
9.3735708230394 -0.487125209215739
9.78337900358941 0.964448826635084
9.46581309878739 0.396719778000741
10.4747838966943 -0.0172111882259384
7.62232177417568 -0.980332551331943
7.56113623894738 1.46491771332442
6.89659785916033 -2.15936242679259
8.84183151864615 -0.158213904654724
10.3557155673274 -2.77778040278864
10.4830762911187 -0.746556503187982
9.01240786323567 -1.29620771712768
8.77314019535759 1.42215293974569
8.61865688432664 1.23550775576008
8.58231917471074 -0.449149269798404
8.94774623738676 -0.795356402648497
8.96981285028348 -0.283003623386204
10.5581251656142 0.044890480264419
12.0182980935189 0.00919175313426468
8.61007306824915 0.543876751871418
8.1221205165052 -1.21364087497267
9.04599858000517 -1.95852845982996
6.21285962600636 -1.54429960160427
7.92932724701268 -0.274537442489058
10.398465928083 -2.01475884510166
8.52839319887271 1.61769171110968
7.50394768367358 -3.00427278891149
7.02815452803138 -1.81052798705781
9.20590002939305 -2.37345484750101
8.78778373898356 0.00123839599032227
8.13472944525586 -2.02962962916479
8.18142149083313 -0.0862776591123232
8.87833031002044 -0.883685867155964
10.8404594938435 -1.64192396109407
9.94368350602301 -3.50934887042702
10.0325937279295 0.32514014956439
9.80284928610047 -0.466008246139915
9.34534616426096 -0.517710134991688
8.32841371100547 -1.24896384766625
8.54284458360949 1.93534860919332
6.73831745553383 -1.10903650400621
10.8871247545162 -0.464443668460914
10.03807121312 -0.236806982094081
6.80291439505075 -2.0790110692326
9.94836790416218 -1.03326698090386
8.88492938868298 0.0526206023192609
8.52384702714663 0.35293140065839
8.52550039742655 -1.749762185691
8.13044356202403 0.562906386450816
};
\addplot [draw=black, fill=red, mark=*, only marks, line width=0.2]
table{%
x  y
-3.83962199333874 2.57855320066273
-7.28899605860376 2.89245646876319
-5.5535024253234 1.93444949362746
-7.34942884172463 2.18939737788377
-6.94254628903929 1.79878944984539
-5.76644851716348 0.0259403794406394
-5.81338623701667 1.49340748554153
-7.13575806515149 2.71418806648443
-4.140815749736 1.02498865832617
-5.7677766333747 3.58770333777321
-3.97781111968659 2.06951673981434
-5.66532988272524 1.96640336716967
-5.78313321379051 0.814195948370449
-4.78158042677931 0.474009313598178
-5.61809542411683 2.45797776738532
-6.62595919524078 2.9336394966268
-6.32945280619725 2.29614532311504
-5.68044312310608 1.66521566805317
-6.22765828053706 3.17156897266541
-6.12226139340639 1.59855785961629
-6.40537777850737 1.75678193676341
-5.70856425187781 1.93669072943034
-5.84092293884161 1.12005531437253
-6.93006882076399 0.362973945837189
-6.6985235574877 3.96166497283472
-5.85963369836825 2.10634619623078
-4.62615259074703 2.58311807386154
-3.54706961949142 1.28021539387985
-4.85246661669357 3.40287228935299
-6.05745971579045 -0.0261910511793217
-5.10321922337101 0.447282018622938
-6.71586782451277 -0.591717861079171
-4.59544399439885 1.93168747445781
-7.38920747819868 0.232028590026917
-6.22872858508865 0.945465062129052
-7.7008306177261 1.50776789410545
-6.89258328311304 3.46589746884415
-5.95694593863672 0.429874451016777
-7.37955791163868 0.495713673070936
-7.73480088322137 0.571952359630444
-4.9221898746242 3.41560907313951
-6.34117728739705 1.0790852485648
-5.9627929965611 2.42787928959229
-6.2599619512709 1.79689525735605
-4.81044927932416 2.52972214999499
-7.57480982995368 1.5712359746462
-5.95341572049897 1.38652072613711
-6.46328635343758 -0.399071290775081
-4.99282002307388 1.54346239693946
-5.78968064472808 4.16990666255754
-5.99005586261512 2.62035510302569
-5.0155348566186 -0.179144815377077
-6.77833165216904 2.16222427199189
-6.0727938057083 0.255570986673812
-6.61215571503306 0.995789172281623
-4.59205253279735 0.888917863070465
-5.78469683395813 -1.49301355952081
-7.38311768660084 0.28432154702205
-7.93568560812737 0.358667418925022
-6.49589811296738 2.19189064046704
-6.3839472722097 1.87246522295616
-3.72327088636348 2.52584122490069
-4.89169571372753 2.03235361505312
-6.15570533226955 1.7265396151471
-7.04194020968046 2.03509589323111
-6.38225793883016 1.5250320568668
-6.27264789254003 3.61796317405341
-5.80774174662065 2.18164264789601
-6.48815100584431 4.2093043926333
-4.65979469476019 1.28762744567692
-4.04816307642875 2.17929956516917
-5.88397355967832 1.55804430576543
-6.5745844087297 1.07248360744943
-5.22234422151904 3.67085177414164
-5.43511245831708 0.393512415432154
-4.98345462133937 0.576901425413785
-5.36296630225202 0.562523490472145
-5.50094292171021 1.60136147984051
-5.37875329153693 1.45860976964518
-6.41036490076849 -0.778837515721856
-5.08367602854588 2.13581789318059
-5.43105975917964 1.05902708243313
-7.39475590710261 2.33343152360726
-5.33293669384596 2.33894949664408
-7.20526305728965 2.10558390668884
-6.85354199278398 0.554591147567259
-10.1170573022664 0.59859801174038
-5.51718993318029 0.686509222971996
-6.0115160936998 -0.123074922133196
-5.13580468206194 2.12095753601225
-7.66364341948822 2.26031549288053
-6.75863277596544 0.309743697637942
-4.89896754484201 1.05066650145337
-6.46839661411633 -0.31107069699355
-6.7267794928338 1.3895724146203
-7.4863280854662 1.93778476731794
-4.11643753843206 -0.097533506270125
-7.41672862086029 2.94486595252099
-6.90196815513117 0.935698728532457
-5.98408261340774 2.58694661895227
-3.77399668503687 -0.587283310370464
-7.63955201715812 0.827748149511368
-7.45884102654789 1.6587619875917
-5.95614248017188 2.07649145184969
-6.67663465435194 0.0568852507284285
-5.29698265246881 1.68607338544326
-5.35709996039655 2.65405434914763
-7.55987374564787 2.1544002020958
-4.51321775319215 2.5795944258383
-6.52556675638667 0.508724604070259
-5.55143651565723 1.47610436834705
-3.39007967171104 2.36819476469415
-6.83124821225365 1.54465264040491
-6.06848784886393 -0.710615944865067
-4.1379036698893 1.96276046488365
-6.27832865175999 0.846374986781641
-6.94704150079684 2.91732020815272
-4.39561431580011 2.25796718938872
-8.03476528278154 1.60688273352265
-4.78743076823311 -0.120318204728299
-4.37513832565878 -0.140523827637354
-7.48216689445591 1.64797433561688
-8.6018178821126 2.08670870604758
-4.67063075183953 3.50828379001007
-5.33983863619612 3.46266251878948
-7.68934178464628 1.53160977237408
-7.02026853039595 -0.205908399891184
-6.40505912759007 2.4230277432747
-5.58824638621239 1.45433825275743
-8.27031794229097 1.93055467085545
-3.63931165352189 2.38299248546318
-4.50889280026824 3.10840933572572
-5.94845291210477 2.84774102309216
-3.8741481118813 0.946289995045851
-5.00963803466693 0.559296586859139
-4.90075663742901 2.55380610187939
-5.02336852682103 0.899228815616878
-5.82068532075813 1.74651540097305
-7.0471504453956 0.359078100080976
-5.69974018866531 2.53143815012963
-5.8328858691801 3.65402379533108
-6.32929969338526 -0.372992414221254
-6.64786555022365 2.3410965488621
-5.52144814646898 1.90953211609657
-4.08855913368551 1.56098921560655
-5.09106002504377 2.36607146691305
-8.11107991741348 1.2756709905458
-4.08914697598521 0.390490330850068
-6.07170440432962 0.531831458487523
-6.3230627589223 0.677349300088202
-6.02779748825098 2.3211171747784
-7.45225385767998 2.99367668650247
-8.35737212421275 2.39374250796907
-9.02979967716954 0.536392115307896
-6.21719145653806 1.58291005695855
-6.04372837506483 2.51629738080346
-8.65238285357779 0.250467586819804
-5.3028397690687 2.72129820747236
-7.27299175678763 -0.581229786324212
-6.27442634964044 3.48749866499415
-7.01289270076901 -1.38934519203221
-6.775237721125 0.375280743974135
-6.57942050540512 3.68849095592743
-5.65433822125058 1.69547756049274
-7.18297542307093 3.8446129527247
-5.61161270798979 2.10620798011717
-7.56130577713542 -0.306517473362432
};
\addplot [draw=black, fill=color8, mark=*, only marks, line width=0.2]
table{%
x  y
2.44663631068803 1.48934614013232
1.87224729365658 3.104635699991
3.39670874094722 3.01815797785341
0.215429205424167 3.37740724064756
2.83963615782994 3.57628551106467
3.34055866729318 4.32811294806854
2.66467467783086 3.62788894028431
0.483361389043607 3.64229309610254
0.992054858531651 4.74158023558759
1.24875235552103 4.06597361195525
2.24978695975993 2.32066999453628
2.15569977390079 3.67941078815692
1.87758190469515 2.52156710736566
1.9912350393632 5.13681943167853
2.89203565778838 3.81297460932686
3.14626315063281 3.43092218602376
2.55854291142555 1.97474339334801
3.78315508874459 4.68789000173561
2.35421041282009 1.01901537819928
3.45366384973201 4.41564646031421
-1.33166098403995 3.40312827488137
1.55453042298817 4.05630248446366
5.91671685834353 3.8456840508767
1.70380169258744 3.99227188266424
2.96599687059998 3.65844357243122
4.32102170230351 4.25187494754095
2.00759331426376 3.89029219435859
2.35537295983245 4.00303230135829
2.30433962118618 3.23064037196607
1.06248687979614 3.48600568177913
4.03033127962023 4.33130605846693
0.818511760760672 4.27298349050301
4.34923879001595 1.98387966136362
4.32542204883854 4.66656593732606
3.28734404877174 3.65540705139672
2.79474326055302 4.11463095920981
0.212755712001574 2.88131539987361
2.86006940378082 4.61494269643107
3.06674941904761 4.02061571201615
1.4231278384792 4.83173215433557
4.04628647536312 4.6718353527936
2.11895291772928 4.39400721238501
1.66845811729804 3.29719557135434
3.28544235537586 1.5814946811262
2.58562658745138 4.47928367760136
2.29377570432585 1.96809063186212
3.91606683053391 4.35156396576836
2.46021623321102 2.57296744651882
2.45510737484627 4.24390148245477
3.02109172469231 3.79164510435157
4.46229295545258 4.07701853630623
1.43624627096375 3.30517633581551
0.0627355010174013 4.833020713983
1.17074620611821 4.82728303195197
2.41369819737466 2.63039402634766
1.21575340677437 4.29700377615421
1.53731923330329 6.00281917491103
2.73770247701336 3.88452761148915
1.68229214384494 0.736807013078776
2.89337940447581 4.28395436435115
3.45657521696801 5.39965752555143
1.60973888125434 3.59761465909028
3.26427590797448 4.90587441076606
4.16020291927758 4.29248952687891
3.21702754652275 4.99107064656589
3.59756267102304 5.17602093370969
2.4455335466591 3.03569097775786
2.53629875431345 4.66824425827133
2.37374042841106 3.55714826610959
0.685623794269641 6.08592116872298
2.78791731061786 4.06253476988616
1.37219313019728 4.45796004247216
1.29633336828532 3.69765836479652
2.78915721623381 1.26502385013593
2.99898107457995 3.95083429736377
2.17061756320151 3.53313037054429
2.09942648313926 4.1307128653501
5.83734300390008 2.4670235714858
1.7433394124249 4.08756562036168
1.36119766436921 6.12171687482794
0.789344520230166 4.89057011238987
3.12053720620619 5.71971049241461
0.993196685642033 5.0636052980188
2.59787935058548 2.14546889908667
1.4309419958244 3.33169553170243
0.996064986769158 2.97688804231122
2.93457861525459 4.59115928598951
2.80340559927152 3.12149052967174
3.60743904415728 3.87320224319762
1.74781059405711 3.47988187543311
3.533666383923 6.74519028683393
2.00636319607827 2.36865991858802
1.63950462194446 3.07384312357132
2.94691471365373 3.52862962442726
2.16856912284607 3.699306181135
3.06671336688411 3.93259869001945
4.35080863804737 3.73321856675509
2.88610491768722 5.72072481769197
3.62849566263144 4.19994603737262
3.94826243512223 3.797323803655
1.69431347228991 3.17010170062783
2.93268374521591 3.3983443838412
3.98058039791303 3.33183413089643
2.51965102423048 3.23798077753885
1.23230018347445 2.29522476693424
1.80180008915067 3.44465023714641
2.00751400185475 3.46379650554363
2.40531063116005 3.01018961305325
1.56519121966427 2.73055110969714
3.10336403120892 2.28262031701287
1.59923164272266 2.96586213632796
4.88044198580452 3.25546561100485
2.51620027312792 4.00886253448379
1.33497397110526 2.98689072584784
0.82104388934708 4.41687615582485
4.41998984632713 2.77949760250326
0.961545991489635 5.94603837153466
3.02826091462337 3.1733429884327
2.79314544130803 5.26559076168201
3.02515685532577 4.31569045328677
1.68815024086418 1.84995417540359
3.12121369492072 3.38102658518675
1.77002505840127 3.84168582936781
2.87165600824063 3.14218043303143
4.14373292760422 3.30999368840227
0.688250975084824 2.05629853249682
1.26220109828637 3.31831277602244
4.51384210248708 5.44932434374171
1.44338632679092 3.47303121614606
0.891151086204666 2.09541888095167
4.12244031700976 4.7142566506135
3.92093019472745 1.61908512304079
3.06289054775477 4.93628808639929
3.39483289404814 6.15316656091901
2.06420311460594 2.69079999513878
4.45048167282009 5.19708828831103
0.593507260797744 3.81631212756406
1.62286370542617 5.05188637247378
1.78975868219018 5.34361979440256
1.44815150440438 1.74700759961902
2.67039701245891 2.48521347712405
3.52000166885886 3.70833381135162
4.04410651474369 4.99028643598012
0.470808764284422 1.42125090564444
3.1790083185635 4.8308325058546
2.3482244727276 5.72765105052336
1.97819357070675 3.15728314028423
2.38095877285794 3.11619213965301
2.62637846617711 3.05652491375158
1.86741216303469 6.51181053483666
0.0518453250063278 3.31592553046787
1.83461576496353 4.08469743141573
3.21819749128214 5.19252596968554
1.86372121571357 4.50378722977893
1.83481094502299 2.79312964362809
2.51423145956345 3.45907295295248
4.03342186497391 3.31079148478455
2.67255945439905 5.74137093107416
1.74283015203053 3.59884715538525
1.12600313091061 4.76639368384172
1.64958696353106 3.26173289120787
2.47925640129734 4.17774821130571
2.64455657507579 2.71252504542437
3.6347522275052 2.83810159186183
3.69188431964484 4.7355265769784
3.28690619205593 3.52391402074045
};
\addplot [draw=black, fill=gray, mark=square*, only marks, line width=0.2]
table{%
x  y
-3.17052198479638 -10.0570621350576
-2.16345025538942 -9.78340481049452
0.265877218320415 -6.08440817267707
0.0651351787189882 -11.309206963702
-6.38111130990368 -5.49387732900163
-0.637976362733986 -3.26209774150867
-3.92339363658321 -11.5077397948402
-3.58116876310076 -9.3971841694646
-5.08307846196608 -9.09875880283745
0.28696814954969 -7.33739767432764
-5.45842537866632 -6.28622049001165
-0.859772713627412 -9.15343565863659
-1.76324923788424 -11.857029014848
4.19842399561461 -6.85783310038434
-2.78468194564433 -7.94740654933844
0.401982903213841 -7.85379275753578
-3.11508042267733 -7.20200715119326
0.102921556550998 -11.8319049852642
-2.70396064601474 -3.63886822555205
-3.68559727359107 -6.52899692602585
2.51090865910107 -2.85937434853827
1.63645420718887 -8.34602923065829
-1.1428202931966 -9.81904620452263
-5.50986524964226 -11.1015279795453
-3.10870541715537 -8.11831290508185
-0.105789099585655 -8.38021481682626
-2.67819751654313 -9.49959993388402
-7.06726031265542 -7.17414398843164
-2.82707750375847 -8.08735540774528
-1.27562990370331 -9.51567487126233
-2.67101069309303 -5.02130619429839
-1.60596672232792 -5.06293811390941
1.30227505429459 -10.1200932185085
-0.135731507746059 -8.77905325391039
-4.62766346033058 -10.6912420639795
-0.873475867291402 -6.97814795520697
-5.57385379491013 -5.45643197240597
-2.2044268388351 -8.95979608431628
-2.59556293568832 -7.97802845618861
-0.698829043354918 -6.99073869506823
-3.0044554375018 -9.7431131616666
-0.38504318128588 -8.68883285028008
-2.94802572618372 -3.07991246072333
-1.49375764413732 -7.06825681730305
0.453364943063084 -6.15884419667684
1.52825200760413 -8.31629431131111
-0.617106645404326 -10.0388399657198
-0.653243703951473 -13.5444874142517
-4.26573046016856 -11.6553122048998
-3.69391219634959 -4.19299049290279
-2.56516379184842 -10.1965757863334
-4.42901195851836 -7.86458787034843
-1.84727314348448 -5.06546154753532
0.858978111274632 -7.03528827487199
-0.664882285741295 -6.64101577401405
-2.6671382624945 -9.00850034935218
-2.56351126405897 -9.5374958444646
1.5594567495305 -5.15580922196273
-3.63756146308353 -5.59456698333194
-0.383208759600785 -6.75623215246689
-5.03001494948168 -12.5449817704001
0.266885763523414 -5.42743004933045
-0.757175428730843 -3.98586666133025
-2.23635295427717 -7.50857215555638
0.716110327743428 -6.66455758298856
-1.08123401496392 -14.3662365076132
-2.26833080124599 -8.28169362953106
-2.0238728192608 -9.35354896176223
-4.36034811495987 -6.65952842057674
-3.0391330045124 -7.1913266130022
-0.876329956439556 -1.80691800885739
-2.45127343898611 -7.97934103248049
-3.09518606042595 -5.27245341055201
-1.69705351606307 -9.3372325148101
1.6574438442694 -10.5284464340291
-1.68751084502874 -12.1795348940899
2.30808154353089 -6.24765876523325
2.69905803379134 -3.79906060758643
-3.03366398152672 -9.28494813387865
-3.12081216469864 -9.08625069825654
-0.756831461355069 -6.87592341980896
-3.06170930065117 -12.3193087436823
-3.50941709456152 -6.79869107088405
-1.51024101566066 -4.16229490679862
-2.23789032409275 -11.0470105888187
-4.4331519216899 -4.65597770744608
-2.05754472476195 -9.98855619346628
-0.461418396216837 -9.60367327372452
-3.19955429964627 -9.98535168453632
-3.76980684662685 -8.404250858119
-1.22142341029295 -13.8964848897556
0.267062022788592 -4.67924895974043
-0.672157833664629 -6.41774795911661
-0.26966705033639 -10.9283294919336
0.154180774378749 -13.2669370363669
-3.17684982646587 -9.25694812836309
-2.69324607634001 -5.10728934214562
0.827755053748118 -10.820505443814
-2.67090154982727 -5.96426360409869
-4.42539220685859 -7.99024016019498
};
\end{axis}

\end{tikzpicture}

